Primitive spherical systems

A spherical system is a combinatorial object, arising in the theory of wonderful varieties, defined in terms of a root system. All spherical systems can be obtained by means of some general combinatorial procedures (such as parabolic induction and wonderful fiber product) from the so-called primitive spherical systems. Here we classify primitive spherical systems. As an application, we prove that the quotients of a spherical system are in correspondence with the so-called distinguished subsets of colors.

==> (inline-0) <==
\begin{picture}(12450,5550)(-1350,-2100)\multiput(0,0)(-1050,3150){2}{\multiput(0,0)(1800,0){3}{\usebox{\edge}}\put(3600,0){\usebox{\vedge}}\put(5400,0){\usebox{\susp}}\put(9000,0){\usebox{\edge}}\multiput(0,0)(1800,0){4}{\circle{600}}\multiput(9000,0)(1800,0){2}{\circle{600}}\put(3600,-1800){\circle{600}}}\put(-100,300){\multiput(0,0)(1800,0){4}{\line(-1,3){850}}\multiput(9000,0)(1800,0){2}{\line(-1,3){850}}\put(3600,-1800){\line(-1,3){850}}}\end{picture}\]

$\f^{\faa}(4,4)$ 
\[\diagramfffourfour\]

$\g^{\faa}(2,2)$ 
\[\begin{picture}(6900,2100)(-300,-1200)\multiput(0,0)(4500,0){2}{\put(0,0){\usebox{\dynkingtwo}}\multiput(0,0)(1800,0){2}{\circle{600}}}\multiput(0,-1200)(4500,0){2}{\line(0,1){900}}\put(0,-1200){\line(1,0){4500}}\multiput(1800,-900)(4500,0){2}{\line(0,1){600}}\put(1800,-900){\line(1,0){2600}}\put(4600,-900){\line(1,0){1700}}\end{picture}\]

\pss \label{aapplusqplusp}
\[\diagramaapplusqplusp\]

\pssd \[\diagramaaprimepplusoneplusp\]

%\pss \[\begin{picture}(9450,3000)(-300,-1500)\multiput(0,0)(5400,0){2}{\usebox{\edge}}\put(1800,0){\usebox{\susp}}\multiput(0,0)(1800,0){2}{\usebox{\aprime}}\multiput(5400,0)(1800,0){2}{\usebox{\aprime}}\put(7200,0){\usebox{\bifurc}}\multiput(8400,-1200)(0,2400){2}{\usebox{\wcircle}}\multiput(8700,-1200)(0,2400){2}{\line(1,0){450}}\put(9150,-1200){\line(0,1){2400}}\end{picture}\]

\pss 
\[\begin{picture}(7800,3900)(-300,-3000)\put(0,0){\usebox{\dynkinafive}}\thicklines\put(3600,0){\line(-1,-2){900}}\thinlines\put(2700,-1800){\circle*{150}}\multiput(0,0)(5400,0){2}{\multiput(0,0)(1800,0){2}{\circle{600}}}\multiput(0,300)(7200,0){2}{\line(0,1){600}}\put(0,900){\line(1,0){7200}}\multiput(1800,300)(3600,0){2}{\line(0,1){300}}\put(1800,600){\line(1,0){3600}}\multiput(3600,0)(-900,-1800){2}{\usebox{\aprime}}\end{picture}\]

%\pssfamily{\fo}

\pss

$\a^\fo(p)$ 
\[\begin{picture}(7800,1800)(-300,-900)\multiput(0,0)(5400,0){2}{\usebox{\edge}}\put(1800,0){\usebox{\susp}}\multiput(0,0)(1800,0){2}{\usebox{\aprime}}\multiput(5400,0)(1800,0){2}{\usebox{\aprime}}\end{picture}\]

$\b^\fo(p)$ 
\[\begin{picture}(9600,1800)(-300,-900)\multiput(0,0)(5400,0){2}{\usebox{\edge}}\put(1800,0){\usebox{\susp}}\multiput(0,0)(1800,0){2}{\usebox{\aprime}}\multiput(5400,0)(1800,0){2}{\usebox{\aprime}}\put(7200,0){\usebox{\rightbiedge}}\put(9000,0){\usebox{\aprime}}\end{picture}\]

$\c^\fo(p)$ 
\[\diagramcoprimen\]

$\d^\fo(p)$ 
\[\diagramdon\]

$\e^\fo(p)$ 
\[\begin{picture}(11400,3000)(-300,-2700)\put(0,0){\usebox{\dynkinafour}}\thicklines\put(3600,0){\line(-1,-2){900}}\thinlines\put(2700,-1800){\circle*{150}}\multiput(0,0)(1800,0){4}{\usebox{\aprime}}\put(2700,-1800){\usebox{\aprime}}\put(5400,0){\usebox{\susp}}\put(9000,0){\usebox{\edge}}\multiput(9000,0)(1800,0){2}{\usebox{\aprime}}\end{picture}\]

$\f^\fo(4)$ 
\[\diagramfofour\]

$\g^\fo(2)$ 
\[\begin{picture}(2400,1800)(-300,-900)\put(0,0){\usebox{\lefttriedge}}\multiput(0,0)(1800,0){2}{\usebox{\aprime}}\end{picture}\]

\pss \[\diagrambopplusq\]

\pss \label{con}
\[\begin{picture}(9600,1800)(-300,-900)\multiput(0,0)(5400,0){2}{\usebox{\edge}}\put(1800,0){\usebox{\susp}}\multiput(0,0)(1800,0){2}{\usebox{\aprime}}\multiput(5400,0)(1800,0){2}{\usebox{\aprime}}\put(7200,0){\usebox{\leftbiedge}}\put(9000,0){\usebox{\aone}}\put(9000,600){\usebox{\tow}}\end{picture}\]

\pss \[\diagramdopplusq\]

%\pss \[\diagramaaprimepplusoneplusp\]

%\pss 
%\[\begin{picture}(7800,3900)(-300,-3000)\put(0,0){\usebox{\dynkinafive}}\thicklines\put(3600,0){\line(-1,-2){900}}\thinlines\put(2700,-1800){\circle*{150}}\multiput(0,0)(5400,0){2}{\multiput(0,0)(1800,0){2}{\circle{600}}}\multiput(0,300)(7200,0){2}{\line(0,1){600}}\put(0,900){\line(1,0){7200}}\multiput(1800,300)(3600,0){2}{\line(0,1){300}}\put(1800,600){\line(1,0){3600}}\multiput(3600,0)(-900,-1800){2}{\usebox{\aprime}}\end{picture}\]

%\pss \[\diagramdcprimeneven\]

\pss \[\diagramecseven\]

%\pss
%\[\begin{picture}(9600,2100)(-300,-1800)\put(0,0){\usebox{\dynkineseven}}\multiput(0,0)(7200,0){2}{\usebox{\gcircle}}\put(9000,0){\usebox{\aprime}}\end{picture}\]

%\pss
%\[\diagramefeight\]

%\pssfamily{\fd}

\pss \label{ac}
\[\diagramacn\]

\pss 
\[\begin{picture}(19800,600)(0,-300)\multiput(0,0)(7200,0){2}{\usebox{\dthree}}\put(3600,0){\usebox{\susp}}\put(10800,0){\usebox{\shortcm}}\end{picture}\]

\pssd \[\diagramccprimepplustwo\]

\pss \label{dcneven}
\[\begin{picture}(14100,3300)(0,-2100)\multiput(0,0)(7200,0){2}{\usebox{\dthree}}\put(3600,0){\usebox{\susp}}\put(10800,0){\usebox{\edge}}\put(12600,0){\usebox{\bifurc}}\put(12600,0){\usebox{\gcircle}}\put(13800,-1200){\usebox{\aone}}\put(13800,-600){\usebox{\tonw}}\end{picture}\]

\pssd \[\diagramdcprimeneven\]

\pss \label{dcnodd}
\[\diagramdcnodd\]

%\pss \[\diagramecseven\]

%\pss \[\diagramdopplusq\]

\pss \label{efseven}
\[\begin{picture}(9600,2700)(-300,-1800)\put(0,0){\usebox{\dynkineseven}}\multiput(0,0)(7200,0){2}{\usebox{\gcircle}}\put(9000,0){\usebox{\aone}}\put(9000,600){\usebox{\tow}}\end{picture}\]

\pssd
\[\begin{picture}(9600,2100)(-300,-1800)\put(0,0){\usebox{\dynkineseven}}\multiput(0,0)(7200,0){2}{\usebox{\gcircle}}\put(9000,0){\usebox{\aprime}}\end{picture}\]

\pss
\[\diagramefeight\]

\pssclan{\fS}

\pssfamily{Family $\fx$}

\pss $\bd^\fx(p,p)$, $p\geq2$ (or $\ab^\fx(3,3)$ if $p=3$, $\ab^\fx(1,1,2)$ if $p=2$) 
\[\begin{picture}(19500,5100)(-300,-2400)
\multiput(0,0)(11700,0){2}{
\put(0,0){\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\put(5400,0){\usebox{\aone}}
}
\put(5400,0){\usebox{\edge}}
\put(7200,0){\usebox{\rightbiedge}}
\put(17100,0){\usebox{\bifurc}}
\multiput(7200,0)(1800,0){2}{\usebox{\aone}}
\multiput(18300,-1200)(0,2400){2}{\usebox{\aone}}
\put(7200,2700){\line(0,-1){1800}}
\put(7200,2700){\line(1,0){12000}}
\put(19200,2700){\line(0,-1){3300}}
\multiput(19200,1800)(0,-2400){2}{\line(-1,0){600}}
\put(9000,2400){\line(0,-1){1500}}
\put(9000,2400){\line(1,0){9900}}
\put(18900,2400){\line(0,-1){500}}
\put(18900,1700){\line(0,-1){1100}}
\put(18900,600){\line(-1,0){300}}
\multiput(5400,2100)(11700,0){2}{\line(0,-1){1200}}
\put(5400,2100){\line(1,0){1700}}
\put(7300,2100){\line(1,0){1600}}
\put(9100,2100){\line(1,0){8000}}
\multiput(1800,1500)(11700,0){2}{\line(0,-1){600}}
\put(1800,1500){\line(1,0){3500}}
\multiput(5500,1500)(1800,0){2}{\line(1,0){1600}}
\put(9100,1500){\line(1,0){4400}}
\multiput(0,1200)(11700,0){2}{\line(0,-1){300}}
\put(0,1200){\line(1,0){1700}}
\put(1900,1200){\line(1,0){3400}}
\multiput(5500,1200)(1800,0){2}{\line(1,0){1600}}
\put(9100,1200){\line(1,0){2600}}
\put(9000,-2400){\line(0,1){1500}}
\put(9000,-2400){\line(1,0){9300}}
\put(18300,-2400){\line(0,1){300}}
\multiput(7200,-2100)(9900,0){2}{\line(0,1){1200}}
\put(7200,-2100){\line(1,0){1700}}
\put(9100,-2100){\line(1,0){8000}}
\put(5400,-1800){\line(0,1){900}}
\put(5400,-1800){\line(1,0){1700}}
\put(7300,-1800){\line(1,0){1600}}
\put(9100,-1800){\line(1,0){6200}}
\multiput(15300,-1800)(0,300){3}{\line(0,1){150}}
\multiput(3600,-1500)(0,300){3}{\line(0,1){150}}
\put(3600,-1500){\line(1,0){1700}}
\multiput(5500,-1500)(1800,0){2}{\line(1,0){1600}}
\put(9100,-1500){\line(1,0){4400}}
\put(13500,-1500){\line(0,1){600}}
\multiput(1800,-1200)(9900,0){2}{\line(0,1){300}}
\put(1800,-1200){\line(1,0){1700}}
\multiput(3700,-1200)(1800,0){3}{\line(1,0){1600}}
\put(9100,-1200){\line(1,0){2600}}
\multiput(0,0)(5400,0){2}{\multiput(0,600)(1800,0){2}{\usebox{\toe}}}
\put(9000,600){\usebox{\tow}}
\multiput(13500,600)(3600,0){2}{\usebox{\tow}}
\put(18300,1800){\usebox{\tosw}}
\put(18300,-600){\usebox{\tonw}}
\end{picture}\]

\pss $\bd^\fx(p-1,p)$, $p\geq 2$ (or $\ab^\fx(3,2)$ if $p=3$, $\a^\fx(1,1,1)$ if $p=2$) 
\[\begin{picture}(17700,5100)(1500,-2400)
\put(1800,0){\usebox{\susp}}
\put(1800,0){\usebox{\aone}}
\put(5400,0){\usebox{\aone}}
\put(11700,0){
\put(0,0){\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\put(5400,0){\usebox{\aone}}
}
\put(5400,0){\usebox{\edge}}
\put(7200,0){\usebox{\rightbiedge}}
\put(17100,0){\usebox{\bifurc}}
\multiput(7200,0)(1800,0){2}{\usebox{\aone}}
\multiput(18300,-1200)(0,2400){2}{\usebox{\aone}}
\put(7200,2700){\line(0,-1){1800}}
\put(7200,2700){\line(1,0){12000}}
\put(19200,2700){\line(0,-1){3300}}
\multiput(19200,1800)(0,-2400){2}{\line(-1,0){600}}
\put(9000,2400){\line(0,-1){1500}}
\put(9000,2400){\line(1,0){9900}}
\put(18900,2400){\line(0,-1){500}}
\put(18900,1700){\line(0,-1){1100}}
\put(18900,600){\line(-1,0){300}}
\multiput(5400,2100)(11700,0){2}{\line(0,-1){1200}}
\put(5400,2100){\line(1,0){1700}}
\put(7300,2100){\line(1,0){1600}}
\put(9100,2100){\line(1,0){8000}}
\multiput(1800,1500)(11700,0){2}{\line(0,-1){600}}
\put(1800,1500){\line(1,0){3500}}
\multiput(5500,1500)(1800,0){2}{\line(1,0){1600}}
\put(9100,1500){\line(1,0){4400}}
\put(9000,-2400){\line(0,1){1500}}
\put(9000,-2400){\line(1,0){9300}}
\put(18300,-2400){\line(0,1){300}}
\multiput(7200,-2100)(9900,0){2}{\line(0,1){1200}}
\put(7200,-2100){\line(1,0){1700}}
\put(9100,-2100){\line(1,0){8000}}
\put(5400,-1800){\line(0,1){900}}
\put(5400,-1800){\line(1,0){1700}}
\put(7300,-1800){\line(1,0){1600}}
\put(9100,-1800){\line(1,0){6200}}
\multiput(15300,-1800)(0,300){3}{\line(0,1){150}}
\multiput(3600,-1500)(0,300){3}{\line(0,1){150}}
\put(3600,-1500){\line(1,0){1700}}
\multiput(5500,-1500)(1800,0){2}{\line(1,0){1600}}
\put(9100,-1500){\line(1,0){4400}}
\put(13500,-1500){\line(0,1){600}}
\multiput(1800,-1200)(9900,0){2}{\line(0,1){300}}
\put(1800,-1200){\line(1,0){1700}}
\multiput(3700,-1200)(1800,0){3}{\line(1,0){1600}}
\put(9100,-1200){\line(1,0){2600}}
\put(1800,600){\usebox{\toe}}
\put(5400,0){\multiput(0,600)(1800,0){2}{\usebox{\toe}}}
\put(9000,600){\usebox{\tow}}
\multiput(13500,600)(3600,0){2}{\usebox{\tow}}
\put(18300,1800){\usebox{\tosw}}
\put(18300,-600){\usebox{\tonw}}
\end{picture}\]

\pss \label{bcx}
$\bc^\fx(2,3)$
\[\diagramcxthreetwo\]

\pssfamily{Family $\fy$}

\pss $\a^\fy(p,p)$, $p\geq2$ 
\[\diagramaypp\]

\pss $\a^\fy(p-1,p)$, $p\geq 2$ 
\[\begin{picture}(15900,3900)(-300,-2100)
\put(0,0){\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\put(5400,0){\usebox{\aone}}
\put(5400,600){\usebox{\tow}}
\put(1800,600){\usebox{\tow}}
\put(8100,0){
\put(0,0){\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(5400,0){2}{\multiput(0,0)(1800,0){2}{\usebox{\aone}}}
\multiput(5400,600)(1800,0){2}{\usebox{\tow}}
\put(1800,600){\usebox{\tow}}
\put(5400,0){\usebox{\edge}}
}
\multiput(0,900)(15300,0){2}{\line(0,1){900}}
\put(0,1800){\line(1,0){15300}}
\multiput(1800,900)(11700,0){2}{\line(0,1){600}}
\put(1800,1500){\line(1,0){11700}}
\multiput(5400,900)(4500,0){2}{\line(0,1){300}}
\put(5400,1200){\line(1,0){4500}}
\multiput(0,-900)(13500,0){2}{\line(0,-1){1200}}
\put(0,-2100){\line(1,0){13500}}
\put(1800,-900){\line(0,-1){900}}
\put(1800,-1800){\line(1,0){9900}}
\multiput(11700,-1800)(0,300){3}{\line(0,1){150}}
\multiput(3600,-1500)(0,300){2}{\line(0,1){150}}
\put(3600,-1500){\line(1,0){6300}}
\put(9900,-1500){\line(0,1){600}}
\multiput(5400,-1200)(2700,0){2}{\line(0,1){300}}
\put(5400,-1200){\line(1,0){2700}}
\end{picture}\]

\pss $\ab^\fy(p,p)$, $p\geq2$ 
\[\begin{picture}(17700,4200)(-300,-2100)
\multiput(0,0)(9900,0){2}{
\put(0,0){\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(5400,0){2}{\multiput(0,0)(1800,0){2}{\usebox{\aone}}}
\multiput(5400,600)(1800,0){2}{\usebox{\tow}}
\put(1800,600){\usebox{\tow}}
}
\put(5400,0){\usebox{\edge}}
\put(15300,0){\usebox{\rightbiedge}}
\multiput(0,900)(17100,0){2}{\line(0,1){1200}}
\put(0,2100){\line(1,0){17100}}
\multiput(1800,900)(13500,0){2}{\line(0,1){900}}
\put(1800,1800){\line(1,0){13500}}
\multiput(5400,900)(6300,0){2}{\line(0,1){600}}
\put(5400,1500){\line(1,0){6300}}
\multiput(7200,900)(2700,0){2}{\line(0,1){300}}
\put(7200,1200){\line(1,0){2700}}
\multiput(0,-900)(15300,0){2}{\line(0,-1){1200}}
\put(0,-2100){\line(1,0){15300}}
\put(1800,-900){\line(0,-1){900}}
\put(1800,-1800){\line(1,0){11700}}
\multiput(13500,-1800)(0,300){3}{\line(0,1){150}}
\multiput(3600,-1500)(0,300){2}{\line(0,1){150}}
\put(3600,-1500){\line(1,0){8100}}
\put(11700,-1500){\line(0,1){600}}
\multiput(5400,-1200)(4500,0){2}{\line(0,1){300}}
\put(5400,-1200){\line(1,0){4500}}
\end{picture}\]

\pss $\ab^\fy(p-1,p)$, $p\geq 2$ 
\[\begin{picture}(15900,3900)(-300,-2100)
\put(0,0){\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\put(5400,0){\usebox{\aone}}
\put(5400,600){\usebox{\tow}}
\put(1800,600){\usebox{\tow}}
\put(8100,0){
\put(0,0){\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(5400,0){2}{\multiput(0,0)(1800,0){2}{\usebox{\aone}}}
\multiput(5400,600)(1800,0){2}{\usebox{\tow}}
\put(1800,600){\usebox{\tow}}
\put(5400,0){\usebox{\rightbiedge}}
}
\multiput(0,900)(15300,0){2}{\line(0,1){900}}
\put(0,1800){\line(1,0){15300}}
\multiput(1800,900)(11700,0){2}{\line(0,1){600}}
\put(1800,1500){\line(1,0){11700}}
\multiput(5400,900)(4500,0){2}{\line(0,1){300}}
\put(5400,1200){\line(1,0){4500}}
\multiput(0,-900)(13500,0){2}{\line(0,-1){1200}}
\put(0,-2100){\line(1,0){13500}}
\put(1800,-900){\line(0,-1){900}}
\put(1800,-1800){\line(1,0){9900}}
\multiput(11700,-1800)(0,300){3}{\line(0,1){150}}
\multiput(3600,-1500)(0,300){2}{\line(0,1){150}}
\put(3600,-1500){\line(1,0){6300}}
\put(9900,-1500){\line(0,1){600}}
\multiput(5400,-1200)(2700,0){2}{\line(0,1){300}}
\put(5400,-1200){\line(1,0){2700}}
\end{picture}\]

\pss $\b^\fy(p,p)$, $p\geq2$ 
\[\begin{picture}(17700,4200)(-300,-2100)
\multiput(0,0)(9900,0){2}{
\put(0,0){\usebox{\edge}}
\put(5400,0){\usebox{\rightbiedge}}
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(5400,0){2}{\multiput(0,0)(1800,0){2}{\usebox{\aone}}}
\multiput(5400,600)(1800,0){2}{\usebox{\tow}}
\put(1800,600){\usebox{\tow}}
}
\multiput(0,900)(17100,0){2}{\line(0,1){1200}}
\put(0,2100){\line(1,0){17100}}
\multiput(1800,900)(13500,0){2}{\line(0,1){900}}
\put(1800,1800){\line(1,0){13500}}
\multiput(5400,900)(6300,0){2}{\line(0,1){600}}
\put(5400,1500){\line(1,0){6300}}
\multiput(7200,900)(2700,0){2}{\line(0,1){300}}
\put(7200,1200){\line(1,0){2700}}
\multiput(0,-900)(15300,0){2}{\line(0,-1){1200}}
\put(0,-2100){\line(1,0){15300}}
\put(1800,-900){\line(0,-1){900}}
\put(1800,-1800){\line(1,0){11700}}
\multiput(13500,-1800)(0,300){3}{\line(0,1){150}}
\multiput(3600,-1500)(0,300){2}{\line(0,1){150}}
\put(3600,-1500){\line(1,0){8100}}
\put(11700,-1500){\line(0,1){600}}
\multiput(5400,-1200)(4500,0){2}{\line(0,1){300}}
\put(5400,-1200){\line(1,0){4500}}
\end{picture}\]

\pss $\d^\fy(p+1,p+1)$, $p\geq3$ ($\d^\fy(3,3)=a^\fz(3,3)$) 
\[\begin{picture}(16950,6300)(-300,-3300)
\multiput(0,0)(9300,0){2}{
\put(0,0){\usebox{\edge}}
\put(5400,0){\usebox{\bifurc}}
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\put(5400,0){\usebox{\aone}}
\multiput(6600,-1200)(0,2400){2}{\usebox{\aone}}
\put(6600,1800){\usebox{\tosw}}
\put(6600,-600){\usebox{\tonw}}
\put(5400,600){\usebox{\tow}}
\put(1800,600){\usebox{\tow}}
}
\put(0,3000){\line(0,-1){2100}}
\put(0,3000){\line(1,0){16650}}
\put(16650,3000){\line(0,-1){3600}}
\multiput(16650,-600)(0,2400){2}{\line(-1,0){450}}
\multiput(1800,2700)(12900,0){2}{\line(0,-1){1800}}
\put(1800,2700){\line(1,0){12900}}
\multiput(5400,2400)(5700,0){2}{\line(0,-1){1500}}
\put(5400,2400){\line(1,0){5700}}
\multiput(6900,1800)(0,-2400){2}{\line(1,0){1050}}
\put(7950,1800){\line(0,-1){2400}}
\put(7950,600){\line(1,0){1050}}
\multiput(0,-3300)(14700,0){2}{\line(0,1){2400}}
\put(0,-3300){\line(1,0){14700}}
\put(1800,-3000){\line(0,1){2100}}
\put(1800,-3000){\line(1,0){11100}}
\put(12900,-3000){\line(0,1){450}}
\multiput(12900,-2400)(0,300){3}{\line(0,1){150}}
\put(3600,-2700){\line(0,1){450}}
\multiput(3600,-2100)(0,300){3}{\line(0,1){150}}
\put(3600,-2700){\line(1,0){7500}}
\put(11100,-2700){\line(0,1){1800}}
\multiput(5400,-2400)(3900,0){2}{\line(0,1){1500}}
\put(5400,-2400){\line(1,0){3900}}
\end{picture}\]

\pss $\ad^\fy(p,p+1)$, $p\geq 3$ 
\[\begin{picture}(17550,4500)(-300,-2100)
\put(0,0){\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(5400,0){2}{\multiput(0,0)(1800,0){2}{\usebox{\aone}}}
\multiput(5400,600)(1800,0){2}{\usebox{\tow}}
\put(1800,600){\usebox{\tow}}
\put(5400,0){\usebox{\edge}}
\put(9900,0){
\put(0,0){\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\put(5400,0){\usebox{\aone}}
\multiput(6600,-1200)(0,2400){2}{\usebox{\aone}}
\put(5400,600){\usebox{\tow}}
\put(6600,-600){\usebox{\tonw}}
\put(6600,1800){\usebox{\tosw}}
\put(1800,600){\usebox{\tow}}
\put(5400,0){\usebox{\bifurc}}
}
\put(0,900){\line(0,1){1500}}
\put(0,2400){\line(1,0){17250}}
\put(17250,2400){\line(0,-1){3000}}
\multiput(17250,1800)(0,-2400){2}{\line(-1,0){450}}
\multiput(1800,900)(13500,0){2}{\line(0,1){1200}}
\put(1800,2100){\line(1,0){13500}}
\multiput(5400,900)(6300,0){2}{\line(0,1){600}}
\put(5400,1500){\line(1,0){6300}}
\multiput(7200,900)(2700,0){2}{\line(0,1){300}}
\put(7200,1200){\line(1,0){2700}}
\multiput(0,-900)(15300,0){2}{\line(0,-1){1200}}
\put(0,-2100){\line(1,0){15300}}
\put(1800,-900){\line(0,-1){900}}
\put(1800,-1800){\line(1,0){11700}}
\multiput(13500,-1800)(0,300){3}{\line(0,1){150}}
\multiput(3600,-1500)(0,300){2}{\line(0,1){150}}
\put(3600,-1500){\line(1,0){8100}}
\put(11700,-1500){\line(0,1){600}}
\multiput(5400,-1200)(4500,0){2}{\line(0,1){300}}
\put(5400,-1200){\line(1,0){4500}}
\end{picture}\]

\pss $\ad^\fy(p-1,p+1)$, $p\geq 3$ 
\[\begin{picture}(15750,4500)(-300,-2100)
\put(0,0){\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\put(5400,0){\usebox{\aone}}
\put(5400,600){\usebox{\tow}}
\put(1800,600){\usebox{\tow}}
\put(8100,0){
\put(0,0){\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\put(5400,0){\usebox{\aone}}
\multiput(6600,-1200)(0,2400){2}{\usebox{\aone}}
\put(5400,600){\usebox{\tow}}
\put(6600,-600){\usebox{\tonw}}
\put(6600,1800){\usebox{\tosw}}
\put(1800,600){\usebox{\tow}}
\put(5400,0){\usebox{\bifurc}}
}
\put(0,900){\line(0,1){1500}}
\put(0,2400){\line(1,0){15450}}
\put(15450,2400){\line(0,-1){3000}}
\multiput(15450,1800)(0,-2400){2}{\line(-1,0){450}}
\multiput(1800,900)(11700,0){2}{\line(0,1){1050}}
\put(1800,1950){\line(1,0){11700}}
\multiput(5400,900)(4500,0){2}{\line(0,1){450}}
\put(5400,1350){\line(1,0){4500}}
\multiput(0,-900)(13500,0){2}{\line(0,-1){1200}}
\put(0,-2100){\line(1,0){13500}}
\put(1800,-900){\line(0,-1){900}}
\put(1800,-1800){\line(1,0){9900}}
\multiput(11700,-1800)(0,300){3}{\line(0,1){150}}
\multiput(3600,-1500)(0,300){2}{\line(0,1){150}}
\put(3600,-1500){\line(1,0){6300}}
\put(9900,-1500){\line(0,1){600}}
\multiput(5400,-1200)(2700,0){2}{\line(0,1){300}}
\put(5400,-1200){\line(1,0){2700}}
\end{picture}\]

\pss $\bd^\fy(p,p+1)$, $p\geq3$ 
\[\begin{picture}(17550,4500)(-300,-2100)
\multiput(0,0)(9900,0){2}{
\put(0,0){\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\put(5400,0){\usebox{\aone}}
\put(5400,600){\usebox{\tow}}
\put(1800,600){\usebox{\tow}}
}
\put(5400,0){\usebox{\rightbiedge}}
\put(15300,0){\usebox{\bifurc}}
\put(7200,0){\usebox{\aone}}
\multiput(16500,-1200)(0,2400){2}{\usebox{\aone}}
\put(7200,600){\usebox{\tow}}
\put(16500,1800){\usebox{\tosw}}
\put(16500,-600){\usebox{\tonw}}
\put(0,2400){\line(0,-1){1500}}
\put(0,2400){\line(1,0){17250}}
\put(17250,2400){\line(0,-1){3000}}
\multiput(17250,-600)(0,2400){2}{\line(-1,0){450}}
\multiput(1800,2100)(13500,0){2}{\line(0,-1){1200}}
\put(1800,2100){\line(1,0){13500}}
\multiput(5400,1500)(6300,0){2}{\line(0,-1){600}}
\put(5400,1500){\line(1,0){6300}}
\multiput(7200,1200)(2700,0){2}{\line(0,-1){300}}
\put(7200,1200){\line(1,0){2700}}
\multiput(0,-2100)(15300,0){2}{\line(0,1){1200}}
\put(0,-2100){\line(1,0){15300}}
\put(1800,-1800){\line(0,1){900}}
\put(1800,-1800){\line(1,0){11700}}
\multiput(13500,-1800)(0,300){3}{\line(0,1){150}}
\multiput(3600,-1500)(0,300){3}{\line(0,1){150}}
\put(3600,-1500){\line(1,0){8100}}
\put(11700,-1500){\line(0,1){600}}
\multiput(5400,-1200)(4500,0){2}{\line(0,1){300}}
\put(5400,-1200){\line(1,0){4500}}
\end{picture}\]

\pss $\ag^\fy(2,2)$ 
\[\begin{picture}(6900,2850)(-300,-1350)
\put(0,0){\usebox{\edge}}
\put(4500,0){\usebox{\lefttriedge}}
\multiput(0,0)(4500,0){2}{\multiput(0,0)(1800,0){2}{\usebox{\aone}}}
\multiput(0,1500)(4500,0){2}{\line(0,-1){600}}
\put(0,1500){\line(1,0){4500}}
\multiput(1800,1200)(4500,0){2}{\line(0,-1){300}}
\put(1800,1200){\line(1,0){2600}}
\put(4600,1200){\line(1,0){1700}}
\multiput(0,-1350)(6300,0){2}{\line(0,1){450}}
\put(0,-1350){\line(1,0){6300}}
\put(1800,600){\usebox{\tow}}
\put(4500,600){\usebox{\toe}}
\end{picture}\]

\pss $\ag^\fy(1,2)$
\[\begin{picture}(5100,2700)(-300,-1350)
\put(2700,0){\usebox{\lefttriedge}}
\put(0,0){\usebox{\aone}}
\multiput(2700,0)(1800,0){2}{\usebox{\aone}}
\multiput(0,1350)(2700,0){2}{\line(0,-1){450}}
\put(0,1350){\line(1,0){2700}}
\multiput(0,-1350)(4500,0){2}{\line(0,1){450}}
\put(0,-1350){\line(1,0){4500}}
\put(2700,600){\usebox{\toe}}
\end{picture}\]

\pss $\bg^\fy(2,2)$
\[\begin{picture}(6900,2850)(-300,-1350)
\put(0,0){\usebox{\rightbiedge}}
\put(4500,0){\usebox{\lefttriedge}}
\multiput(0,0)(4500,0){2}{\multiput(0,0)(1800,0){2}{\usebox{\aone}}}
\multiput(0,1500)(4500,0){2}{\line(0,-1){600}}
\put(0,1500){\line(1,0){4500}}
\multiput(1800,1200)(4500,0){2}{\line(0,-1){300}}
\put(1800,1200){\line(1,0){2600}}
\put(4600,1200){\line(1,0){1700}}
\multiput(0,-1350)(6300,0){2}{\line(0,1){450}}
\put(0,-1350){\line(1,0){6300}}
\put(1800,600){\usebox{\tow}}
\put(4500,600){\usebox{\toe}}
\end{picture}\]

\pss $\g^\fy(2,2)$ 
\[\begin{picture}(6900,2850)(-300,-1350)
\multiput(0,0)(4500,0){2}{
\put(0,0){\usebox{\lefttriedge}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\put(0,600){\usebox{\toe}}
}
\multiput(0,1500)(6300,0){2}{\line(0,-1){600}}
\put(0,1500){\line(1,0){6300}}
\multiput(1800,1200)(2700,0){2}{\line(0,-1){300}}
\put(1800,1200){\line(1,0){2700}}
\multiput(1800,-1350)(4500,0){2}{\line(0,1){450}}
\put(1800,-1350){\line(1,0){4500}}
\end{picture}\]

\pss $\a^\fy(2p)$, $p\geq 2$ 
\[\begin{picture}(16800,4500)(-300,-2100)
\multiput(0,0)(9000,0){2}{
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(5400,0){2}{\multiput(0,0)(1800,0){2}{\usebox{\aone}}}
}
\put(7200,0){\usebox{\edge}}
\multiput(0,2400)(9000,0){2}{\line(0,-1){1500}}
\put(0,2400){\line(1,0){9000}}
\multiput(1800,2100)(9000,0){2}{\line(0,-1){1200}}
\put(1800,2100){\line(1,0){7100}}
\put(9100,2100){\line(1,0){1700}}
\multiput(5400,1500)(9000,0){2}{\line(0,-1){600}}
\put(5400,1500){\line(1,0){3500}}
\put(9100,1500){\line(1,0){1600}}
\put(10900,1500){\line(1,0){3500}}
\multiput(7200,1200)(9000,0){2}{\line(0,-1){300}}
\put(7200,1200){\line(1,0){1700}}
\put(9100,1200){\line(1,0){1600}}
\put(10900,1200){\line(1,0){3400}}
\put(14500,1200){\line(1,0){1700}}
\multiput(0,-2100)(10800,0){2}{\line(0,1){1200}}
\put(0,-2100){\line(1,0){10800}}
\put(1800,-1800){\line(0,1){900}}
\put(1800,-1800){\line(1,0){8900}}
\put(10900,-1800){\line(1,0){1700}}
\multiput(12600,-1800)(0,300){4}{\line(0,1){150}}
\multiput(3600,-1500)(0,300){3}{\line(0,1){150}}
\put(3600,-1500){\line(1,0){7100}}
\put(10900,-1500){\line(1,0){1600}}
\put(12700,-1500){\line(1,0){1700}}
\put(14400,-1500){\line(0,1){600}}
\multiput(5400,-1200)(10800,0){2}{\line(0,1){300}}
\put(5400,-1200){\line(1,0){5300}}
\multiput(10900,-1200)81800,0){2}{\line(1,0){1600}}
\put(14500,-1200){\line(1,0){1700}}
\put(1800,600){\usebox{\tow}}
\multiput(5400,600)(1800,0){2}{\usebox{\tow}}
\multiput(9000,600)(1800,0){2}{\usebox{\toe}}
\put(14400,600){\usebox{\toe}}
\end{picture}\]  

\pss $\b^\fy(4)$ 
\[\begin{picture}(6000,2850)(-300,-1350)
\put(0,0){\usebox{\dynkinbfour}}
\multiput(0,0)(1800,0){4}{\usebox{\aone}}
\multiput(0,1500)(3600,0){2}{\line(0,-1){600}}
\put(0,1500){\line(1,0){3600}}
\multiput(1800,1200)(3600,0){2}{\line(0,-1){300}}
\multiput(1800,1200)(1900,0){2}{\line(1,0){1700}}
\multiput(0,-1350)(5400,0){2}{\line(0,1){450}}
\put(0,-1350){\line(1,0){5400}}
\multiput(1800,600)(3600,0){2}{\usebox{\tow}}
\multiput(1800,600)(1800,0){2}{\usebox{\toe}}
\end{picture}\]

\pss $\c^\fy(4)$ 
\[\begin{picture}(6000,2850)(-300,-1350)
\put(0,0){\usebox{\dynkincfour}}
\multiput(0,0)(1800,0){4}{\usebox{\aone}}
\multiput(0,1500)(3600,0){2}{\line(0,-1){600}}
\put(0,1500){\line(1,0){3600}}
\multiput(1800,1200)(3600,0){2}{\line(0,-1){300}}
\multiput(1800,1200)(1900,0){2}{\line(1,0){1700}}
\multiput(0,-1350)(5400,0){2}{\line(0,1){450}}
\put(0,-1350){\line(1,0){5400}}
\put(1800,600){\usebox{\tow}}
\put(3600,600){\usebox{\toe}}
\end{picture}\]

\pss $\d^\fy(7)$ 
\[\begin{picture}(9450,4800)(-300,-2100)
\put(0,0){\usebox{\dynkindseven}}
\multiput(0,0)(1800,0){5}{\usebox{\aone}}
\multiput(8400,-1200)(0,2400){2}{\usebox{\aone}}
\multiput(0,2700)(5400,0){2}{\line(0,-1){1800}}
\put(0,2700){\line(1,0){8400}}
\put(8400,2700){\line(0,-1){600}}
\put(3600,2400){\line(0,-1){1500}}
\put(3600,2400){\line(1,0){1700}}
\put(5500,2400){\line(1,0){2800}}
\put(8500,2400){\line(1,0){650}}
\put(9150,2400){\line(0,-1){3000}}
\put(9150,-600){\line(-1,0){450}}
\multiput(1800,1800)(5400,0){2}{\line(0,-1){900}}
\put(1800,1800){\line(1,0){1700}}
\put(3700,1800){\line(1,0){1600}}
\put(5500,1800){\line(1,0){1700}}
\put(1800,-1800){\line(0,1){900}}
\put(1800,-1800){\line(1,0){6300}}
\multiput(0,-1350)(7200,0){2}{\line(0,1){450}}
\put(0,-1350){\line(1,0){1700}}
\put(1900,-1350){\line(1,0){5300}}
\multiput(1800,600)(1800,0){2}{\usebox{\tow}}
\put(5400,600){\usebox{\toe}}
\put(7200,600){\usebox{\tose}}
\put(8400,1800){\usebox{\tosw}}
\end{picture}\]

\pss $\f^\fy(4)$ 
\[\begin{picture}(6000,2850)(-300,-1350)
\put(0,0){\usebox{\dynkinffour}}
\multiput(0,0)(1800,0){4}{\usebox{\aone}}
\multiput(0,1500)(3600,0){2}{\line(0,-1){600}}
\put(0,1500){\line(1,0){3600}}
\multiput(1800,1200)(3600,0){2}{\line(0,-1){300}}
\multiput(1800,1200)(1900,0){2}{\line(1,0){1700}}
\multiput(0,-1350)(5400,0){2}{\line(0,1){450}}
\put(0,-1350){\line(1,0){5400}}
\put(1800,600){\usebox{\tow}}
\put(3600,600){\usebox{\toe}}
\end{picture}\]

\pssfamily{Family $\fz$}

\pss $\a^\fz(3,3)$
\[\begin{picture}(10500,2850)(-300,-1350)
\multiput(0,0)(6300,0){2}{
\multiput(0,0)(1800,0){2}{\usebox{\edge}}
\multiput(0,0)(1800,0){3}{\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(3600,600){\usebox{\tow}}
}
\multiput(0,1500)(3600,0){2}{\line(0,-1){600}}
\put(8100,1500){\line(0,-1){600}}
\put(0,1500){\line(1,0){8100}}
\multiput(1800,1200)(4500,0){2}{\line(0,-1){300}}
\put(9900,1200){\line(0,-1){300}}
\multiput(1800,1200)(6400,0){2}{\line(1,0){1700}}
\put(3700,1200){\line(1,0){4300}}
\multiput(1800,-1350)(6300,0){2}{\line(0,1){450}}
\put(1800,-1350){\line(1,0){6300}}
\end{picture}\]

\pss $\a^\fz(2,3)$ 
\[\begin{picture}(8700,2850)(1500,-1350)
\put(1800,0){\usebox{\edge}}
\multiput(1800,0)(1800,0){2}{\usebox{\aone}}
\put(3600,600){\usebox{\tow}}
\put(6300,0){
\multiput(0,0)(1800,0){2}{\usebox{\edge}}
\multiput(0,0)(1800,0){3}{\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(3600,600){\usebox{\tow}}
}
\put(3600,1500){\line(0,-1){600}}
\put(8100,1500){\line(0,-1){600}}
\put(3600,1500){\line(1,0){4500}}
\multiput(1800,1200)(4500,0){2}{\line(0,-1){300}}
\put(9900,1200){\line(0,-1){300}}
\multiput(1800,1200)(6400,0){2}{\line(1,0){1700}}
\put(3700,1200){\line(1,0){4300}}
\multiput(1800,-1350)(6300,0){2}{\line(0,1){450}}
\put(1800,-1350){\line(1,0){6300}}
\end{picture}\]

\pss $\a^\fz(1,3)$
\[\begin{picture}(6900,2700)(-300,-1350)
\put(0,0){\usebox{\aone}}
\put(2700,0){\usebox{\dynkinathree}}
\multiput(2700,0)(1800,0){3}{\usebox{\aone}}
\put(0,1350){\line(0,-1){450}}
\put(0,1350){\line(1,0){6300}}
\multiput(2700,1350)(3600,0){2}{\line(0,-1){450}}
\multiput(0,-1350)(4500,0){2}{\line(0,1){450}}
\put(0,-1350){\line(1,0){4500}}
\put(2700,600){\usebox{\toe}}
\put(6300,600){\usebox{\tow}}
\end{picture}\]

\pss $\ab^\fz(3,3)$
\[\begin{picture}(10500,2850)(-300,-1350)
\put(0,0){\usebox{\dynkinathree}}
\put(6300,0){\usebox{\dynkinbthree}}
\multiput(0,0)(6300,0){2}{
\multiput(0,0)(1800,0){3}{\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(3600,600){\usebox{\tow}}
}
\multiput(0,1500)(3600,0){2}{\line(0,-1){600}}
\put(8100,1500){\line(0,-1){600}}
\put(0,1500){\line(1,0){8100}}
\multiput(1800,1200)(4500,0){2}{\line(0,-1){300}}
\put(9900,1200){\line(0,-1){300}}
\multiput(1800,1200)(6400,0){2}{\line(1,0){1700}}
\put(3700,1200){\line(1,0){4300}}
\multiput(1800,-1350)(6300,0){2}{\line(0,1){450}}
\put(1800,-1350){\line(1,0){6300}}
\end{picture}\]

\pss $\ab^\fz(3,2)$
\[\begin{picture}(8700,2850)(-300,-1350)
\put(0,0){\usebox{\dynkinathree}}
\put(6300,0){\usebox{\dynkinbtwo}}
\multiput(0,0)(1800,0){3}{\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(3600,600){\usebox{\tow}}
\put(6300,0){
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\put(1800,600){\usebox{\tow}}
}
\multiput(0,1500)(3600,0){2}{\line(0,-1){600}}
\put(6300,1500){\line(0,-1){600}}
\put(0,1500){\line(1,0){6300}}
\multiput(1800,1200)(6300,0){2}{\line(0,-1){300}}
\multiput(1800,1200)(4600,0){2}{\line(1,0){1700}}
\put(3700,1200){\line(1,0){2500}}
\multiput(1800,-1350)(4500,0){2}{\line(0,1){450}}
\put(1800,-1350){\line(1,0){4500}}
\end{picture}\]

\pss $\ab^\fz(2,3)$
\[\begin{picture}(8700,2850)(1500,-1350)
\put(1800,0){\usebox{\edge}}
\multiput(1800,0)(1800,0){2}{\usebox{\aone}}
\put(3600,600){\usebox{\tow}}
\put(6300,0){
\put(0,0){\usebox{\dynkinbthree}}
\multiput(0,0)(1800,0){3}{\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(3600,600){\usebox{\tow}}
}
\put(3600,1500){\line(0,-1){600}}
\put(8100,1500){\line(0,-1){600}}
\put(3600,1500){\line(1,0){4500}}
\multiput(1800,1200)(4500,0){2}{\line(0,-1){300}}
\put(9900,1200){\line(0,-1){300}}
\multiput(1800,1200)(6400,0){2}{\line(1,0){1700}}
\put(3700,1200){\line(1,0){4300}}
\multiput(1800,-1350)(6300,0){2}{\line(0,1){450}}
\put(1800,-1350){\line(1,0){6300}}
\end{picture}\]

\pss $\ab^\fz(1,3)$
\[\begin{picture}(6900,2700)(-300,-1350)
\put(0,0){\usebox{\aone}}
\put(2700,0){\usebox{\dynkinbthree}}
\multiput(2700,0)(1800,0){3}{\usebox{\aone}}
\put(0,1350){\line(0,-1){450}}
\put(0,1350){\line(1,0){6300}}
\multiput(2700,1350)(3600,0){2}{\line(0,-1){450}}
\multiput(0,-1350)(4500,0){2}{\line(0,1){450}}
\put(0,-1350){\line(1,0){4500}}
\put(2700,600){\usebox{\toe}}
\put(6300,600){\usebox{\tow}}
\end{picture}\]

\pss $\b^\fz(3,3)$
\[\begin{picture}(10500,2850)(-300,-1350)
\multiput(0,0)(6300,0){2}{
\put(0,0){\usebox{\edge}}
\multiput(0,0)(1800,0){3}{\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(3600,600){\usebox{\tow}}
\put(1800,0){\usebox{\rightbiedge}}
}
\multiput(0,1500)(3600,0){2}{\line(0,-1){600}}
\put(8100,1500){\line(0,-1){600}}
\put(0,1500){\line(1,0){8100}}
\multiput(1800,1200)(4500,0){2}{\line(0,-1){300}}
\put(9900,1200){\line(0,-1){300}}
\multiput(1800,1200)(6400,0){2}{\line(1,0){1700}}
\put(3700,1200){\line(1,0){4300}}
\multiput(1800,-1350)(6300,0){2}{\line(0,1){450}}
\put(1800,-1350){\line(1,0){6300}}
\end{picture}\]

\pss $\b^\fz(2,3)$
\[\begin{picture}(8700,2850)(1500,-1350)
\put(1800,0){\usebox{\rightbiedge}}
\multiput(1800,0)(1800,0){2}{\usebox{\aone}}
\put(3600,600){\usebox{\tow}}
\put(6300,0){
\put(0,0){\usebox{\dynkinbthree}}
\multiput(0,0)(1800,0){3}{\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(3600,600){\usebox{\tow}}
}
\put(3600,1500){\line(0,-1){600}}
\put(8100,1500){\line(0,-1){600}}
\put(3600,1500){\line(1,0){4500}}
\multiput(1800,1200)(4500,0){2}{\line(0,-1){300}}
\put(9900,1200){\line(0,-1){300}}
\multiput(1800,1200)(6400,0){2}{\line(1,0){1700}}
\put(3700,1200){\line(1,0){4300}}
\multiput(1800,-1350)(6300,0){2}{\line(0,1){450}}
\put(1800,-1350){\line(1,0){6300}}
\end{picture}\]

\pss $\ac^\fz(1,3)$
\[\begin{picture}(6900,2700)(-300,-1350)
\put(0,0){\usebox{\aone}}
\put(2700,0){\usebox{\dynkincthree}}
\multiput(2700,0)(1800,0){3}{\usebox{\aone}}
\put(0,1350){\line(0,-1){450}}
\put(0,1350){\line(1,0){6300}}
\multiput(2700,1350)(3600,0){2}{\line(0,-1){450}}
\multiput(0,-1350)(4500,0){2}{\line(0,1){450}}
\put(0,-1350){\line(1,0){4500}}
\multiput(2700,600)(1800,0){2}{\usebox{\toe}}
\put(6300,600){\usebox{\tow}}
\end{picture}\]

\pss $\d^\fz(4,4)$ 
\[\begin{picture}(9750,5100)(-300,-2400)
\multiput(0,0)(5700,0){2}{
\put(0,0){\usebox{\dynkindfour}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\multiput(3000,-1200)(0,2400){2}{\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(3000,1800){\usebox{\tosw}}
\put(3000,-600){\usebox{\tonw}}
}
\multiput(1800,2700)(3900,0){2}{\line(0,-1){1800}}
\put(1800,2700){\line(1,0){7650}}
\put(9450,2700){\line(0,-1){3300}}
\multiput(9450,1800)(0,-2400){2}{\line(-1,0){450}}
\multiput(0,2400)(7500,0){2}{\line(0,-1){1500}}
\multiput(0,2400)(5800,0){2}{\line(1,0){1700}}
\put(1900,2400){\line(1,0){3700}}
\put(3750,2400){\line(0,-1){3000}}
\multiput(3750,1800)(0,-2400){2}{\line(-1,0){450}}
\multiput(1800,-2400)(5700,0){2}{\line(0,1){1500}}
\put(1800,-2400){\line(1,0){5700}}
\end{picture}\]

\pss $\ad^\fz(3,4)$
\[\begin{picture}(10350,4500)(-300,-2100)
\put(0,0){\usebox{\dynkinathree}}
\multiput(0,0)(1800,0){3}{\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(3600,600){\usebox{\tow}}
\put(6300,0){
\put(0,0){\usebox{\dynkindfour}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\multiput(3000,-1200)(0,2400){2}{\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(3000,1800){\usebox{\tosw}}
\put(3000,-600){\usebox{\tonw}}
}
\multiput(1800,2400)(4500,0){2}{\line(0,-1){1500}}
\put(1800,2400){\line(1,0){8250}}
\put(10050,2400){\line(0,-1){3000}}
\multiput(10050,1800)(0,-2400){2}{\line(-1,0){450}}
\multiput(0,1800)(3600,0){2}{\line(0,-1){900}}
\multiput(0,1800)(6400,0){2}{\line(1,0){1700}}
\put(1900,1800){\line(1,0){4300}}
\put(8100,1800){\line(0,-1){900}}
\multiput(1800,-1500)(6300,0){2}{\line(0,1){600}}
\put(1800,-1500){\line(1,0){6300}}
\end{picture}\]

\pss $\ad^\fz(2,4)$
\[\begin{picture}(8550,4500)(1500,-2100)
\put(1800,0){\usebox{\edge}}
\multiput(1800,0)(1800,0){2}{\usebox{\aone}}
\put(3600,600){\usebox{\tow}}
\put(6300,0){
\put(0,0){\usebox{\dynkindfour}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\multiput(3000,-1200)(0,2400){2}{\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(3000,1800){\usebox{\tosw}}
\put(3000,-600){\usebox{\tonw}}
}
\multiput(1800,2400)(4500,0){2}{\line(0,-1){1500}}
\put(1800,2400){\line(1,0){8250}}
\put(10050,2400){\line(0,-1){3000}}
\multiput(10050,1800)(0,-2400){2}{\line(-1,0){450}}
\put(3600,1800){\line(0,-1){900}}
\put(6400,1800){\line(1,0){1700}}
\put(3600,1800){\line(1,0){2600}}
\put(8100,1800){\line(0,-1){900}}
\multiput(1800,-1500)(6300,0){2}{\line(0,1){600}}
\put(1800,-1500){\line(1,0){6300}}
\end{picture}\]

\pss $\ad^\fz(1,4)$
\[\begin{picture}(6750,4500)(3300,-2100)
\put(3600,0){\usebox{\aone}}
\put(6300,0){
\put(0,0){\usebox{\dynkindfour}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\multiput(3000,-1200)(0,2400){2}{\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(3000,1800){\usebox{\tosw}}
\put(3000,-600){\usebox{\tonw}}
}
\multiput(3600,2400)(2700,0){2}{\line(0,-1){1500}}
\put(3600,2400){\line(1,0){6450}}
\put(10050,2400){\line(0,-1){3000}}
\multiput(10050,1800)(0,-2400){2}{\line(-1,0){450}}
\multiput(3600,-1500)(4500,0){2}{\line(0,1){600}}
\put(3600,-1500){\line(1,0){4500}}
\end{picture}\]

\pss $\bd^\fz(3,4)$
\[\begin{picture}(10350,4500)(-300,-2100)
\put(0,0){\usebox{\dynkinbthree}}
\multiput(0,0)(1800,0){3}{\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(3600,600){\usebox{\tow}}
\put(6300,0){
\put(0,0){\usebox{\dynkindfour}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\multiput(3000,-1200)(0,2400){2}{\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(3000,1800){\usebox{\tosw}}
\put(3000,-600){\usebox{\tonw}}
}
\multiput(1800,2400)(4500,0){2}{\line(0,-1){1500}}
\put(1800,2400){\line(1,0){8250}}
\put(10050,2400){\line(0,-1){3000}}
\multiput(10050,1800)(0,-2400){2}{\line(-1,0){450}}
\multiput(0,1800)(3600,0){2}{\line(0,-1){900}}
\multiput(0,1800)(6400,0){2}{\line(1,0){1700}}
\put(1900,1800){\line(1,0){4300}}
\put(8100,1800){\line(0,-1){900}}
\multiput(1800,-1500)(6300,0){2}{\line(0,1){600}}
\put(1800,-1500){\line(1,0){6300}}
\end{picture}\]

\pss $\bd^\fz(2,4)$
\[\begin{picture}(8550,4500)(1500,-2100)
\put(1800,0){\usebox{\rightbiedge}}
\multiput(1800,0)(1800,0){2}{\usebox{\aone}}
\put(3600,600){\usebox{\tow}}
\put(6300,0){
\put(0,0){\usebox{\dynkindfour}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\multiput(3000,-1200)(0,2400){2}{\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(3000,1800){\usebox{\tosw}}
\put(3000,-600){\usebox{\tonw}}
}
\multiput(1800,2400)(4500,0){2}{\line(0,-1){1500}}
\put(1800,2400){\line(1,0){8250}}
\put(10050,2400){\line(0,-1){3000}}
\multiput(10050,1800)(0,-2400){2}{\line(-1,0){450}}
\put(3600,1800){\line(0,-1){900}}
\put(6400,1800){\line(1,0){1700}}
\put(3600,1800){\line(1,0){2600}}
\put(8100,1800){\line(0,-1){900}}
\multiput(1800,-1500)(6300,0){2}{\line(0,1){600}}
\put(1800,-1500){\line(1,0){6300}}
\end{picture}\]

\pss $\ag^\fz(3,2)$
\[\begin{picture}(8700,2850)(-300,-1350)
\put(0,0){\usebox{\edge}}
\put(1800,0){\usebox{\edge}}
\multiput(0,0)(1800,0){3}{\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(3600,600){\usebox{\tow}}
\put(6300,0){\usebox{\lefttriedge}}
\multiput(6300,0)(1800,0){2}{\usebox{\aone}}
\put(6300,600){\usebox{\toe}}
\multiput(0,1500)(3600,0){2}{\line(0,-1){600}}
\put(8100,1500){\line(0,-1){600}}
\put(0,1500){\line(1,0){8100}}
\multiput(1800,1200)(4500,0){2}{\line(0,-1){300}}
\put(1800,1200){\line(1,0){1700}}
\put(3700,1200){\line(1,0){2600}}
\multiput(1800,-1350)(6300,0){2}{\line(0,1){450}}
\put(1800,-1350){\line(1,0){6300}}
\end{picture}\]

\pss $\bg^\fz(3,2)$
\[\begin{picture}(8700,2850)(-300,-1350)
\put(0,0){\usebox{\edge}}
\put(1800,0){\usebox{\rightbiedge}}
\multiput(0,0)(1800,0){3}{\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(3600,600){\usebox{\tow}}
\put(6300,0){\usebox{\lefttriedge}}
\multiput(6300,0)(1800,0){2}{\usebox{\aone}}
\put(6300,600){\usebox{\toe}}
\multiput(0,1500)(3600,0){2}{\line(0,-1){600}}
\put(8100,1500){\line(0,-1){600}}
\put(0,1500){\line(1,0){8100}}
\multiput(1800,1200)(4500,0){2}{\line(0,-1){300}}
\put(1800,1200){\line(1,0){1700}}
\put(3700,1200){\line(1,0){2600}}
\multiput(1800,-1350)(6300,0){2}{\line(0,1){450}}
\put(1800,-1350){\line(1,0){6300}}
\end{picture}\]

\pss $\dg^\fz(4,2)$ 
\[\begin{picture}(8100,5100)(-300,-2400)
\put(0,0){\usebox{\dynkindfour}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\multiput(3000,-1200)(0,2400){2}{\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(3000,1800){\usebox{\tosw}}
\put(3000,-600){\usebox{\tonw}}
\put(5700,0){\usebox{\lefttriedge}}
\multiput(5700,0)(1800,0){2}{\usebox{\aone}}
\put(5700,600){\usebox{\toe}}
\multiput(1800,2400)(3900,0){2}{\line(0,-1){1500}}
\put(1800,2400){\line(1,0){1850}}
\put(3850,2400){\line(1,0){1850}}
\multiput(0,2700)(7500,0){2}{\line(0,-1){1800}}
\put(0,2700){\line(1,0){7500}}
\put(3750,2700){\line(0,-1){3300}}
\multiput(3750,1800)(0,-2400){2}{\line(-1,0){450}}
\multiput(1800,-2400)(5700,0){2}{\line(0,1){1500}}
\put(1800,-2400){\line(1,0){5700}}
\end{picture}\]

\pss $\a^\fz(6)$
\[\begin{picture}(9600,2850)(-300,-1350)
\put(0,0){\usebox{\dynkinasix}}
\multiput(0,0)(1800,0){6}{\usebox{\aone}}
\multiput(0,600)(5400,0){2}{\usebox{\toe}}
\multiput(3600,600)(5400,0){2}{\usebox{\tow}}
\multiput(0,1500)(3600,0){3}{\line(0,-1){600}}
\put(0,1500){\line(1,0){7200}}
\multiput(1800,1200)(3600,0){3}{\line(0,-1){300}}
\multiput(1800,1200)(5500,0){2}{\line(1,0){1700}}
\put(3700,1200){\line(1,0){3400}}
\multiput(1800,-1350)(5400,0){2}{\line(0,1){450}}
\put(1800,-1350){\line(1,0){5400}}
\end{picture}\]

\pss $\a^\fz(5)$
\[\begin{picture}(7800,2850)(-300,-1350)
\put(0,0){\usebox{\dynkinafive}}
\multiput(0,0)(1800,0){5}{\usebox{\aone}}
\multiput(0,600)(5400,0){2}{\usebox{\toe}}
\put(3600,600){\usebox{\tow}}
\multiput(0,1500)(3600,0){3}{\line(0,-1){600}}
\put(0,1500){\line(1,0){7200}}
\multiput(1800,1200)(3600,0){2}{\line(0,-1){300}}
\multiput(1800,1200)(1900,0){2}{\line(1,0){1700}}
\multiput(1800,-1350)(5400,0){2}{\line(0,1){450}}
\put(1800,-1350){\line(1,0){5400}}
\end{picture}\]

\pss $\b^\fz(6)$
\[\begin{picture}(9600,2850)(-300,-1350)
\put(0,0){\usebox{\dynkinbsix}}
\multiput(0,0)(1800,0){6}{\usebox{\aone}}
\multiput(0,600)(5400,0){2}{\usebox{\toe}}
\multiput(3600,600)(5400,0){2}{\usebox{\tow}}
\multiput(0,1500)(3600,0){3}{\line(0,-1){600}}
\put(0,1500){\line(1,0){7200}}
\multiput(1800,1200)(3600,0){3}{\line(0,-1){300}}
\multiput(1800,1200)(5500,0){2}{\line(1,0){1700}}
\put(3700,1200){\line(1,0){3400}}
\multiput(1800,-1350)(5400,0){2}{\line(0,1){450}}
\put(1800,-1350){\line(1,0){5400}}
\end{picture}\]

\pss $\b^\fz(5)$
\[\begin{picture}(7800,2850)(1500,-1350)
\put(1800,0){\usebox{\dynkinbfive}}
\multiput(1800,0)(1800,0){5}{\usebox{\aone}}
\put(5400,600){\usebox{\toe}}
\multiput(3600,600)(5400,0){2}{\usebox{\tow}}
\multiput(3600,1500)(3600,0){2}{\line(0,-1){600}}
\put(3600,1500){\line(1,0){3600}}
\multiput(1800,1200)(3600,0){3}{\line(0,-1){300}}
\multiput(1800,1200)(5500,0){2}{\line(1,0){1700}}
\put(3700,1200){\line(1,0){3400}}
\multiput(1800,-1350)(5400,0){2}{\line(0,1){450}}
\put(1800,-1350){\line(1,0){5400}}
\end{picture}\]

\pss $\c^\fz(5)$
\[\begin{picture}(7800,2850)(-300,-1350)
\put(0,0){\usebox{\dynkincfive}}
\multiput(0,0)(1800,0){5}{\usebox{\aone}}
\multiput(0,600)(5400,0){2}{\usebox{\toe}}
\put(3600,600){\usebox{\tow}}
\multiput(0,1500)(3600,0){3}{\line(0,-1){600}}
\put(0,1500){\line(1,0){7200}}
\multiput(1800,1200)(3600,0){2}{\line(0,-1){300}}
\multiput(1800,1200)(1900,0){2}{\line(1,0){1700}}
\multiput(1800,-1350)(5400,0){2}{\line(0,1){450}}
\put(1800,-1350){\line(1,0){5400}}
\end{picture}\]

\pss $\d^\fz(7)$
\[\begin{picture}(9450,4500)(-300,-2100)
\put(0,0){\usebox{\dynkindseven}}
\multiput(0,0)(1800,0){5}{\usebox{\aone}}
\multiput(8400,-1200)(0,2400){2}{\usebox{\aone}}
\multiput(0,600)(5400,0){2}{\usebox{\toe}}
\put(3600,600){\usebox{\tow}}
\put(8400,1800){\usebox{\tosw}}
\put(8400,-600){\usebox{\tonw}}
\multiput(1800,2400)(3600,0){2}{\line(0,-1){1500}}
\put(1800,2400){\line(1,0){7350}}
\put(9150,2400){\line(0,-1){3000}}
\multiput(9150,1800)(0,-2400){2}{\line(-1,0){450}}
\multiput(0,1800)(3600,0){3}{\line(0,-1){900}}
\multiput(0,1800)(5500,0){2}{\line(1,0){1700}}
\put(1900,1800){\line(1,0){3400}}
\multiput(1800,-1500)(5400,0){2}{\line(0,1){600}}
\put(1800,-1500){\line(1,0){5400}}
\end{picture}\]

\pss $\d^\fz(6)$
\[\begin{picture}(9450,4500)(1500,-2100)
\put(1800,0){\usebox{\dynkindsix}}
\multiput(1800,0)(1800,0){4}{\usebox{\aone}}
\multiput(8400,-1200)(0,2400){2}{\usebox{\aone}}
\put(5400,600){\usebox{\toe}}
\put(3600,600){\usebox{\tow}}
\put(8400,1800){\usebox{\tosw}}
\put(8400,-600){\usebox{\tonw}}
\multiput(1800,2400)(3600,0){2}{\line(0,-1){1500}}
\put(1800,2400){\line(1,0){7350}}
\put(9150,2400){\line(0,-1){3000}}
\multiput(9150,1800)(0,-2400){2}{\line(-1,0){450}}
\multiput(3600,1800)(3600,0){2}{\line(0,-1){900}}
\multiput(3600,1800)(1900,0){2}{\line(1,0){1700}}
\multiput(1800,-1500)(5400,0){2}{\line(0,1){600}}
\put(1800,-1500){\line(1,0){5400}}
\end{picture}\]

\pssfamily{Family $\fu$}

\pss \label{au7} $\a^\fu(7)$
\[\begin{picture}(11400,3300)(-300,-1500)
\put(0,0){\usebox{\dynkinaseven}}
\multiput(0,0)(1800,0){7}{\usebox{\aone}}
\multiput(0,600)(1800,0){2}{\usebox{\toe}}
\put(5400,600){\usebox{\tow}}
\put(5400,600){\usebox{\toe}}
\multiput(9000,600)(1800,0){2}{\usebox{\tow}}
\multiput(0,900)(7200,0){2}{\line(0,1){600}}
\put(0,1500){\line(1,0){1700}}
\put(1900,1500){\line(1,0){3400}}
\put(5500,1500){\line(1,0){1700}}
\multiput(1800,900)(3600,0){3}{\line(0,1){900}}
\put(1800,1800){\line(1,0){7200}}
\multiput(3600,900)(7200,0){2}{\line(0,1){300}}
\put(3600,1200){\line(1,0){1700}}
\put(5500,1200){\line(1,0){1600}}
\put(7300,1200){\line(1,0){1600}}
\put(9100,1200){\line(1,0){1700}}
\multiput(1800,-900)(5400,0){2}{\line(0,-1){300}}
\put(1800,-1200){\line(1,0){1700}}
\put(3700,-1200){\line(1,0){3500}}
\multiput(3600,-900)(5400,0){2}{\line(0,-1){600}}
\put(3600,-1500){\line(1,0){5400}}
\end{picture}\]

\pss $\a^\fu(6)$
\[\begin{picture}(9600,3000)(1500,-1500)
\put(1800,0){\usebox{\dynkinasix}}
\multiput(1800,0)(1800,0){6}{\usebox{\aone}}
\put(1800,600){\usebox{\toe}}
\put(5400,600){\usebox{\tow}}
\put(5400,600){\usebox{\toe}}
\multiput(9000,600)(1800,0){2}{\usebox{\tow}}
\multiput(1800,900)(3600,0){3}{\line(0,1){600}}
\put(1800,1500){\line(1,0){7200}}
\multiput(3600,900)(7200,0){2}{\line(0,1){300}}
\put(3600,1200){\line(1,0){1700}}
\put(5500,1200){\line(1,0){3400}}
\put(9100,1200){\line(1,0){1700}}
\multiput(1800,-900)(5400,0){2}{\line(0,-1){300}}
\put(1800,-1200){\line(1,0){1700}}
\put(3700,-1200){\line(1,0){3500}}
\multiput(3600,-900)(5400,0){2}{\line(0,-1){600}}
\put(3600,-1500){\line(1,0){5400}}
\end{picture}\]

\pss $\a^\fu(5)$
\[\begin{picture}(7800,2850)(1500,-1500)
\put(1800,0){\usebox{\dynkinafive}}
\multiput(1800,0)(1800,0){5}{\usebox{\aone}}
\put(1800,600){\usebox{\toe}}
\put(5400,600){\usebox{\tow}}
\put(5400,600){\usebox{\toe}}
\put(9000,600){\usebox{\tow}}
\multiput(1800,900)(3600,0){3}{\line(0,1){450}}
\put(1800,1350){\line(1,0){7200}}
\multiput(1800,-900)(5400,0){2}{\line(0,-1){300}}
\put(1800,-1200){\line(1,0){1700}}
\put(3700,-1200){\line(1,0){3500}}
\multiput(3600,-900)(5400,0){2}{\line(0,-1){600}}
\put(3600,-1500){\line(1,0){5400}}
\end{picture}\]

\pss \label{bu7} $\b^\fu(7)$
\[\begin{picture}(11400,3300)(-300,-1500)
\put(0,0){\usebox{\dynkinbseven}}
\multiput(0,0)(1800,0){7}{\usebox{\aone}}
\multiput(0,600)(1800,0){2}{\usebox{\toe}}
\put(5400,600){\usebox{\tow}}
\put(5400,600){\usebox{\toe}}
\multiput(9000,600)(1800,0){2}{\usebox{\tow}}
\multiput(0,900)(7200,0){2}{\line(0,1){600}}
\put(0,1500){\line(1,0){1700}}
\put(1900,1500){\line(1,0){3400}}
\put(5500,1500){\line(1,0){1700}}
\multiput(1800,900)(3600,0){3}{\line(0,1){900}}
\put(1800,1800){\line(1,0){7200}}
\multiput(3600,900)(7200,0){2}{\line(0,1){300}}
\put(3600,1200){\line(1,0){1700}}
\put(5500,1200){\line(1,0){1600}}
\put(7300,1200){\line(1,0){1600}}
\put(9100,1200){\line(1,0){1700}}
\multiput(1800,-900)(5400,0){2}{\line(0,-1){300}}
\put(1800,-1200){\line(1,0){1700}}
\put(3700,-1200){\line(1,0){3500}}
\multiput(3600,-900)(5400,0){2}{\line(0,-1){600}}
\put(3600,-1500){\line(1,0){5400}}
\end{picture}\]

\pss $\b^\fu(6)$
\[\begin{picture}(9600,3000)(1500,-1500)
\put(1800,0){\usebox{\dynkinbsix}}
\multiput(1800,0)(1800,0){6}{\usebox{\aone}}
\put(1800,600){\usebox{\toe}}
\put(5400,600){\usebox{\tow}}
\put(5400,600){\usebox{\toe}}
\multiput(9000,600)(1800,0){2}{\usebox{\tow}}
\multiput(1800,900)(3600,0){3}{\line(0,1){600}}
\put(1800,1500){\line(1,0){7200}}
\multiput(3600,900)(7200,0){2}{\line(0,1){300}}
\put(3600,1200){\line(1,0){1700}}
\put(5500,1200){\line(1,0){3400}}
\put(9100,1200){\line(1,0){1700}}
\multiput(1800,-900)(5400,0){2}{\line(0,-1){300}}
\put(1800,-1200){\line(1,0){1700}}
\put(3700,-1200){\line(1,0){3500}}
\multiput(3600,-900)(5400,0){2}{\line(0,-1){600}}
\put(3600,-1500){\line(1,0){5400}}
\end{picture}\]

\pss \label{cu}
$\c^\fu(5)$
\[\diagramcesevenfive\]

\pss \label{du8} $\d^\fu(8)$
\[\begin{picture}(11250,4500)(-300,-2100)
\put(0,0){\usebox{\dynkindeight}}
\multiput(0,0)(1800,0){6}{\usebox{\aone}}
\multiput(10200,-1200)(0,2400){2}{\usebox{\aone}}
\multiput(0,600)(1800,0){2}{\usebox{\toe}}
\put(5400,600){\usebox{\tow}}
\put(5400,600){\usebox{\toe}}
\put(9000,600){\usebox{\tow}}
\put(10200,1800){\usebox{\tosw}}
\put(10200,-600){\usebox{\tonw}}
\put(3600,2400){\line(0,-1){1500}}
\put(3600,2400){\line(1,0){7350}}
\put(10950,2400){\line(0,-1){3000}}
\multiput(10950,1800)(0,-2400){2}{\line(-1,0){450}}
\multiput(1800,1950)(3600,0){3}{\line(0,-1){1050}}
\put(1800,1950){\line(1,0){1700}}
\put(3700,1950){\line(1,0){5300}}
\multiput(0,1500)(7200,0){2}{\line(0,-1){600}}
\multiput(0,1500)(5500,0){2}{\line(1,0){1700}}
\multiput(1900,1500)(1800,0){2}{\line(1,0){1600}}
\multiput(1800,-900)(5400,0){2}{\line(0,-1){300}}
\put(1800,-1200){\line(1,0){1700}}
\put(3700,-1200){\line(1,0){3500}}
\multiput(3600,-900)(5400,0){2}{\line(0,-1){600}}
\put(3600,-1500){\line(1,0){5400}}
\end{picture}\]

\pss $\d^\fu(7)$
\[\begin{picture}(9450,4500)(1500,-2100)
\put(1800,0){\usebox{\dynkindseven}}
\multiput(1800,0)(1800,0){5}{\usebox{\aone}}
\multiput(10200,-1200)(0,2400){2}{\usebox{\aone}}
\put(1800,600){\usebox{\toe}}
\put(5400,600){\usebox{\tow}}
\put(5400,600){\usebox{\toe}}
\put(9000,600){\usebox{\tow}}
\put(10200,1800){\usebox{\tosw}}
\put(10200,-600){\usebox{\tonw}}
\put(3600,2400){\line(0,-1){1500}}
\put(3600,2400){\line(1,0){7350}}
\put(10950,2400){\line(0,-1){3000}}
\multiput(10950,1800)(0,-2400){2}{\line(-1,0){450}}
\multiput(1800,1800)(3600,0){3}{\line(0,-1){900}}
\put(1800,1800){\line(1,0){1700}}
\put(3700,1800){\line(1,0){5300}}
\multiput(1800,-900)(5400,0){2}{\line(0,-1){300}}
\put(1800,-1200){\line(1,0){1700}}
\put(3700,-1200){\line(1,0){3500}}
\multiput(3600,-900)(5400,0){2}{\line(0,-1){600}}
\put(3600,-1500){\line(1,0){5400}}
\end{picture}\]

\pssfamily{Family $\fv$}

\pss \label{dv8} $\d^\fv(8)$ 
\[\begin{picture}(11400,4800)(-300,-2400)
\put(0,0){\usebox{\dynkindeight}}
\multiput(0,0)(1800,0){6}{\usebox{\aone}}
\multiput(10200,-1200)(0,2400){2}{\usebox{\aone}}
\put(0,900){\line(0,1){1500}}
\put(0,2400){\line(1,0){11100}}
\put(11100,2400){\line(0,-1){3000}}
\put(11100,-600){\line(-1,0){600}}
\put(1500,-2700){
\multiput(2100,4500)(3600,0){2}{\line(0,-1){900}}
\put(2100,4500){\line(1,0){6300}}
\multiput(300,3900)(7200,0){2}{\line(0,-1){300}}
\put(300,3900){\line(1,0){1700}}
\put(2200,3900){\line(1,0){3400}}
\put(5800,3900){\line(1,0){1700}}
\put(3900,300){\line(0,1){1500}}
\put(3900,300){\line(1,0){5400}}
\put(9300,300){\line(0,1){1700}}
\put(9300,2200){\line(0,1){1100}}
\put(9300,3300){\line(-1,0){300}}
\put(300,900){\line(0,1){900}}
\put(300,900){\line(1,0){3500}}
\put(4000,900){\line(1,0){4400}}
\multiput(2100,1500)(5400,0){2}{\line(0,1){300}}
\put(2100,1500){\line(1,0){1700}}
\put(4000,1500){\line(1,0){3500}}
}
\multiput(0,600)(1800,0){3}{\usebox{\toe}}
\put(1800,0){
\put(5400,600){\usebox{\tow}}
\put(5400,600){\usebox{\toe}}
\put(7200,600){\usebox{\tose}}
\put(8400,1800){\usebox{\tosw}}
}
\end{picture}\] 

\pss \label{ev8} $\e^\fv(8)$
\[\begin{picture}(11400,4800)(-300,-3000)
\multiput(0,0)(1800,0){6}{\usebox{\edge}}
\thicklines
\put(3600,0){\line(-1,-2){900}}
\thinlines
\put(2700,-1800){\circle*{150}}
\multiput(0,0)(1800,0){7}{\usebox{\aone}}
\put(2700,-1800){\usebox{\aone}}
\multiput(1800,1800)(3600,0){3}{\line(0,-1){900}}
\put(1800,1800){\line(1,0){7200}}
\multiput(0,1500)(7200,0){2}{\line(0,-1){600}}
\multiput(0,1500)(5500,0){2}{\line(1,0){1700}}
\put(1900,1500){\line(1,0){3400}}
\multiput(3600,1200)(7200,0){2}{\line(0,-1){300}}
\multiput(3600,1200)(5500,0){2}{\line(1,0){1700}}
\multiput(5500,1200)(1800,0){2}{\line(1,0){1600}}
\multiput(1800,-3000)(5400,0){2}{\line(0,1){2100}}
\put(1800,-3000){\line(1,0){5400}}
\put(3000,-2400){\line(1,0){4100}}
\put(7300,-2400){\line(1,0){3500}}
\put(10800,-2400){\line(0,1){1500}}
\multiput(3600,-1800)(5400,0){2}{\line(0,1){900}}
\put(3600,-1800){\line(1,0){3500}}
\put(7300,-1800){\line(1,0){1700}}
\multiput(0,600)(1800,0){2}{\usebox{\toe}}
\put(3600,600){\put(-350,-750){\line(0,1){500}}\multiput(-350,-750)(10,10){36}{\line(0,1){20}}}
\put(5400,600){\usebox{\tow}}
\put(5400,600){\usebox{\toe}}
\multiput(9000,600)(1800,0){2}{\usebox{\tow}}
\end{picture}\]

\pss $\d^\fv(7)$
\[\begin{picture}(9450,4500)(-300,-2400)
\put(1800,0){\usebox{\dynkindseven}}
\multiput(1800,0)(1800,0){5}{\usebox{\aone}}
\multiput(10200,-1200)(0,2400){2}{\usebox{\aone}}
\put(1500,-2700){
\multiput(2100,4500)(3600,0){2}{\line(0,-1){900}}
\put(2100,4500){\line(1,0){6300}}
\multiput(300,4050)(7200,0){2}{\line(0,-1){450}}
\put(300,4050){\line(1,0){1700}}
\put(2200,4050){\line(1,0){3400}}
\put(5800,4050){\line(1,0){1700}}
\put(3900,300){\line(0,1){1500}}
\put(3900,300){\line(1,0){5400}}
\put(9300,300){\line(0,1){3000}}
\put(9300,3300){\line(-1,0){300}}
\put(300,900){\line(0,1){900}}
\put(300,900){\line(1,0){3500}}
\put(4000,900){\line(1,0){4400}}
\multiput(2100,1500)(5400,0){2}{\line(0,1){300}}
\put(2100,1500){\line(1,0){1700}}
\put(4000,1500){\line(1,0){3500}}
}
\multiput(1800,600)(1800,0){2}{\usebox{\toe}}
\put(1800,0){
\put(5400,600){\usebox{\tow}}
\put(5400,600){\usebox{\toe}}
\put(7200,600){\usebox{\tose}}
\put(8400,1800){\usebox{\tosw}}
}
\end{picture}\] 

\pssfamily{Family $\fw$}

\pss $\b^\fw(4)$
\[\begin{picture}(6000,2850)(-300,-1350)
\put(0,0){\usebox{\dynkinbfour}}
\multiput(0,0)(1800,0){4}{\usebox{\aone}}
\multiput(0,600)(3600,0){2}{\usebox{\toe}}
\multiput(0,1500)(5400,0){2}{\line(0,-1){600}}
\put(0,1500){\line(1,0){5400}}
\multiput(1800,1200)(1800,0){2}{\line(0,-1){300}}
\put(1800,1200){\line(1,0){1800}}
\multiput(1800,-1350)(3600,0){2}{\line(0,1){450}}
\put(1800,-1350){\line(1,0){3600}}
\end{picture}\]

\pss $\f^\fw(4)$
\[\begin{picture}(6000,2700)(-300,-1350)
\put(0,0){\usebox{\dynkinf}}
\multiput(0,0)(1800,0){4}{\usebox{\aone}}
\put(1800,600){\usebox{\toe}}
\put(5400,600){\usebox{\tow}}
\multiput(0,1350)(1800,0){2}{\line(0,-1){450}}
\put(5400,1350){\line(0,-1){450}}
\put(0,1350){\line(1,0){5400}}
\multiput(0,-1350)(3600,0){2}{\line(0,1){450}}
\put(0,-1350){\line(1,0){3600}}
\end{picture}\]

\pss $\b^\fw(3)$
\[\begin{picture}(4200,2700)(-300,-1350)
\put(0,0){\usebox{\dynkinbthree}}
\multiput(0,0)(1800,0){3}{\usebox{\aone}}
\put(1800,600){\usebox{\toe}}
\multiput(0,1350)(1800,0){2}{\line(0,-1){450}}
\put(0,1350){\line(1,0){1800}}
\multiput(0,-1350)(3600,0){2}{\line(0,1){450}}
\put(0,-1350){\line(1,0){3600}}
\end{picture}\]

\pssfamily{Family $\fp$}

%\psssubfamily{plugs of $a(n)$ into a comb}

\pss \label{axonepluspplusone}
\[\begin{picture}(9600,2250)(-300,-900)
\multiput(0,0)(7200,0){2}{\usebox{\edge}}
\multiput(0,0)(9000,0){2}{\usebox{\aone}}
\put(1800,0){\usebox{\mediumam}}
\put(0,600){\usebox{\toe}}
\put(9000,600){\usebox{\tow}}
\multiput(0,1350)(9000,0){2}{\line(0,-1){450}}
\put(0,1350){\line(1,0){9000}}
\end{picture}\]

\pss \label{bxonepluspplusone}
\[\begin{picture}(9600,2250)(-300,-900)
\put(0,0){\usebox{\edge}}
\put(7200,0){\usebox{\rightbiedge}}
\multiput(0,0)(9000,0){2}{\usebox{\aone}}
\put(1800,0){\usebox{\mediumam}}
\put(0,600){\usebox{\toe}}
\put(9000,600){\usebox{\tow}}
\multiput(0,1350)(9000,0){2}{\line(0,-1){450}}
\put(0,1350){\line(1,0){9000}}
\end{picture}\]

\pss \label{cxonepluspplusone}
\[\begin{picture}(9600,2250)(-300,-900)
\put(0,0){\usebox{\edge}}
\put(7200,0){\usebox{\leftbiedge}}
\multiput(0,0)(9000,0){2}{\usebox{\aone}}
\put(1800,0){\usebox{\mediumam}}
\put(0,600){\usebox{\toe}}
\put(9000,600){\usebox{\tow}}
\multiput(0,1350)(9000,0){2}{\line(0,-1){450}}
\put(0,1350){\line(1,0){9000}}
\end{picture}\]

\pss \label{cxonepluoneplusoneii}
\[\begin{picture}(4200,2250)(-300,-900)
\put(0,0){\usebox{\dynkincthree}}
\multiput(0,0)(1800,0){3}{\usebox{\aone}}
\multiput(0,600)(1800,0){2}{\usebox{\toe}}
\put(3600,600){\usebox{\tow}}
\multiput(0,1350)(3600,0){2}{\line(0,-1){450}}
\put(0,1350){\line(1,0){3600}}
\end{picture}\]

\pss 
\[\begin{picture}(9750,4500)(-300,-2100)
\put(0,0){\usebox{\edge}}
\put(7200,0){\usebox{\bifurc}}
\put(0,0){\usebox{\aone}}
\multiput(8400,-1200)(0,2400){2}{\usebox{\aone}}
\put(1800,0){\usebox{\mediumam}}
\put(0,600){\usebox{\toe}}
\put(8400,-600){\usebox{\tonw}}
\put(8400,1800){\usebox{\tosw}}
\put(0,2400){\line(0,-1){1500}}
\put(0,2400){\line(1,0){9150}}
\put(9150,2400){\line(0,-1){3000}}
\multiput(9150,-600)(0,2400){2}{\line(-1,0){450}}
\end{picture}\]

%\psssubfamily{plugs of $a(n)$ into a system of the family $\fx$}

\pss \label{axonepluspplusoneplusqplusone}
\[\begin{picture}(15450,2850)(-300,-1500)
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\multiput(1800,0)(7200,0){2}{\usebox{\shortam}}
\multiput(7200,0)(5400,0){2}{\usebox{\edge}}
\multiput(0,0)(7200,0){3}{\usebox{\aone}}
\multiput(0,1350)(7200,0){2}{\line(0,-1){450}}
\put(0,1350){\line(1,0){7200}}
\put(0,-1500){\line(0,1){600}}
\put(0,-1500){\line(1,0){15150}}
\put(15150,-1500){\line(0,1){2100}}
\put(15150,600){\line(-1,0){450}}
\multiput(7200,-1200)(7200,0){2}{\line(0,1){300}}
\put(7200,-1200){\line(1,0){7200}}
\put(0,600){\usebox{\toe}}
\put(7200,600){\usebox{\tow}}
\end{picture}\]

\pss \label{axonepluspplusoneone}
\[\begin{picture}(10500,2700)(-300,-1350)
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\put(1800,0){\usebox{\shortam}}
\multiput(0,0)(7200,0){2}{\usebox{\aone}}
\put(9900,0){\usebox{\aone}}
\multiput(0,1350)(7200,0){2}{\line(0,-1){450}}
\put(0,1350){\line(1,0){7200}}
\multiput(0,-1350)(9900,0){2}{\line(0,1){450}}
\put(0,-1350){\line(1,0){9900}}
\multiput(7500,-600)(1050,1200){2}{\line(1,0){1050}}
\put(8550,-600){\line(0,1){1200}}
\put(0,600){\usebox{\toe}}
\put(7200,600){\usebox{\tow}}
\end{picture}\]

\pss 
\[\begin{picture}(15450,2850)(-300,-1500)
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\multiput(1800,0)(7200,0){2}{\usebox{\shortam}}
\put(7200,0){\usebox{\edge}}
\put(12600,0){\usebox{\leftbiedge}}
\multiput(0,0)(7200,0){3}{\usebox{\aone}}
\multiput(0,1350)(7200,0){2}{\line(0,-1){450}}
\put(0,1350){\line(1,0){7200}}
\put(0,-1500){\line(0,1){600}}
\put(0,-1500){\line(1,0){15150}}
\put(15150,-1500){\line(0,1){2100}}
\put(15150,600){\line(-1,0){450}}
\multiput(7200,-1200)(7200,0){2}{\line(0,1){300}}
\put(7200,-1200){\line(1,0){7200}}
\put(0,600){\usebox{\toe}}
\put(7200,600){\usebox{\tow}}
\end{picture}\]

\pss 
\[\begin{picture}(10500,2700)(-300,-1350)
\put(4500,0){\usebox{\shortam}}
\put(2700,0){\usebox{\edge}}
\put(8100,0){\usebox{\leftbiedge}}
\put(0,0){\usebox{\aone}}
\multiput(2700,0)(7200,0){2}{\usebox{\aone}}
\multiput(2700,1350)(7200,0){2}{\line(0,-1){450}}
\put(2700,1350){\line(1,0){7200}}
\multiput(0,-1350)(9900,0){2}{\line(0,1){450}}
\put(0,-1350){\line(1,0){9900}}
\multiput(300,600)(1050,-1200){2}{\line(1,0){1050}}
\put(1350,600){\line(0,-1){1200}}
\put(2700,600){\usebox{\toe}}
\put(9900,600){\usebox{\tow}}
\end{picture}\]

\pss \label{axoneoneoneplusapplusaonec}
\[\begin{picture}(11850,2850)(-300,-1500)
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\put(1800,0){\usebox{\shortam}}
\put(7200,0){\usebox{\edge}}
\put(9000,0){\usebox{\leftbiedge}}
\put(0,0){\usebox{\aone}}
\multiput(7200,0)(1800,0){3}{\usebox{\aone}}
\multiput(0,1350)(7200,0){2}{\line(0,-1){450}}
\put(0,1350){\line(1,0){7200}}
\put(0,-1500){\line(0,1){600}}
\put(0,-1500){\line(1,0){11550}}
\put(11550,-1500){\line(0,1){2100}}
\put(11550,600){\line(-1,0){450}}
\multiput(7200,-1200)(3600,0){2}{\line(0,1){300}}
\put(7200,-1200){\line(1,0){3600}}
\multiput(0,600)(9000,0){2}{\usebox{\toe}}
\put(7200,600){\usebox{\tow}}
\end{picture}\]

\pss \label{axoneoneoneplusaonec}
\[\begin{picture}(6900,2700)(-300,-1350)
\put(2700,0){\usebox{\edge}}
\put(4500,0){\usebox{\leftbiedge}}
\put(0,0){\usebox{\aone}}
\multiput(2700,0)(1800,0){3}{\usebox{\aone}}
\multiput(2700,1350)(3600,0){2}{\line(0,-1){450}}
\put(2700,1350){\line(1,0){3600}}
\multiput(0,-1350)(6300,0){2}{\line(0,1){450}}
\put(0,-1350){\line(1,0){6300}}
\multiput(300,600)(1050,-1200){2}{\line(1,0){1050}}
\put(1350,600){\line(0,-1){1200}}
\multiput(2700,600)(1800,0){2}{\usebox{\toe}}
\put(6300,600){\usebox{\tow}}
\end{picture}\]

\pss \label{bxthreetwoplusap}  
\[\begin{picture}(13650,3000)(-750,-1500)
\multiput(0,0)(1800,0){3}{\usebox{\edge}}
\put(5400,0){\usebox{\shortam}}
\put(9000,0){\usebox{\edge}}
\put(10800,0){\usebox{\leftbiedge}}
\multiput(0,0)(1800,0){3}{\usebox{\aone}}
\multiput(10800,0)(1800,0){2}{\usebox{\aone}}
\multiput(0,900)(3600,0){2}{\line(0,1){600}}
\put(12600,900){\line(0,1){600}}
\put(0,1500){\line(1,0){12600}}
\put(-750,-600){\line(1,0){450}}
\put(-750,-600){\line(0,1){1800}}
\put(-750,1200){\line(1,0){650}}
\put(100,1200){\line(1,0){3400}}
\put(3700,1200){\line(1,0){7100}}
\put(10800,1200){\line(0,-1){300}}
\multiput(1800,-1500)(10800,0){2}{\line(0,1){600}}
\put(1800,-1500){\line(1,0){10800}}
\multiput(3600,-1200)(7200,0){2}{\line(0,1){300}}
\put(3600,-1200){\line(1,0){7200}}
\multiput(0,600)(10800,0){2}{\usebox{\toe}}
\multiput(3600,600)(9000,0){2}{\usebox{\tow}}
\end{picture}\]

\pss
\[\begin{picture}(12300,2850)(600,-1350)
\put(3600,0){\usebox{\edge}}
\put(5400,0){\usebox{\shortam}}
\put(9000,0){\usebox{\edge}}
\put(10800,0){\usebox{\leftbiedge}}
\multiput(900,0)(2700,0){2}{\usebox{\aone}}
\multiput(10800,0)(1800,0){2}{\usebox{\aone}}
\multiput(900,900)(2700,0){2}{\line(0,1){600}}
\put(12600,900){\line(0,1){600}}
\put(900,1500){\line(1,0){11700}}
\put(1200,-600){\line(1,0){1050}}
\put(2250,-600){\line(0,1){1800}}
\put(2250,1200){\line(1,0){1250}}
\put(3700,1200){\line(1,0){7100}}
\put(10800,1200){\line(0,-1){300}}
\multiput(3600,-1200)(7200,0){2}{\line(0,1){300}}
\put(3600,-1200){\line(1,0){7200}}
\put(10800,600){\usebox{\toe}}
\put(12600,600){\usebox{\tow}}
\end{picture}\]

%\psssubfamily{plugs of $a(n)$ into a system of the family $\fy$}

\pss \label{aypplusqplusp}
\[\begin{picture}(22200,4200)(-300,-2100)
\multiput(0,0)(14400,0){2}{
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(5400,0){2}{\multiput(0,0)(1800,0){2}{\usebox{\aone}}}
\multiput(5400,600)(1800,0){2}{\usebox{\tow}}
\put(1800,600){\usebox{\tow}}
}
\multiput(7200,0)(5400,0){2}{\usebox{\edge}}
\put(9000,0){\usebox{\shortam}}
\put(7200,600){\usebox{\toe}}
\put(14400,600){\usebox{\tow}}
\multiput(0,900)(21600,0){2}{\line(0,1){1200}}
\put(0,2100){\line(1,0){21600}}
\multiput(1800,900)(18000,0){2}{\line(0,1){900}}
\put(1800,1800){\line(1,0){18000}}
\multiput(5400,900)(10800,0){2}{\line(0,1){600}}
\put(5400,1500){\line(1,0){10800}}
\multiput(7200,900)(7200,0){2}{\line(0,1){300}}
\put(7200,1200){\line(1,0){7200}}
\multiput(0,-900)(19800,0){2}{\line(0,-1){1200}}
\put(0,-2100){\line(1,0){19800}}
\put(1800,-900){\line(0,-1){900}}
\put(1800,-1800){\line(1,0){16200}}
\multiput(18000,-1800)(0,300){3}{\line(0,1){150}}
\multiput(3600,-1500)(0,300){2}{\line(0,1){150}}
\put(3600,-1500){\line(1,0){12600}}
\put(16200,-1500){\line(0,1){600}}
\multiput(5400,-1200)(9000,0){2}{\line(0,1){300}}
\put(5400,-1200){\line(1,0){9000}}
\end{picture}\]

\pss \label{aypplusqpluspminusone}
\[\begin{picture}(20400,3900)(-300,-2100)
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(5400,0){2}{\multiput(0,0)(1800,0){2}{\usebox{\aone}}}
\multiput(5400,600)(1800,0){2}{\usebox{\tow}}
\put(1800,600){\usebox{\tow}}
\put(14400,0){
\put(0,0){\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\put(5400,0){\usebox{\aone}}
\put(5400,600){\usebox{\tow}}
\put(1800,600){\usebox{\tow}}
}
\multiput(7200,0)(5400,0){2}{\usebox{\edge}}
\put(9000,0){\usebox{\shortam}}
\put(7200,600){\usebox{\toe}}
\put(14400,600){\usebox{\tow}}
\multiput(1800,900)(18000,0){2}{\line(0,1){900}}
\put(1800,1800){\line(1,0){18000}}
\multiput(5400,900)(10800,0){2}{\line(0,1){600}}
\put(5400,1500){\line(1,0){10800}}
\multiput(7200,900)(7200,0){2}{\line(0,1){300}}
\put(7200,1200){\line(1,0){7200}}
\multiput(0,-900)(19800,0){2}{\line(0,-1){1200}}
\put(0,-2100){\line(1,0){19800}}
\put(1800,-900){\line(0,-1){900}}
\put(1800,-1800){\line(1,0){16200}}
\multiput(18000,-1800)(0,300){3}{\line(0,1){150}}
\multiput(3600,-1500)(0,300){2}{\line(0,1){150}}
\put(3600,-1500){\line(1,0){12600}}
\put(16200,-1500){\line(0,1){600}}
\multiput(5400,-1200)(9000,0){2}{\line(0,1){300}}
\put(5400,-1200){\line(1,0){9000}}
\end{picture}\]

\pss 
\[\begin{picture}(9600,2700)(-300,-1350)
\multiput(0,0)(1800,0){2}{\usebox{\edge}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\put(3600,0){\usebox{\shortam}}
\put(7200,0){\usebox{\leftbiedge}}
\put(9000,0){\usebox{\aone}}
\put(1800,600){\usebox{\toe}}
\multiput(1800,600)(7200,0){2}{\usebox{\tow}}
\multiput(1800,1350)(7200,0){2}{\line(0,-1){450}}
\put(1800,1350){\line(1,0){7200}}
\multiput(0,-1350)(9000,0){2}{\line(0,1){450}}
\put(0,-1350){\line(1,0){9000}}
\end{picture}\]

\pss \label{aytwooneplusaonec}
\[\begin{picture}(6000,2700)(-300,-1350)
\put(0,0){\usebox{\dynkincfour}}
\multiput(0,0)(1800,0){4}{\usebox{\aone}}
\multiput(1800,600)(1800,0){2}{\usebox{\toe}}
\multiput(1800,600)(3600,0){2}{\usebox{\tow}}
\multiput(1800,1350)(3600,0){2}{\line(0,-1){450}}
\put(1800,1350){\line(1,0){3600}}
\multiput(0,-1350)(5400,0){2}{\line(0,1){450}}
\put(0,-1350){\line(1,0){5400}}
\end{picture}\]

\pss 
\[\begin{picture}(6000,2700)(-300,-1350)
\put(0,0){\usebox{\dynkinf}}
\multiput(0,0)(1800,0){4}{\usebox{\aone}}
\multiput(1800,600)(1800,0){2}{\usebox{\toe}}
\multiput(1800,600)(3600,0){2}{\usebox{\tow}}
\multiput(1800,1350)(3600,0){2}{\line(0,-1){450}}
\put(1800,1350){\line(1,0){3600}}
\multiput(0,-1350)(5400,0){2}{\line(0,1){450}}
\put(0,-1350){\line(1,0){5400}}
\end{picture}\]

\pss 
\[\begin{picture}(6000,2700)(-300,-1350)
\put(0,0){\usebox{\dynkinf}}
\multiput(0,0)(1800,0){4}{\usebox{\aone}}
\multiput(1800,600)(1800,0){3}{\usebox{\tow}}
\put(1800,600){\usebox{\toe}}
\multiput(1800,1350)(3600,0){2}{\line(0,-1){450}}
\put(1800,1350){\line(1,0){3600}}
\multiput(0,-1350)(5400,0){2}{\line(0,1){450}}
\put(0,-1350){\line(1,0){5400}}
\end{picture}\]

\pss 
\[\begin{picture}(6000,2700)(-300,-1350)
\put(0,0){\usebox{\dynkinf}}
\multiput(0,0)(1800,0){4}{\usebox{\aone}}
\multiput(1800,600)(1800,0){2}{\usebox{\tow}}
\multiput(0,600)(3600,0){2}{\usebox{\toe}}
\multiput(0,1350)(3600,0){2}{\line(0,-1){450}}
\put(0,1350){\line(1,0){3600}}
\multiput(0,-1350)(5400,0){2}{\line(0,1){450}}
\put(0,-1350){\line(1,0){5400}}
\end{picture}\]

\pss \label{aythreethreeplusapiiid} 
\[\begin{picture}(13050,4500)(-300,-2100)
\multiput(0,0)(1800,0){3}{\usebox{\edge}}
\multiput(0,0)(1800,0){3}{\usebox{\aone}}
\put(5400,0){\usebox{\shortam}}
\put(9000,0){\usebox{\edge}}
\put(10800,0){\usebox{\bifurc}}
\put(10800,0){\usebox{\aone}}
\multiput(12000,-1200)(0,2400){2}{\usebox{\aone}}
\multiput(0,600)(1800,0){2}{\usebox{\toe}}
\put(10800,600){\usebox{\tose}}
\put(12000,1800){\usebox{\tosw}}
\put(0,2400){\line(0,-1){1500}}
\put(0,2400){\line(1,0){12750}}
\put(12750,2400){\line(0,-1){3000}}
\put(12750,-600){\line(-1,0){450}}
\multiput(1800,1200)(9000,0){2}{\line(0,-1){300}}
\put(1800,1200){\line(1,0){1700}}
\put(3700,1200){\line(1,0){7100}}
\put(3600,1800){\line(0,-1){900}}
\put(3600,1800){\line(1,0){8100}}
\put(1800,-1800){\line(0,1){900}}
\put(1800,-1800){\line(1,0){9900}}
\multiput(3600,-1350)(7200,0){2}{\line(0,1){450}}
\put(3600,-1350){\line(1,0){7200}}
\end{picture}\]

\pss \label{aythreetwoplusapiiid}
\[\begin{picture}(10800,4200)(1500,-2100)
\multiput(1800,0)(1800,0){2}{\usebox{\edge}}
\multiput(1800,0)(1800,0){2}{\usebox{\aone}}
\put(5400,0){\usebox{\shortam}}
\put(9000,0){\usebox{\edge}}
\put(10800,0){\usebox{\bifurc}}
\put(10800,0){\usebox{\aone}}
\multiput(12000,-1200)(0,2400){2}{\usebox{\aone}}
\put(1800,600){\usebox{\toe}}
\put(10800,600){\usebox{\tose}}
\put(12000,1800){\usebox{\tosw}}
\multiput(1800,1200)(9000,0){2}{\line(0,-1){300}}
\put(1800,1200){\line(1,0){1700}}
\put(3700,1200){\line(1,0){7100}}
\put(3600,1800){\line(0,-1){900}}
\put(3600,1800){\line(1,0){8100}}
\put(1800,-1800){\line(0,1){900}}
\put(1800,-1800){\line(1,0){9900}}
\multiput(3600,-1350)(7200,0){2}{\line(0,1){450}}
\put(3600,-1350){\line(1,0){7200}}
\end{picture}\]

\pss \label{aytwotwoplusapbelow}
\[\begin{picture}(11400,2850)(-300,-1350)
\multiput(0,0)(1800,0){2}{\usebox{\edge}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\put(3600,0){\usebox{\shortam}}
\multiput(7200,0)(1800,0){2}{\usebox{\edge}}
\multiput(9000,0)(1800,0){2}{\usebox{\aone}}
\multiput(0,1500)(9000,0){2}{\line(0,-1){600}}
\put(0,1500){\line(1,0){9000}}
\multiput(1800,1200)(9000,0){2}{\line(0,-1){300}}
\put(1800,1200){\line(1,0){7100}}
\put(9100,1200){\line(1,0){1700}}
\multiput(1800,-1350)(7200,0){2}{\line(0,1){450}}
\put(1800,-1350){\line(1,0){7200}}
\put(0,600){\usebox{\toe}}
\put(10800,600){\usebox{\tow}}
\end{picture}\]

\pss 
\[\begin{picture}(22200,4200)(-300,-2100)
\multiput(0,0)(14400,0){2}{
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(5400,0){2}{\multiput(0,0)(1800,0){2}{\usebox{\aone}}}
\multiput(5400,600)(1800,0){2}{\usebox{\tow}}
\put(1800,600){\usebox{\tow}}
}
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\put(14400,0){\usebox{\edge}}
\put(19800,0){\usebox{\rightbiedge}}
\multiput(7200,0)(5400,0){2}{\usebox{\edge}}
\put(9000,0){\usebox{\shortam}}
\put(7200,600){\usebox{\toe}}
\put(14400,600){\usebox{\tow}}
\multiput(0,900)(21600,0){2}{\line(0,1){1200}}
\put(0,2100){\line(1,0){21600}}
\multiput(1800,900)(18000,0){2}{\line(0,1){900}}
\put(1800,1800){\line(1,0){18000}}
\multiput(5400,900)(10800,0){2}{\line(0,1){600}}
\put(5400,1500){\line(1,0){10800}}
\multiput(7200,900)(7200,0){2}{\line(0,1){300}}
\put(7200,1200){\line(1,0){7200}}
\multiput(0,-900)(19800,0){2}{\line(0,-1){1200}}
\put(0,-2100){\line(1,0){19800}}
\put(1800,-900){\line(0,-1){900}}
\put(1800,-1800){\line(1,0){16200}}
\multiput(18000,-1800)(0,300){3}{\line(0,1){150}}
\multiput(3600,-1500)(0,300){2}{\line(0,1){150}}
\put(3600,-1500){\line(1,0){12600}}
\put(16200,-1500){\line(0,1){600}}
\multiput(5400,-1200)(9000,0){2}{\line(0,1){300}}
\put(5400,-1200){\line(1,0){9000}}
\end{picture}\]

\pss 
\[\begin{picture}(20400,4200)(-300,-2100)
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\multiput(1800,0)(12600,0){2}{\usebox{\susp}}
\put(7200,0){\usebox{\shortam}}
\multiput(10800,0)(1800,0){2}{\usebox{\edge}}
\put(18000,0){\usebox{\rightbiedge}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\put(5400,0){\usebox{\aone}}
\multiput(12600,0)(1800,0){2}{\usebox{\aone}}
\multiput(18000,0)(1800,0){2}{\usebox{\aone}}
\multiput(0,900)(19800,0){2}{\line(0,1){1200}}
\put(0,2100){\line(1,0){19800}}
\multiput(1800,900)(16200,0){2}{\line(0,1){900}}
\put(1800,1800){\line(1,0){16200}}
\multiput(5400,900)(9000,0){2}{\line(0,1){300}}
\put(5400,1200){\line(1,0){9000}}
\multiput(0,-900)(18000,0){2}{\line(0,-1){1200}}
\put(0,-2100){\line(1,0){18000}}
\put(1800,-900){\line(0,-1){900}}
\put(1800,-1800){\line(1,0){14400}}
\multiput(16200,-1800)(0,300){3}{\line(0,1){150}}
\multiput(3600,-1500)(0,300){2}{\line(0,1){150}}
\put(3600,-1500){\line(1,0){10800}}
\put(14400,-1500){\line(0,1){600}}
\multiput(5400,-1200)(7200,0){2}{\line(0,1){300}}
\put(5400,-1200){\line(1,0){7200}}
\multiput(1800,600)(3600,0){2}{\usebox{\tow}}
\put(14400,600){\usebox{\tow}}
\multiput(18000,600)(1800,0){2}{\usebox{\tow}}
\end{picture}\]

\pss \label{bytwotwoplusapiic} 
\[\begin{picture}(11400,2850)(-300,-1350)
\multiput(0,0)(1800,0){2}{\usebox{\edge}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\put(3600,0){\usebox{\shortam}}
\put(7200,0){\usebox{\edge}}
\put(9000,0){\usebox{\leftbiedge}}
\multiput(9000,0)(1800,0){2}{\usebox{\aone}}
\multiput(0,1500)(10800,0){2}{\line(0,-1){600}}
\put(0,1500){\line(1,0){10800}}
\multiput(1800,1200)(7200,0){2}{\line(0,-1){300}}
\put(1800,1200){\line(1,0){7200}}
\multiput(1800,-1350)(9000,0){2}{\line(0,1){450}}
\put(1800,-1350){\line(1,0){9000}}
\put(0,600){\usebox{\toe}}
\put(9000,600){\usebox{\tow}}
\multiput(1800,600)(7200,0){2}{\usebox{\toe}}
\end{picture}\]

\pss 
\[\begin{picture}(9600,2700)(1500,-1350)
\put(1800,0){\usebox{\edge}}
\put(1800,0){\usebox{\aone}}
\put(3600,0){\usebox{\shortam}}
\put(7200,0){\usebox{\edge}}
\put(9000,0){\usebox{\leftbiedge}}
\multiput(9000,0)(1800,0){2}{\usebox{\aone}}
\multiput(1800,1350)(7200,0){2}{\line(0,-1){450}}
\put(1800,1350){\line(1,0){7200}}
\multiput(1800,-1350)(9000,0){2}{\line(0,1){450}}
\put(1800,-1350){\line(1,0){9000}}
\put(9000,600){\usebox{\tow}}
\multiput(1800,600)(7200,0){2}{\usebox{\toe}}
\end{picture}\]

\pss 
\[\begin{picture}(11400,2850)(-300,-1350)
\multiput(0,0)(1800,0){2}{\usebox{\edge}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\put(3600,0){\usebox{\shortam}}
\put(7200,0){\usebox{\edge}}
\put(9000,0){\usebox{\rightbiedge}}
\multiput(9000,0)(1800,0){2}{\usebox{\aone}}
\multiput(0,1500)(9000,0){2}{\line(0,-1){600}}
\put(0,1500){\line(1,0){9000}}
\multiput(1800,1200)(9000,0){2}{\line(0,-1){300}}
\put(1800,1200){\line(1,0){7100}}
\put(9100,1200){\line(1,0){1700}}
\multiput(1800,-1350)(7200,0){2}{\line(0,1){450}}
\put(1800,-1350){\line(1,0){7200}}
\put(0,600){\usebox{\toe}}
\put(10800,600){\usebox{\tow}}
\end{picture}\]

\pss 
\[\begin{picture}(22050,4500)(-300,-2100)
\multiput(0,0)(14400,0){2}{
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\put(1800,600){\usebox{\tow}}
}
\multiput(5400,600)(1800,0){2}{\usebox{\tow}}
\put(19800,600){\usebox{\tow}}
\put(21000,1800){\usebox{\tosw}}
\put(21000,-600){\usebox{\tonw}}
\multiput(5400,0)(1800,0){2}{\usebox{\aone}}
\put(19800,0){\usebox{\aone}}
\multiput(21000,-1200)(0,2400){2}{\usebox{\aone}}
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\put(14400,0){\usebox{\edge}}
\put(19800,0){\usebox{\bifurc}}
\multiput(7200,0)(5400,0){2}{\usebox{\edge}}
\put(9000,0){\usebox{\shortam}}
\put(7200,600){\usebox{\toe}}
\put(14400,600){\usebox{\tow}}
\put(0,2400){\line(0,-1){1500}}
\put(0,2400){\line(1,0){21750}}
\put(21750,2400){\line(0,-1){3000}}
\multiput(21750,-600)(0,2400){2}{\line(-1,0){450}}
\multiput(1800,900)(18000,0){2}{\line(0,1){1200}}
\put(1800,2100){\line(1,0){18000}}
\multiput(5400,900)(10800,0){2}{\line(0,1){600}}
\put(5400,1500){\line(1,0){10800}}
\multiput(7200,900)(7200,0){2}{\line(0,1){300}}
\put(7200,1200){\line(1,0){7200}}
\multiput(0,-900)(19800,0){2}{\line(0,-1){1200}}
\put(0,-2100){\line(1,0){19800}}
\put(1800,-900){\line(0,-1){900}}
\put(1800,-1800){\line(1,0){16200}}
\multiput(18000,-1800)(0,300){3}{\line(0,1){150}}
\multiput(3600,-1500)(0,300){2}{\line(0,1){150}}
\put(3600,-1500){\line(1,0){12600}}
\put(16200,-1500){\line(0,1){600}}
\multiput(5400,-1200)(9000,0){2}{\line(0,1){300}}
\put(5400,-1200){\line(1,0){9000}}
\end{picture}\]

\pss 
\[\begin{picture}(20250,4500)(-300,-2100)
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\multiput(1800,0)(12600,0){2}{\usebox{\susp}}
\put(7200,0){\usebox{\shortam}}
\multiput(10800,0)(1800,0){2}{\usebox{\edge}}
\put(18000,0){\usebox{\bifurc}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\put(5400,0){\usebox{\aone}}
\multiput(12600,0)(1800,0){2}{\usebox{\aone}}
\put(18000,0){\usebox{\aone}}
\multiput(19200,-1200)(0,2400){2}{\usebox{\aone}}
\put(0,2400){\line(0,-1){1500}}
\put(0,2400){\line(1,0){19950}}
\put(19950,2400){\line(0,-1){3000}}
\multiput(19950,-600)(0,2400){2}{\line(-1,0){450}}
\multiput(1800,1950)(16200,0){2}{\line(0,-1){1050}}
\put(1800,1950){\line(1,0){16200}}
\multiput(5400,1350)(9000,0){2}{\line(0,-1){450}}
\put(5400,1350){\line(1,0){9000}}
\multiput(0,-900)(18000,0){2}{\line(0,-1){1200}}
\put(0,-2100){\line(1,0){18000}}
\put(1800,-900){\line(0,-1){900}}
\put(1800,-1800){\line(1,0){14400}}
\multiput(16200,-1800)(0,300){3}{\line(0,1){150}}
\multiput(3600,-1500)(0,300){2}{\line(0,1){150}}
\put(3600,-1500){\line(1,0){10800}}
\put(14400,-1500){\line(0,1){600}}
\multiput(5400,-1200)(7200,0){2}{\line(0,1){300}}
\put(5400,-1200){\line(1,0){7200}}
\multiput(1800,600)(3600,0){2}{\usebox{\tow}}
\put(14400,600){\usebox{\tow}}
\put(18000,600){\usebox{\tow}}
\put(19299,1800){\usebox{\tosw}}
\put(19200,-600){\usebox{\tonw}}
\end{picture}\]

%\psssubfamily{plugs of $a(n)$ into a system of the family $\fz$}

\pss 
\[\begin{picture}(11250,4500)(-300,-2100)
\multiput(0,0)(1800,0){2}{\usebox{\edge}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\put(3600,0){\usebox{\shortam}}
\put(7200,0){\usebox{\edge}}
\put(9000,0){\usebox{\bifurc}}
\put(9000,0){\usebox{\aone}}
\multiput(10200,-1200)(0,2400){2}{\usebox{\aone}}
\put(0,2400){\line(0,-1){1500}}
\put(0,2400){\line(1,0){10950}}
\put(10950,2400){\line(0,-1){3000}}
\multiput(10950,-600)(0,2400){2}{\line(-1,0){450}}
\multiput(1800,1800)(7200,0){2}{\line(0,-1){900}}
\put(1800,1800){\line(1,0){7200}}
\multiput(0,-1350)(9000,0){2}{\line(0,1){450}}
\put(0,-1350){\line(1,0){9000}}
\put(1800,600){\usebox{\toe}}
\multiput(1800,600)(7200,0){2}{\usebox{\tow}}
\put(10200,-600){\usebox{\tonw}}
\put(10200,1800){\usebox{\tosw}}
\end{picture}\]

\pss 
\[\begin{picture}(9450,4500)(1500,-2100)
\put(1800,0){\usebox{\edge}}
\put(1800,0){\usebox{\aone}}
\put(3600,0){\usebox{\shortam}}
\put(7200,0){\usebox{\edge}}
\put(9000,0){\usebox{\bifurc}}
\put(9000,0){\usebox{\aone}}
\multiput(10200,-1200)(0,2400){2}{\usebox{\aone}}
\put(1800,2400){\line(0,-1){1500}}
\put(1800,2400){\line(1,0){9150}}
\put(10950,2400){\line(0,-1){3000}}
\multiput(10950,-600)(0,2400){2}{\line(-1,0){450}}
\multiput(1800,-1350)(7200,0){2}{\line(0,1){450}}
\put(1800,-1350){\line(1,0){7200}}
\put(10200,-600){\usebox{\tonw}}
\put(10200,1800){\usebox{\tosw}}
\end{picture}\]

\pss 
\[\begin{picture}(11250,4500)(-300,-2100)
\multiput(0,0)(1800,0){2}{\usebox{\edge}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\put(3600,0){\usebox{\shortam}}
\put(7200,0){\usebox{\edge}}
\put(9000,0){\usebox{\bifurc}}
\put(9000,0){\usebox{\aone}}
\multiput(10200,-1200)(0,2400){2}{\usebox{\aone}}
\put(1800,2400){\line(0,-1){1500}}
\put(1800,2400){\line(1,0){9150}}
\put(10950,2400){\line(0,-1){3000}}
\multiput(10950,-600)(0,2400){2}{\line(-1,0){450}}
\multiput(0,1800)(9000,0){2}{\line(0,-1){900}}
\put(0,1800){\line(1,0){1700}}
\put(1900,1800){\line(1,0){7100}}
\multiput(1800,-1350)(7200,0){2}{\line(0,1){450}}
\put(1800,-1350){\line(1,0){7200}}
\put(0,600){\usebox{\toe}}
\put(10200,-600){\usebox{\tonw}}
\put(10200,1800){\usebox{\tosw}}
\end{picture}\]

%\psssubfamily{plugs of $b(2)$}

\pss \label{fxoneplustwoplusone}
\[\begin{picture}(6000,2250)(-300,-900)
\put(0,0){\usebox{\dynkinf}}
\multiput(0,0)(5400,0){2}{\usebox{\aone}}
\put(1800,0){\usebox{\bsecondtwo}}
\put(0,600){\usebox{\toe}}
\put(5400,600){\usebox{\tow}}
\multiput(0,1350)(5400,0){2}{\line(0,-1){450}}
\put(0,1350){\line(1,0){5400}}
\end{picture}\]

\pss 
\[\begin{picture}(8700,2700)(-300,-1350)
\put(0,0){\usebox{\aone}}
\put(2700,0){\usebox{\dynkinf}}
\multiput(2700,0)(5400,0){2}{\usebox{\aone}}
\put(4500,0){\usebox{\bsecondtwo}}
\multiput(2700,1350)(5400,0){2}{\line(0,-1){450}}
\put(2700,1350){\line(1,0){5400}}
\multiput(0,-1350)(8100,0){2}{\line(0,1){450}}
\put(0,-1350){\line(1,0){8100}}
\multiput(300,600)(1050,-1200){2}{\line(1,0){1050}}
\put(1350,600){\line(0,-1){1200}}
\put(2700,600){\usebox{\toe}}
\put(8100,600){\usebox{\tow}}
\end{picture}\]

%\psssubfamily{plugs of a comb into a comb}

\pss \label{twocombplustwocomb}
\[\begin{picture}(6000,2400)(-300,-900)
\put(0,0){\usebox{\dynkinafour}}
\multiput(0,0)(1800,0){4}{\usebox{\aone}}
\multiput(0,600)(1800,0){2}{\usebox{\toe}}
\multiput(3600,600)(1800,0){2}{\usebox{\tow}}
\multiput(0,1500)(3600,0){2}{\line(0,-1){600}}
\put(0,1500){\line(1,0){3600}}
\multiput(1800,1200)(3600,0){2}{\line(0,-1){300}}
\multiput(1800,1200)(1900,0){2}{\line(1,0){1700}}
\end{picture}\]

\pss 
\[\begin{picture}(6000,2400)(-300,-900)
\put(0,0){\usebox{\dynkinbfour}}
\multiput(0,0)(1800,0){4}{\usebox{\aone}}
\multiput(0,600)(1800,0){2}{\usebox{\toe}}
\multiput(3600,600)(1800,0){2}{\usebox{\tow}}
\multiput(0,1500)(3600,0){2}{\line(0,-1){600}}
\put(0,1500){\line(1,0){3600}}
\multiput(1800,1200)(3600,0){2}{\line(0,-1){300}}
\multiput(1800,1200)(1900,0){2}{\line(1,0){1700}}
\end{picture}\]

\pss 
\[\begin{picture}(6000,2400)(-300,-900)
\put(0,0){\usebox{\dynkincfour}}
\multiput(0,0)(1800,0){4}{\usebox{\aone}}
\multiput(0,600)(1800,0){2}{\usebox{\toe}}
\multiput(3600,600)(1800,0){2}{\usebox{\tow}}
\multiput(0,1500)(3600,0){2}{\line(0,-1){600}}
\put(0,1500){\line(1,0){3600}}
\multiput(1800,1200)(3600,0){2}{\line(0,-1){300}}
\multiput(1800,1200)(1900,0){2}{\line(1,0){1700}}
\end{picture}\]

\pss 
\[\begin{picture}(6000,2400)(-300,-900)
\put(0,0){\usebox{\dynkinffour}}
\multiput(0,0)(1800,0){4}{\usebox{\aone}}
\multiput(0,600)(1800,0){2}{\usebox{\toe}}
\multiput(3600,600)(1800,0){2}{\usebox{\tow}}
\multiput(0,1500)(3600,0){2}{\line(0,-1){600}}
\put(0,1500){\line(1,0){3600}}
\multiput(1800,1200)(3600,0){2}{\line(0,-1){300}}
\multiput(1800,1200)(1900,0){2}{\line(1,0){1700}}
\end{picture}\]

\pss 
\[\begin{picture}(5850,4500)(-300,-2100)
\put(0,0){\usebox{\dynkindfive}}
\multiput(0,0)(1800,0){3}{\usebox{\aone}}
\multiput(4800,-1200)(0,2400){2}{\usebox{\aone}}
\multiput(0,600)(1800,0){2}{\usebox{\toe}}
\put(3600,600){\usebox{\tow}}
\put(4800,1800){\usebox{\tosw}}
\put(4800,-600){\usebox{\tonw}}
\put(1800,2400){\line(0,-1){1500}}
\put(1800,2400){\line(1,0){3750}}
\put(5550,2400){\line(0,-1){3000}}
\multiput(5550,1800)(0,-2400){2}{\line(-1,0){450}}
\multiput(0,1800)(3600,0){2}{\line(0,-1){900}}
\multiput(0,1800)(1900,0){2}{\line(1,0){1700}}
\end{picture}\]

%\psssubfamily{plugs of a system of the family $\fx$ into a comb}

\pss \label{axplustwocomb}
\[\begin{picture}(8250,3000)(-300,-1500)
\put(0,0){\usebox{\dynkinafive}}
\multiput(0,0)(1800,0){5}{\usebox{\aone}}
\multiput(0,600)(1800,0){2}{\usebox{\toe}}
\multiput(3600,600)(1800,0){2}{\usebox{\tow}}
\multiput(0,1500)(3600,0){2}{\line(0,-1){600}}
\put(0,1500){\line(1,0){3600}}
\multiput(1800,1200)(3600,0){2}{\line(0,-1){300}}
\multiput(1800,1200)(1900,0){2}{\line(1,0){1700}}
\put(0,-1500){\line(0,1){600}}
\put(0,-1500){\line(1,0){7950}}
\put(7950,-1500){\line(0,1){2100}}
\put(7950,600){\line(-1,0){450}}
\multiput(3600,-1200)(3600,0){2}{\line(0,1){300}}
\put(3600,-1200){\line(1,0){3600}}
\end{picture}\]

\pss 
\[\begin{picture}(8250,3000)(-300,-1500)
\put(0,0){\usebox{\dynkincfive}}
\multiput(0,0)(1800,0){5}{\usebox{\aone}}
\multiput(0,600)(1800,0){2}{\usebox{\toe}}
\multiput(3600,600)(1800,0){2}{\usebox{\tow}}
\multiput(0,1500)(3600,0){2}{\line(0,-1){600}}
\put(0,1500){\line(1,0){3600}}
\multiput(1800,1200)(3600,0){2}{\line(0,-1){300}}
\multiput(1800,1200)(1900,0){2}{\line(1,0){1700}}
\put(0,-1500){\line(0,1){600}}
\put(0,-1500){\line(1,0){7950}}
\put(7950,-1500){\line(0,1){2100}}
\put(7950,600){\line(-1,0){450}}
\multiput(3600,-1200)(3600,0){2}{\line(0,1){300}}
\put(3600,-1200){\line(1,0){3600}}
\end{picture}\]

%\psssubfamily{plugs of a system of the family $\fy$ into a comb}

\pss \label{aythreethreeplustwocombi}
\[\begin{picture}(11400,5100)(-300,-3300)
\multiput(0,0)(1800,0){6}{\usebox{\edge}}
\multiput(0,0)(1800,0){7}{\usebox{\aone}}
\thicklines
\put(3600,0){\line(-1,-2){900}}
\thinlines
\put(2700,-1800){\circle*{150}}
\put(2700,-1800){\usebox{\aone}}
\multiput(1800,600)(1800,0){2}{\usebox{\tow}}
\multiput(3600,600)(1800,0){2}{\usebox{\toe}}
\multiput(7200,600)(1800,0){3}{\usebox{\tow}}
\multiput(0,1800)(10800,0){2}{\line(0,-1){900}}
\put(0,1800){\line(1,0){10800}}
\multiput(1800,1500)(7200,0){2}{\line(0,-1){600}}
\put(1800,1500){\line(1,0){7200}}
\multiput(3600,1200)(3600,0){2}{\line(0,-1){300}}
\put(3600,1200){\line(1,0){3600}}
\multiput(0,-3300)(9000,0){2}{\line(0,1){2400}}
\put(0,-3300){\line(1,0){9000}}
\multiput(1800,-3000)(5400,0){2}{\line(0,1){2100}}
\put(1800,-3000){\line(1,0){5400}}
\put(3000,-2400){\line(1,0){2400}}
\put(5400,-2400){\line(0,1){1500}}
\end{picture}\]

\pss \label{aythreetwoplustwocombi}
\[\begin{picture}(9600,4800)
\put(300,3300){
\multiput(0,0)(1800,0){5}{\usebox{\edge}}
\multiput(0,0)(1800,0){6}{\usebox{\aone}}
\thicklines
\put(3600,0){\line(-1,-2){900}}
\thinlines
\put(2700,-1800){\circle*{150}}
\put(2700,-1800){\usebox{\aone}}
\multiput(1800,600)(1800,0){2}{\usebox{\tow}}
\multiput(3600,600)(1800,0){2}{\usebox{\toe}}
\multiput(7200,600)(1800,0){2}{\usebox{\tow}}
\multiput(1800,1500)(7200,0){2}{\line(0,-1){600}}
\put(1800,1500){\line(1,0){7200}}
\multiput(3600,1200)(3600,0){2}{\line(0,-1){300}}
\put(3600,1200){\line(1,0){3600}}
\multiput(0,-3300)(9000,0){2}{\line(0,1){2400}}
\put(0,-3300){\line(1,0){9000}}
\multiput(1800,-3000)(5400,0){2}{\line(0,1){2100}}
\put(1800,-3000){\line(1,0){5400}}
\put(3000,-2400){\line(1,0){2400}}
\put(5400,-2400){\line(0,1){1500}}
}
\end{picture}\]

\pss \label{aytwotwoplustwocombi}
\[\begin{picture}(7650,4500)(-300,-2100)
\put(0,0){\usebox{\dynkindsix}}
\multiput(0,0)(1800,0){4}{\usebox{\aone}}
\multiput(6600,-1200)(0,2400){2}{\usebox{\aone}}
\put(5400,600){\usebox{\tow}}
\put(0,600){\usebox{\toe}}
\multiput(1800,600)(1800,0){2}{\usebox{\toe}}
\put(5400,600){\usebox{\tose}}
\put(6600,1800){\usebox{\tosw}}
\put(0,2400){\line(0,-1){1500}}
\put(0,2400){\line(1,0){7350}}
\put(7350,2400){\line(0,-1){3000}}
\put(7350,-600){\line(-1,0){450}}
\put(3600,1800){\line(0,-1){900}}
\put(3600,1800){\line(1,0){2700}}
\multiput(1800,1200)(3600,0){2}{\line(0,-1){300}}
\multiput(1800,1200)(1900,0){2}{\line(1,0){1700}}
\put(1800,-1800){\line(0,1){900}}
\put(1800,-1800){\line(1,0){4500}}
\end{picture}\]

\pss \label{aytwooneplustwocombi}
\[\begin{picture}(5400,4200)(1500,-2100)
\put(1800,0){\usebox{\dynkindfive}}
\multiput(1800,0)(1800,0){3}{\usebox{\aone}}
\multiput(6600,-1200)(0,2400){2}{\usebox{\aone}}
\put(5400,600){\usebox{\tow}}
\multiput(1800,600)(1800,0){2}{\usebox{\toe}}
\put(5400,600){\usebox{\tose}}
\put(6600,1800){\usebox{\tosw}}
\put(3600,1800){\line(0,-1){900}}
\put(3600,1800){\line(1,0){2700}}
\multiput(1800,1200)(3600,0){2}{\line(0,-1){300}}
\multiput(1800,1200)(1900,0){2}{\line(1,0){1700}}
\put(1800,-1800){\line(0,1){900}}
\put(1800,-1800){\line(1,0){4500}}
\end{picture}\]

\pssfamily{Family $\fq$}

\pss 
\[\begin{picture}(22200,4200)(-300,-2100)
\multiput(0,0)(14400,0){2}{
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(5400,0){2}{\multiput(0,0)(1800,0){2}{\usebox{\aone}}}
}
\multiput(7200,0)(5400,0){2}{\usebox{\edge}}
\put(9000,0){\usebox{\shortam}}
\put(1800,600){\usebox{\tow}}
\multiput(5400,600)(1800,0){2}{\usebox{\tow}}
\multiput(14400,600)(1800,0){2}{\usebox{\toe}}
\put(19800,600){\usebox{\toe}}
\multiput(0,900)(14400,0){2}{\line(0,1){1200}}
\put(0,2100){\line(1,0){14400}}
\multiput(1800,900)(14400,0){2}{\line(0,1){900}}
\put(1800,1800){\line(1,0){12500}}
\put(14500,1800){\line(1,0){1700}}
\multiput(5400,900)(14400,0){2}{\line(0,1){600}}
\put(5400,1500){\line(1,0){8900}}
\put(14500,1500){\line(1,0){1600}}
\put(16300,1500){\line(1,0){3500}}
\multiput(7200,900)(14400,0){2}{\line(0,1){300}}
\put(7200,1200){\line(1,0){7100}}
\put(14500,1200){\line(1,0){1600}}
\put(16300,1200){\line(1,0){3400}}
\put(19900,1200){\line(1,0){1700}}
\multiput(0,-900)(16200,0){2}{\line(0,-1){1200}}
\put(0,-2100){\line(1,0){16200}}
\put(1800,-900){\line(0,-1){900}}
\put(1800,-1800){\line(1,0){14300}}
\put(16300,-1800){\line(1,0){1700}}
\multiput(18000,-1800)(0,300){4}{\line(0,1){150}}
\multiput(3600,-1500)(0,300){3}{\line(0,1){150}}
\put(3600,-1500){\line(1,0){12500}}
\put(16300,-1500){\line(1,0){1600}}
\put(18100,-1500){\line(1,0){1700}}
\put(19800,-1500){\line(0,1){600}}
\multiput(5400,-1200)(16200,0){2}{\line(0,1){300}}
\put(5400,-1200){\line(1,0){10700}}
\multiput(16300,-1200)(1800,0){2}{\line(1,0){1600}}
\put(19900,-1200){\line(1,0){1700}}
\end{picture}\]

\pss 
\[\begin{picture}(11400,2850)(-300,-1350)
\multiput(0,0)(1800,0){2}{\usebox{\edge}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\put(3600,0){\usebox{\shortam}}
\put(7200,0){\usebox{\edge}}
\put(9000,0){\usebox{\leftbiedge}}
\multiput(9000,0)(1800,0){2}{\usebox{\aone}}
\multiput(0,1500)(9000,0){2}{\line(0,-1){600}}
\put(0,1500){\line(1,0){9000}}
\multiput(1800,1200)(9000,0){2}{\line(0,-1){300}}
\put(1800,1200){\line(1,0){7100}}
\put(9100,1200){\line(1,0){1700}}
\multiput(0,-1350)(10800,0){2}{\line(0,1){450}}
\put(0,-1350){\line(1,0){10800}}
\put(1800,600){\usebox{\tow}}
\put(9000,600){\usebox{\toe}}
\end{picture}\]

\pss 
\[\begin{picture}(14850,4500)(-300,-2100)
\multiput(0,0)(1800,0){3}{\usebox{\aone}}
\multiput(0,0)(1800,0){3}{\usebox{\edge}}
\put(5400,0){\usebox{\shortam}}
\multiput(9000,0)(1800,0){2}{\usebox{\edge}}
\multiput(10800,0)(1800,0){2}{\usebox{\aone}}
\put(12600,0){\usebox{\bifurc}}
\multiput(13800,-1200)(0,2400){2}{\usebox{\aone}}
\put(3600,2400){\line(0,-1){1500}}
\put(3600,2400){\line(1,0){10950}}
\put(14550,2400){\line(0,-1){3000}}
\put(14550,-600){\line(-1,0){450}}
\multiput(0,1800)(10800,0){2}{\line(0,-1){900}}
\put(0,1800){\line(1,0){3500}}
\put(3700,1800){\line(1,0){9800}}
\multiput(1800,1200)(10800,0){2}{\line(0,-1){300}}
\multiput(1800,1200)(9100,0){2}{\line(1,0){1700}}
\put(3700,1200){\line(1,0){7000}}
\put(1800,-1800){\line(0,1){900}}
\put(1800,-1800){\line(1,0){11700}}
\multiput(0,-1350)(12600,0){2}{\line(0,1){450}}
\put(0,-1350){\line(1,0){1700}}
\put(1900,-1350){\line(1,0){10700}}
\multiput(1800,600)(1800,0){2}{\usebox{\tow}}
\put(10800,600){\usebox{\toe}}
\put(12600,600){\usebox{\tose}}
\put(13800,1800){\usebox{\tosw}}
\end{picture}\]

\pss \label{azthreethreeplusap} 
\[\begin{picture}(15000,2850)(-300,-1350)
\multiput(0,0)(9000,0){2}{\multiput(0,0)(1800,0){3}{\usebox{\edge}}}
\multiput(0,0)(10800,0){2}{\multiput(0,0)(1800,0){3}{\usebox{\aone}}}
\multiput(0,600)(10800,0){2}{\usebox{\toe}}
\multiput(3600,600)(10800,0){2}{\usebox{\tow}}
\put(5400,0){\usebox{\shortam}}
\multiput(0,1500)(3600,0){2}{\line(0,-1){600}}
\put(0,1500){\line(1,0){12600}}
\put(12600,1500){\line(0,-1){600}}
\put(1800,1200){\line(0,-1){300}}
\multiput(1800,1200)(10900,0){2}{\line(1,0){1700}}
\put(3700,1200){\line(1,0){8800}}
\multiput(10800,1200)(3600,0){2}{\line(0,-1){300}}
\multiput(1800,-1350)(10800,0){2}{\line(0,1){450}}
\put(1800,-1350){\line(1,0){10800}}
\end{picture}\]

\pss 
\[\begin{picture}(13200,2850)(1500,-1350)
\multiput(1800,0)(1800,0){2}{\usebox{\edge}}
\multiput(1800,0)(1800,0){2}{\usebox{\aone}}
\put(9000,0){\multiput(0,0)(1800,0){3}{\usebox{\edge}}}
\put(10800,0){\multiput(0,0)(1800,0){3}{\usebox{\aone}}}
\put(10800,600){\usebox{\toe}}
\multiput(3600,600)(10800,0){2}{\usebox{\tow}}
\put(5400,0){\usebox{\shortam}}
\put(3600,1500){\line(0,-1){600}}
\put(3600,1500){\line(1,0){9000}}
\put(12600,1500){\line(0,-1){600}}
\put(1800,1200){\line(0,-1){300}}
\multiput(1800,1200)(10900,0){2}{\line(1,0){1700}}
\put(3700,1200){\line(1,0){8800}}
\multiput(10800,1200)(3600,0){2}{\line(0,-1){300}}
\multiput(1800,-1350)(10800,0){2}{\line(0,1){450}}
\put(1800,-1350){\line(1,0){10800}}
\end{picture}\]

\pss \label{bzthreethreeplusap} 
\[\begin{picture}(15000,2850)(-300,-1350)
\multiput(0,0)(1800,0){3}{\usebox{\edge}}
\multiput(9000,0)(1800,0){2}{\usebox{\edge}}
\put(12600,0){\usebox{\rightbiedge}}
\multiput(0,0)(10800,0){2}{\multiput(0,0)(1800,0){3}{\usebox{\aone}}}
\multiput(0,600)(10800,0){2}{\usebox{\toe}}
\multiput(3600,600)(10800,0){2}{\usebox{\tow}}
\put(5400,0){\usebox{\shortam}}
\multiput(0,1500)(3600,0){2}{\line(0,-1){600}}
\put(0,1500){\line(1,0){12600}}
\put(12600,1500){\line(0,-1){600}}
\put(1800,1200){\line(0,-1){300}}
\multiput(1800,1200)(10900,0){2}{\line(1,0){1700}}
\put(3700,1200){\line(1,0){8800}}
\multiput(10800,1200)(3600,0){2}{\line(0,-1){300}}
\multiput(1800,-1350)(10800,0){2}{\line(0,1){450}}
\put(1800,-1350){\line(1,0){10800}}
\end{picture}\]

\pss 
\[\begin{picture}(13200,2850)(1500,-1350)
\multiput(1800,0)(1800,0){2}{\usebox{\edge}}
\multiput(1800,0)(1800,0){2}{\usebox{\aone}}
\put(9000,0){\usebox{\dynkinbfour}}
\put(10800,0){\multiput(0,0)(1800,0){3}{\usebox{\aone}}}
\put(10800,600){\usebox{\toe}}
\multiput(3600,600)(10800,0){2}{\usebox{\tow}}
\put(5400,0){\usebox{\shortam}}
\put(3600,1500){\line(0,-1){600}}
\put(3600,1500){\line(1,0){9000}}
\put(12600,1500){\line(0,-1){600}}
\put(1800,1200){\line(0,-1){300}}
\multiput(1800,1200)(10900,0){2}{\line(1,0){1700}}
\put(3700,1200){\line(1,0){8800}}
\multiput(10800,1200)(3600,0){2}{\line(0,-1){300}}
\multiput(1800,-1350)(10800,0){2}{\line(0,1){450}}
\put(1800,-1350){\line(1,0){10800}}
\end{picture}\]

\pss 
\[\begin{picture}(13200,2850)(-300,-1350)
\multiput(0,0)(1800,0){3}{\usebox{\edge}}
\put(9000,0){\usebox{\edge}}
\put(10800,0){\usebox{\leftbiedge}}
\multiput(0,0)(1800,0){3}{\usebox{\aone}}
\multiput(10800,0)(1800,0){2}{\usebox{\aone}}
\multiput(0,600)(10800,0){2}{\usebox{\toe}}
\put(3600,600){\usebox{\tow}}
\put(5400,0){\usebox{\shortam}}
\multiput(0,1500)(3600,0){2}{\line(0,-1){600}}
\put(0,1500){\line(1,0){12600}}
\put(12600,1500){\line(0,-1){600}}
\put(1800,1200){\line(0,-1){300}}
\put(1800,1200){\line(1,0){1700}}
\put(3700,1200){\line(1,0){7100}}
\put(10800,1200){\line(0,-1){300}}
\multiput(1800,-1350)(10800,0){2}{\line(0,1){450}}
\put(1800,-1350){\line(1,0){10800}}
\end{picture}\]

\pss \label{dzthreefourplusap} 
\[\begin{picture}(14850,4500)(-300,-2100)
\multiput(0,0)(1800,0){3}{\usebox{\edge}}
\put(5400,0){\usebox{\shortam}}
\put(9000,0){\usebox{\edge}}
\multiput(0,0)(1800,0){3}{\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(3600,600){\usebox{\tow}}
\put(10800,0){
\put(0,0){\usebox{\dynkindfour}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\multiput(3000,-1200)(0,2400){2}{\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(3000,1800){\usebox{\tosw}}
\put(3000,-600){\usebox{\tonw}}
}
\multiput(1800,2400)(9000,0){2}{\line(0,-1){1500}}
\put(1800,2400){\line(1,0){12750}}
\put(14550,2400){\line(0,-1){3000}}
\multiput(14550,1800)(0,-2400){2}{\line(-1,0){450}}
\multiput(0,1800)(3600,0){2}{\line(0,-1){900}}
\multiput(0,1800)(10900,0){2}{\line(1,0){1700}}
\put(1900,1800){\line(1,0){8800}}
\put(12600,1800){\line(0,-1){900}}
\multiput(1800,-1500)(10800,0){2}{\line(0,1){600}}
\put(1800,-1500){\line(1,0){10800}}
\end{picture}\]

\pss 
\[\begin{picture}(13050,4500)(1500,-2100)
\multiput(1800,0)(1800,0){2}{\usebox{\edge}}
\put(5400,0){\usebox{\shortam}}
\put(9000,0){\usebox{\edge}}
\multiput(1800,0)(1800,0){2}{\usebox{\aone}}
\put(3600,600){\usebox{\tow}}
\put(10800,0){
\put(0,0){\usebox{\dynkindfour}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\multiput(3000,-1200)(0,2400){2}{\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(3000,1800){\usebox{\tosw}}
\put(3000,-600){\usebox{\tonw}}
}
\multiput(1800,2400)(9000,0){2}{\line(0,-1){1500}}
\put(1800,2400){\line(1,0){12750}}
\put(14550,2400){\line(0,-1){3000}}
\multiput(14550,1800)(0,-2400){2}{\line(-1,0){450}}
\put(3600,1800){\line(0,-1){900}}
\put(10900,1800){\line(1,0){1700}}
\put(3600,1800){\line(1,0){7100}}
\put(12600,1800){\line(0,-1){900}}
\multiput(1800,-1500)(10800,0){2}{\line(0,1){600}}
\put(1800,-1500){\line(1,0){10800}}
\end{picture}\]

\pss
\[\begin{picture}(11400,5100)(-300,-3300)
\multiput(0,0)(1800,0){6}{\usebox{\edge}}
\multiput(0,0)(1800,0){7}{\usebox{\aone}}
\thicklines
\put(3600,0){\line(-1,-2){900}}
\thinlines
\put(2700,-1800){\circle*{150}}
\put(2700,-1800){\usebox{\aone}}
\multiput(1800,600)(1800,0){2}{\usebox{\tow}}
\multiput(5400,600)(1800,0){3}{\usebox{\toe}}
\multiput(0,1800)(7200,0){2}{\line(0,-1){900}}
\put(0,1800){\line(1,0){7200}}
\multiput(1800,1500)(7200,0){2}{\line(0,-1){600}}
\put(1800,1500){\line(1,0){5300}}
\put(7300,1500){\line(1,0){1700}}
\multiput(3600,1200)(7200,0){2}{\line(0,-1){300}}
\put(3600,1200){\line(1,0){3500}}
\put(7300,1200){\line(1,0){1600}}
\put(9100,1200){\line(1,0){1700}}
\multiput(0,-3300)(9000,0){2}{\line(0,1){2400}}
\put(0,-3300){\line(1,0){9000}}
\multiput(1800,-3000)(9000,0){2}{\line(0,1){2100}}
\put(1800,-3000){\line(1,0){7100}}
\put(9100,-3000){\line(1,0){1700}}
\put(3000,-2400){\line(1,0){2400}}
\put(5400,-2400){\line(0,1){1500}}
\end{picture}\]

\pss \label{azthreethreeplustwocomb} 
\[\begin{picture}(11400,4500)(-300,-3000)
\multiput(0,0)(1800,0){6}{\usebox{\edge}}
\multiput(0,0)(1800,0){7}{\usebox{\aone}}
\thicklines
\put(3600,0){\line(-1,-2){900}}
\thinlines
\put(2700,-1800){\circle*{150}}
\put(2700,-1800){\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\multiput(3600,600)(7200,0){2}{\usebox{\tow}}
\multiput(5400,600)(1800,0){2}{\usebox{\toe}}
\multiput(0,1500)(3600,0){2}{\line(0,-1){600}}
\put(9000,1500){\line(0,-1){600}}
\put(0,1500){\line(1,0){9000}}
\multiput(1800,1200)(5400,0){2}{\line(0,-1){300}}
\put(10800,1200){\line(0,-1){300}}
\multiput(1800,1200)(7300,0){2}{\line(1,0){1700}}
\put(3700,1200){\line(1,0){5200}}
\multiput(1800,-3000)(7200,0){2}{\line(0,1){2100}}
\put(1800,-3000){\line(1,0){7200}}
\put(3000,-2400){\line(1,0){2400}}
\put(5400,-2400){\line(0,1){1500}}
\end{picture}\]

\pss 
\[\begin{picture}(9600,4500)(-300,-3000)
\multiput(0,0)(1800,0){5}{\usebox{\edge}}
\multiput(0,0)(1800,0){6}{\usebox{\aone}}
\thicklines
\put(3600,0){\line(-1,-2){900}}
\thinlines
\put(2700,-1800){\circle*{150}}
\put(2700,-1800){\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(3600,600){\usebox{\tow}}
\multiput(5400,600)(1800,0){2}{\usebox{\toe}}
\multiput(0,1500)(3600,0){2}{\line(0,-1){600}}
\put(9000,1500){\line(0,-1){600}}
\put(0,1500){\line(1,0){9000}}
\multiput(1800,1200)(5400,0){2}{\line(0,-1){300}}
\put(1800,1200){\line(1,0){1700}}
\put(3700,1200){\line(1,0){3500}}
\multiput(1800,-3000)(7200,0){2}{\line(0,1){2100}}
\put(1800,-3000){\line(1,0){7200}}
\put(3000,-2400){\line(1,0){2400}}
\put(5400,-2400){\line(0,1){1500}}
\end{picture}\]

\pss 
\[\begin{picture}(9450,4500)(-300,-2100)
\put(0,0){\usebox{\dynkindseven}}
\multiput(0,0)(1800,0){5}{\usebox{\aone}}
\multiput(8400,-1200)(0,2400){2}{\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(3600,600){\usebox{\tow}}
\put(5400,600){\usebox{\toe}}
\put(7200,600){\usebox{\tose}}
\put(8400,1800){\usebox{\tosw}}
\put(0,2400){\line(0,-1){1500}}
\put(0,2400){\line(1,0){3600}}
\put(3600,2400){\line(0,-1){1500}}
\put(3600,2400){\line(1,0){5550}}
\put(9150,2400){\line(0,-1){3000}}
\put(9150,-600){\line(-1,0){450}}
\put(5400,1800){\line(0,-1){900}}
\put(5400,1800){\line(1,0){2700}}
\multiput(1800,1200)(5400,0){2}{\line(0,-1){300}}
\multiput(1800,1200)(3700,0){2}{\line(1,0){1700}}
\put(3700,1200){\line(1,0){1600}}
\put(1800,-1800){\line(0,1){900}}
\put(1800,-1800){\line(1,0){6300}}
\end{picture}\]

\pss 
\[\begin{picture}(7650,4500)(1500,-2100)
\put(1800,0){\usebox{\dynkindsix}}
\multiput(1800,0)(1800,0){4}{\usebox{\aone}}
\multiput(8400,-1200)(0,2400){2}{\usebox{\aone}}
\put(3600,600){\usebox{\tow}}
\put(5400,600){\usebox{\toe}}
\put(7200,600){\usebox{\tose}}
\put(8400,1800){\usebox{\tosw}}
\put(3600,2400){\line(0,-1){1500}}
\put(3600,2400){\line(1,0){5550}}
\put(9150,2400){\line(0,-1){3000}}
\put(9150,-600){\line(-1,0){450}}
\put(5400,1800){\line(0,-1){900}}
\put(5400,1800){\line(1,0){2700}}
\multiput(1800,1200)(5400,0){2}{\line(0,-1){300}}
\multiput(1800,1200)(3700,0){2}{\line(1,0){1700}}
\put(3700,1200){\line(1,0){1600}}
\put(1800,-1800){\line(0,1){900}}
\put(1800,-1800){\line(1,0){6300}}
\end{picture}\]

\pssclan{\fT}

\pss \label{model}

$\a^\fm(n)$ 
\[\diagramacastn\]

$\b^\fm(n)$
\[\begin{picture}(11400,1800)(-300,-900)\put(0,0){\usebox{\atwo}}\put(1800,0){\usebox{\atwoseq}}\put(9000,0){\usebox{\bsecondtwo}}\end{picture}\]

$\c^\fm(n)$
\[\begin{picture}(11400,1800)(-300,-900)\put(0,0){\usebox{\atwo}}\put(1800,0){\usebox{\atwoseq}}\put(9000,0){\usebox{\leftbiedge}}\put(10800,0){\usebox{\gcircle}}\end{picture}\]

$\d^\fm(n)$
\[\diagramdcastn\]

$\e^\fm(n)$
\[\begin{picture}(11400,2400)(-300,-2100)\multiput(0,0)(1800,0){2}{\usebox{\atwo}}\put(3600,0){\usebox{\atwos}}\put(3600,0){\usebox{\atwoseq}}\end{picture}\]

$\f^\fm(4)$
\[\begin{picture}(6000,1800)(-300,-900)\multiput(0,0)(3600,0){2}{\usebox{\atwo}}\put(1800,0){\usebox{\rightbiedge}}\put(1800,0){\usebox{\gcircle}}\end{picture}\]

$\g^\fm$
\[\begin{picture}(2400,1800)(-300,-900)\put(0,0){\usebox{\lefttriedge}}\put(0,0){\usebox{\wcircle}}\put(1800,0){\usebox{\gcircle}}\end{picture}\]

\pssfamily{Family \fma}

%\psssubfamily{overlaps of $a(2)$}

\pss \label{acastnplusaone}
\[\begin{picture}(9000,3600)(-300,-2100)
\put(0,0){\usebox{\atwoseq}}
\put(7200,0){\usebox{\atwone}}
\put(8400,-1200){\usebox{\aone}}
\put(8400,-600){\usebox{\tonw}}
\end{picture}\]

\pss \label{acastnplusaonee}
\[\begin{picture}(11400,3000)(-300,-2700)
\multiput(0,0)(1800,0){2}{\usebox{\atwo}}
\put(3600,0){\usebox{\atwoseq}}
\thicklines
\put(3600,0){\line(-1,-2){900}}
\thinlines
\put(2700,-1800){\circle*{150}}
\put(2700,-1800){\usebox{\aone}}
\put(2700,-1200){\put(-200,350){\multiput(0,0)(10,20){21}{\line(0,1){20}}\multiput(400,0)(-10,20){21}{\line(0,1){20}}}}
\end{picture}\]

\pss \label{acastnplustwocombe} 
\[\begin{picture}(11850,3600)(-750,-2700)
\put(0,0){\usebox{\edge}}
\multiput(0,0)(2700,-1800){2}{\usebox{\aone}}
\put(1800,0){\usebox{\atwo}}
\put(3600,0){\usebox{\atwoseq}}
\thicklines
\put(3600,0){\line(-1,-2){900}}
\thinlines
\put(2700,-1800){\circle*{150}}
\put(0,600){\usebox{\toe}}
\put(2700,-1200){\put(-200,350){\multiput(0,0)(10,20){21}{\line(0,1){20}}\multiput(400,0)(-10,20){21}{\line(0,1){20}}}}
\put(-300,600){\line(-1,0){450}}
\put(-750,600){\line(0,-1){1800}}
\put(-750,-1200){\line(1,0){3150}}
\end{picture}\]

\pss \label{acastplustwocombd}
\[\begin{picture}(5400,3600)(-300,-1500)
\put(0,0){\usebox{\dynkindfive}}
\multiput(0,0)(4800,1200){2}{\usebox{\aone}}
\put(1800,0){\usebox{\atwo}}
\put(3600,0){\usebox{\atwose}}
\put(0,600){\usebox{\toe}}
\put(4800,1800){\usebox{\tosw}}
\put(0,1800){\line(0,-1){900}}
\put(0,1800){\line(1,0){4500}}
\end{picture}\]

\pss \label{acastplusax}
\[\begin{picture}(7800,4050)(-300,-2700)
\multiput(0,0)(1800,0){4}{\usebox{\edge}}
\multiput(0,0)(2700,-1800){2}{\usebox{\aone}}
\put(7200,0){\usebox{\aone}}
\multiput(1800,0)(1800,0){2}{\usebox{\atwo}}
\thicklines
\put(3600,0){\line(-1,-2){900}}
\thinlines
\put(2700,-1800){\circle*{150}}
%\put(0,-600){\usebox{\toe}}
\put(2700,-1200){\put(-200,350){\multiput(0,0)(10,20){21}{\line(0,1){20}}\multiput(400,0)(-10,20){21}{\line(0,1){20}}}}
\multiput(0,1350)(7200,0){2}{\line(0,-1){450}}
\put(0,1350){\line(1,0){7200}}
\put(0,-1200){\line(0,1){300}}
\put(0,-1200){\line(1,0){2400}}
\put(7200,-2400){\line(-1,0){4200}}
\put(7200,-2400){\line(0,1){1500}}
\end{picture}\]

\pss \label{acastthreeplusaytwotwo}
\[\begin{picture}(9600,3900)(-300,-2400)
\put(0,0){\usebox{\dynkineseven}}
\multiput(0,0)(7200,0){2}{\multiput(0,0)(1800,0){2}{\usebox{\aone}}}
\put(3600,0){\usebox{\atwos}}
\put(3600,0){\usebox{\atwo}}
\put(1800,600){\usebox{\tow}}
\put(1800,600){\usebox{\toe}}
\multiput(7200,600)(1800,0){2}{\usebox{\tow}}
\multiput(0,1500)(9000,0){2}{\line(0,-1){600}}
\put(0,1500){\line(1,0){9000}}
\multiput(1800,1200)(5400,0){2}{\line(0,-1){300}}
\put(1800,1200){\line(1,0){5400}}
\multiput(0,-2400)(7200,0){2}{\line(0,1){1500}}
\put(0,-2400){\line(1,0){7200}}
\end{picture}\]

\pss \label{acastthreeplusayonetwo}
\[\begin{picture}(7800,3750)
\put(300,2400){
\put(0,0){\usebox{\dynkinesix}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\put(7200,0){\usebox{\aone}}
\put(3600,0){\usebox{\atwos}}
\put(3600,0){\usebox{\atwo}}
\put(1800,600){\usebox{\tow}}
\put(1800,600){\usebox{\toe}}
\put(7200,600){\usebox{\tow}}
\multiput(1800,1350)(5400,0){2}{\line(0,-1){450}}
\put(1800,1350){\line(1,0){5400}}
\multiput(0,-2400)(7200,0){2}{\line(0,1){1500}}
\put(0,-2400){\line(1,0){7200}}
}
\end{picture}\]

%\psssubfamily{overlaps of $a(n)$, with $n\geq3$}

\pss \label{dsastfour}
\[\diagramdsastfour\]

\pss \label{dsnplusaone}
\[\begin{picture}(9000,3000)(-300,-1500)
\put(0,0){\usebox{\edge}}
\put(0,0){\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(1800,0){\usebox{\amne}}
\put(1800,0){\usebox{\amse}}
\end{picture}\]

\pss \label{dsastfourplusaoneplusaone}
\[\begin{picture}(7800,3000)(-300,-2100)
\put(0,0){\usebox{\dynkinesix}}
\multiput(0,0)(7200,0){2}{\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(7200,600){\usebox{\tow}}
\put(1800,0){\usebox{\athree}}
\put(1800,0){\usebox{\athreelv}}
\put(3600,0){\usebox{\athreerv}}
\end{picture}\]

\pss \label{dsastfourplusaone}
\[\begin{picture}(5400,3000)(-300,-1500)
\put(0,0){\usebox{\edge}}
\put(0,0){\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(1500,-1500){\diagramdsastfour}
\end{picture}\]

\pss \label{dsnplusonecomb}
\[\begin{picture}(11400,3450)(-300,-2100)
\multiput(0,0)(1800,0){3}{\usebox{\edge}}
\put(3600,0){\usebox{\vedge}}
\put(5400,0){\usebox{\shortsusp}}
\multiput(7200,0)(1800,0){2}{\usebox{\edge}}
\multiput(0,0)(10800,0){2}{\usebox{\aone}}
\multiput(1800,0)(7200,0){2}{\circle{600}}
\put(3600,-1800){\circle{600}}
\put(0,600){\usebox{\toe}}
\put(10800,600){\usebox{\tow}}
\multiput(0,1350)(10800,0){2}{\line(0,-1){450}}
\put(0,1350){\line(1,0){10800}}
\put(1800,0){\multiput(0,0)(25,25){13}{\circle*{70}}\multiput(300,300)(300,0){22}{\multiput(0,0)(25,-25){7}{\circle*{70}}}\multiput(450,150)(300,0){22}{\multiput(0,0)(25,25){7}{\circle*{70}}}\multiput(7200,0)(-25,25){13}{\circle*{70}}}
\put(3600,0){\multiput(5400,0)(-25,-25){13}{\circle*{70}}\put(5100,-300){\multiput(0,0)(-300,0){16}{\multiput(0,0)(-25,25){7}{\circle*{70}}}\multiput(-150,150)(-300,0){16}{\multiput(0,0)(-25,-25){7}{\circle*{70}}}}\multiput(0,-1800)(25,25){13}{\circle*{70}}\put(300,-1500){\multiput(0,0)(0,300){4}{\multiput(0,0)(-25,25){7}{\circle*{70}}}\multiput(-150,150)(0,300){4}{\multiput(0,0)(25,25){7}{\circle*{70}}}}}
\end{picture}\]

\pss \label{dsastfourplusonecomb}
\[\begin{picture}(7800,3450)(-300,-2100)
\put(0,0){\usebox{\dynkinesix}}
\multiput(0,0)(7200,0){2}{\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(7200,600){\usebox{\tow}}
\put(1800,0){\usebox{\athree}}
\put(1800,0){\usebox{\athreelv}}
\put(3600,0){\usebox{\athreerv}}
\multiput(0,1350)(7200,0){2}{\line(0,-1){450}}
\put(0,1350){\line(1,0){7200}}
\end{picture}\]

\pssfamily{Family \fmb}

%\psssubfamily{overlaps of $a(n)$ and $b(2)$}

\pss \label{bcn}
\[\begin{picture}(11400,1800)(-300,-900)
\put(0,0){\usebox{\atwo}}
\put(1800,0){\usebox{\atwoseq}}
\put(9000,0){\usebox{\btwo}}
\put(10800,0){\usebox{\aone}}
\put(10800,600){\usebox{\tow}}
\end{picture}\]

\pssd \[\diagrambcprimen\]

\pss \label{fbcn}
\[\begin{picture}(6000,2250)(-300,-900)
\put(0,0){\usebox{\dynkinbfour}}
\multiput(0,0)(5400,0){2}{\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(5400,600){\usebox{\tow}}
\multiput(0,1350)(5400,0){2}{\line(0,-1){450}}
\put(0,1350){\line(1,0){5400}}
\put(1800,0){\usebox{\atwo}}
\put(3600,0){\usebox{\gcircle}}
\end{picture}\]

\pss \label{azthreeoneplusbtwo} 
\[\begin{picture}(7800,2700)
\multiput(300,1350)(1800,0){3}{\usebox{\edge}}
\multiput(300,1350)(1800,0){3}{\usebox{\aone}}
\put(7500,1350){\usebox{\aone}}
\put(5700,1350){\usebox{\btwo}}
\multiput(300,2250)(3600,0){3}{\line(0,1){450}}\put(300,2700){\line(1,0){7200}}\multiput(2100,0)(5400,0){2}{\line(0,1){450}}\put(2100,0){\line(1,0){5400}}
\put(300,1950){\usebox{\toe}}\put(3900,1950){\usebox{\tow}}
\end{picture}\]

\pss \label{aytwooneplusbtwob} 
\[\begin{picture}(6000,2700)(1800,0)
\multiput(2100,1350)(1800,0){2}{\usebox{\edge}}
\multiput(2100,1350)(1800,0){2}{\usebox{\aone}}
\put(7500,1350){\usebox{\aone}}
\put(5700,1350){\usebox{\btwo}}
\multiput(3900,2250)(3600,0){2}{\line(0,1){450}}\put(3900,2700){\line(1,0){3600}}\multiput(2100,0)(5400,0){2}{\line(0,1){450}}\put(2100,0){\line(1,0){5400}}
\put(3900,1950){\usebox{\tow}}
\end{picture}\]

\pss \label{aytwooneplusbtwof}
\[\begin{picture}(6000,2700)
\multiput(300,1350)(3600,0){2}{\usebox{\edge}}
\multiput(300,1350)(5400,0){2}{\usebox{\aone}}
\put(3900,1350){\usebox{\aone}}
\put(2100,1350){\usebox{\btwo}}
\multiput(300,2250)(5400,0){2}{\line(0,1){450}}\put(300,2700){\line(1,0){5400}}\multiput(300,0)(3600,0){2}{\line(0,1){450}}\put(300,0){\line(1,0){3600}}
\put(300,1950){\usebox{\toe}}\put(5700,1950){\usebox{\tow}}
\end{picture}\]

\pss \label{fvar1}
\[\begin{picture}(6000,1800)(-300,-900)
\put(0,0){\usebox{\atwo}}
\put(1800,0){\usebox{\btwo}}
\put(3600,0){\usebox{\edge}}
\multiput(3600,0)(1800,0){2}{\usebox{\aone}}
\multiput(3600,600)(1800,0){2}{\usebox{\tow}}
\end{picture}\]

\pss \label{fvar2}
\[\begin{picture}(6000,1800)(-300,-900)
\put(0,0){\usebox{\atwo}}
\put(1800,0){\usebox{\btwo}}
\put(3600,0){\usebox{\edge}}
\multiput(3600,0)(1800,0){2}{\usebox{\aone}}
\put(3600,600){\usebox{\toe}}
\put(5400,600){\usebox{\tow}}
\end{picture}\]

\pssfamily{Family \fc}

%\psssubfamily{overlaps of $a(n)$ with $c(m)$}

\pss \label{genmodelc}
\[\begin{picture}(18300,1800)(-300,-900)\put(0,0){\usebox{\atwo}}\put(1800,0){\usebox{\atwoseq}}\put(9000,0){\usebox{\pluscsecondm}}\end{picture}\]

\pss \label{aaplusaonepluscm}
\[\begin{picture}(12900,2250)
\multiput(300,1350)(1800,0){2}{\usebox{\edge}}
\multiput(300,1350)(3600,0){2}{\circle{600}}
\multiput(300,0)(3600,0){2}{\line(0,1){1050}}
\put(300,0){\line(1,0){3600}}
\put(2100,1350){\usebox{\aone}}
\put(3900,1350){\usebox{\pluscsecondm}}
\put(2100,1950){\usebox{\tobe}}
\end{picture}\]

\pss \label{cplugvar}
\[\begin{picture}(12900,2550)(-300,-900)
\multiput(0,0)(1800,0){2}{\usebox{\edge}}
\multiput(0,0)(1800,0){3}{\usebox{\aone}}
\put(3600,0){\usebox{\pluscsecondm}}
\put(0,1650){\line(0,-1){750}}
\put(0,1650){\line(1,0){3600}}
\put(3600,1650){\line(0,-1){200}}
\put(3600,1250){\line(0,-1){350}}
\put(0,600){\usebox{\toe}}
\put(3600,600){\usebox{\tow}}
\put(1800,600){\usebox{\tobe}}
\end{picture}\]

\pss \label{abxpluscq}
\[\begin{picture}(17400,3000)(-300,-1500)
\put(0,0){\usebox{\dynkinbtwo}}
\put(4500,0){\usebox{\dynkinathree}}
\put(8100,0){\usebox{\shortcm}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\multiput(4500,0)(1800,0){3}{\usebox{\aone}}
\multiput(0,900)(4500,0){2}{\line(0,1){600}}
\put(0,1500){\line(1,0){8100}}
\put(8100,900){\line(0,1){350}}
\put(8100,1425){\line(0,1){75}}
\multiput(2100,600)(1050,-1200){2}{\line(1,0){1050}}
\put(3150,600){\line(0,-1){1200}}
\multiput(0,-1500)(6300,0){2}{\line(0,1){600}}
\put(0,-1500){\line(1,0){6300}}
\multiput(1800,-1200)(6300,0){2}{\line(0,1){300}}
\put(1800,-1200){\line(1,0){4400}}
\put(6400,-1200){\line(1,0){1700}}
\multiput(0,600)(4500,0){2}{\usebox{\toe}}
\multiput(1800,600)(6300,0){2}{\usebox{\tow}}
\put(6300,600){\usebox{\tobe}}
\end{picture}\]

\pss \label{au5pluscq}
\[\begin{picture}(16500,3000)(-300,-1500)
\multiput(0,0)(1800,0){4}{\usebox{\edge}}
\multiput(0,0)(1800,0){5}{\usebox{\aone}}
\multiput(0,600)(3600,0){2}{\usebox{\toe}}
\multiput(3600,600)(3600,0){2}{\usebox{\tow}}
\multiput(0,900)(3600,0){2}{\line(0,1){600}}
\put(7200,900){\line(0,1){350}}
\put(7200,1425){\line(0,1){75}}
\put(0,1500){\line(1,0){7200}}
\multiput(0,-900)(5400,0){2}{\line(0,-1){300}}
\put(0,-1200){\line(1,0){1700}}
\put(1900,-1200){\line(1,0){3500}}
\multiput(1800,-900)(5400,0){2}{\line(0,-1){600}}
\put(1800,-1500){\line(1,0){5400}}
\put(7200,0){\usebox{\pluscsecondm}}
\put(5400,600){\usebox{\tobe}}
\end{picture}\]

\pss \label{axplusapplusa1pluscq}
\[\begin{picture}(20550,3150)(-450,-450)
\multiput(300,900)(5400,0){2}{\usebox{\edge}}
\put(300,900){\usebox{\aone}}
\put(2100,900){\usebox{\shortam}}
\multiput(7500,900)(1800,0){2}{\usebox{\edge}}
\multiput(7500,900)(1800,0){3}{\usebox{\aone}}
\multiput(300,2175)(7200,0){2}{\line(0,-1){375}}
\put(300,2175){\line(1,0){7200}}
\put(11100,900){\usebox{\pluscsecondm}}
\put(300,1500){\usebox{\toe}}
\put(7500,1500){\usebox{\tow}}
\put(9300,1500){\usebox{\tobe}}
\multiput(7500,0)(3600,0){2}{\line(0,-1){450}}
\put(7500,-450){\line(1,0){3600}}
\put(0,300){\line(-1,0){450}}
\put(-450,300){\line(0,1){2250}}
\put(-450,2550){\line(1,0){11550}}
\put(11100,2550){\line(0,-1){200}}
\put(11100,2150){\line(0,-1){350}}
\end{picture}\]

\pss \label{axplusa1pluscq}
\[\begin{picture}(15600,2850)
\put(300,1350){
\put(2700,0){\usebox{\edge}}
\put(4500,0){\usebox{\edge}}
\put(0,0){\usebox{\aone}}
\multiput(2700,0)(1800,0){3}{\usebox{\aone}}
\put(2700,1500){\line(0,-1){600}}
\put(2700,1500){\line(1,0){3600}}
\put(6300,900){\line(0,1){350}}
\put(6300,1425){\line(0,1){75}}
\multiput(0,-1350)(6300,0){2}{\line(0,1){450}}
\put(0,-1350){\line(1,0){6300}}
\multiput(300,600)(1050,-1200){2}{\line(1,0){1050}}
\put(1350,600){\line(0,-1){1200}}
\put(2700,600){\usebox{\toe}}
\put(6300,600){\usebox{\tow}}
\put(6300,0){\usebox{\pluscsecondm}}
\put(4500,600){\usebox{\tobe}}
}
\end{picture}\]

\pss \label{ayplusa1pluscq}
\[\begin{picture}(15000,2850)
\put(300,1350){
\put(0,0){\usebox{\dynkinafour}}
\multiput(0,0)(1800,0){4}{\usebox{\aone}}
\put(1800,600){\usebox{\toe}}
\multiput(1800,600)(3600,0){2}{\usebox{\tow}}
\put(1800,1500){\line(0,-1){600}}
\put(1800,1500){\line(1,0){3600}}
\put(5400,900){\line(0,1){350}}
\put(5400,1425){\line(0,1){75}}
\multiput(0,-1350)(5400,0){2}{\line(0,1){450}}
\put(0,-1350){\line(1,0){5400}}
\put(5400,0){\usebox{\pluscsecondm}}
\put(3600,600){\usebox{\tobe}}
}
\end{picture}
\begin{picture}(11400,1800)(-300,-900)
\put(0,0){\usebox{\atwo}}
\put(1800,0){\usebox{\atwoseq}}
\put(9000,0){\usebox{\btwo}}
\put(10800,0){\usebox{\aone}}
\end{picture}\]

\pss \label{onecomboverfavoritei}
\[\begin{picture}(6000,2250)
\multiput(300,1350)(3600,0){2}{\usebox{\edge}}
\multiput(300,1350)(5400,0){2}{\usebox{\aone}}
\put(3900,1350){\usebox{\aone}}
\put(2100,1350){\usebox{\btwo}}
\multiput(300,2250)(5400,0){2}{\line(0,1){450}}\put(300,2700){\line(1,0){5400}}
\put(300,1950){\usebox{\toe}}
\end{picture}\]

\pss \label{onecombfavoriteii}
\[\begin{picture}(6000,1800)(-300,-900)\put(0,0){\usebox{\dynkinf}}\multiput(0,0)(3600,0){2}{\usebox{\gcircle}}\put(5400,0){\usebox{\aone}}\end{picture}\]

\pss \label{onecombfvar}
\[\begin{picture}(6000,1800)(-300,-900)
\put(0,0){\usebox{\atwo}}
\put(1800,0){\usebox{\btwo}}
\put(3600,0){\usebox{\edge}}
\multiput(3600,0)(1800,0){2}{\usebox{\aone}}
\put(5400,600){\usebox{\tow}}
\end{picture}\]

\pssfamily{Family \fq}

\pss \label{onecombaa}
\[\begin{picture}(11400,2400)(-300,-1500)\multiput(0,0)(7200,0){2}{\put(0,0){\usebox{\susp}}\multiput(0,0)(3600,0){2}{\circle{600}}}\multiput(0,-300)(10800,0){2}{\line(0,-1){1200}}\put(0,-1500){\line(1,0){10800}}\multiput(3600,-300)(3600,0){2}{\line(0,-1){900}}\put(3600,-1200){\line(1,0){3600}}\multiput(3600,0)(1800,0){2}{\usebox{\edge}}\put(5400,0){\usebox{\aone}}\end{picture}\]

\pss \label{onecomb2a}
\[\begin{picture}(9600,1800)(-300,-900)\multiput(0,0)(5400,0){2}{\usebox{\edge}}\put(1800,0){\usebox{\susp}}\multiput(0,0)(1800,0){2}{\usebox{\aprime}}\multiput(5400,0)(1800,0){2}{\usebox{\aprime}}\put(7200,0){\usebox{\leftbiedge}}\put(9000,0){\usebox{\aone}}\end{picture}\]

\pss \label{onecombac}
\[\begin{picture}(14100,3300)(0,-2100)\multiput(0,0)(7200,0){2}{\usebox{\dthree}}\put(3600,0){\usebox{\susp}}\put(10800,0){\usebox{\edge}}\put(12600,0){\usebox{\bifurc}}\put(12600,0){\usebox{\gcircle}}\put(13800,-1200){\usebox{\aone}}\end{picture}\]

\pss \label{onecombef}
\[\begin{picture}(9600,2700)(-300,-1800)\put(0,0){\usebox{\dynkineseven}}\multiput(0,0)(7200,0){2}{\usebox{\gcircle}}\put(9000,0){\usebox{\aone}}\end{picture}\]

\pss \label{onecombtwocombb}
\[\begin{picture}(4200,2250)(-300,-900)
\put(0,0){\usebox{\dynkinbthree}}
\multiput(0,0)(1800,0){3}{\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(3600,600){\usebox{\tow}}
\multiput(0,1350)(3600,0){2}{\line(0,-1){450}}
\put(0,1350){\line(1,0){3600}}
\end{picture}\]

\pss \label{onecombthreecombd}
\[\begin{picture}(4050,4500)(-300,-2100)
\put(0,0){\usebox{\dynkindfour}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\multiput(3000,-1200)(0,2400){2}{\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(3000,-600){\usebox{\tonw}}
\put(3000,1800){\usebox{\tosw}}
\put(0,2400){\line(0,-1){1500}}
\put(0,2400){\line(1,0){3750}}
\put(3750,2400){\line(0,-1){3000}}
\multiput(3750,-600)(0,2400){2}{\line(-1,0){450}}
\end{picture}\]

\pss \label{bxthreetwoplusonecomb}  
\[\begin{picture}(10050,3000)(-750,-1500)
\multiput(0,0)(1800,0){3}{\usebox{\edge}}
\put(5400,0){\usebox{\aone}}
\put(5400,0){\usebox{\edge}}
\put(7200,0){\usebox{\leftbiedge}}
\multiput(0,0)(1800,0){3}{\usebox{\aone}}
\multiput(7200,0)(1800,0){2}{\usebox{\aone}}
\multiput(0,900)(3600,0){2}{\line(0,1){600}}
\put(9000,900){\line(0,1){600}}
\put(0,1500){\line(1,0){9000}}
\put(-750,-600){\line(1,0){450}}
\put(-750,-600){\line(0,1){1800}}
\put(-750,1200){\line(1,0){650}}
\put(100,1200){\line(1,0){3400}}
\put(3700,1200){\line(1,0){3500}}
\put(7200,1200){\line(0,-1){300}}
\multiput(1800,-1500)(7200,0){2}{\line(0,1){600}}
\put(1800,-1500){\line(1,0){7200}}
\multiput(3600,-1200)(3600,0){2}{\line(0,1){300}}
\put(3600,-1200){\line(1,0){3600}}
\multiput(0,600)(7200,0){2}{\usebox{\toe}}
\multiput(3600,600)(5400,0){2}{\usebox{\tow}}
\end{picture}\]

\pss \label{bxoneonetwoplusonecomb}
\[\begin{picture}(8700,2850)(600,-1350)
\put(3600,0){\usebox{\edge}}
\put(5400,0){\usebox{\aone}}
\put(5400,0){\usebox{\edge}}
\put(7200,0){\usebox{\leftbiedge}}
\multiput(900,0)(2700,0){2}{\usebox{\aone}}
\multiput(7200,0)(1800,0){2}{\usebox{\aone}}
\multiput(900,900)(2700,0){2}{\line(0,1){600}}
\put(9000,900){\line(0,1){600}}
\put(900,1500){\line(1,0){8100}}
\put(1200,-600){\line(1,0){1050}}
\put(2250,-600){\line(0,1){1800}}
\put(2250,1200){\line(1,0){1250}}
\put(3700,1200){\line(1,0){3500}}
\put(7200,1200){\line(0,-1){300}}
\multiput(3600,-1350)(3600,0){2}{\line(0,1){450}}
\put(3600,-1350){\line(1,0){3600}}
\put(7200,600){\usebox{\toe}}
\put(9000,600){\usebox{\tow}}
\end{picture}\]

\pss \label{ayonetwoplusonecombf}
\[\begin{picture}(6000,2700)(-300,-1350)
\put(0,0){\usebox{\dynkinf}}
\multiput(0,0)(1800,0){4}{\usebox{\aone}}
\put(3600,600){\usebox{\tow}}
\multiput(0,600)(3600,0){2}{\usebox{\toe}}
\multiput(0,1350)(3600,0){2}{\line(0,-1){450}}
\put(0,1350){\line(1,0){3600}}
\multiput(0,-1350)(5400,0){2}{\line(0,1){450}}
\put(0,-1350){\line(1,0){5400}}
\end{picture}\]

\pss \label{byppplusonecomb}
\[\begin{picture}(18600,4200)(-300,-2100)
\multiput(0,0)(10800,0){2}{
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(5400,0){2}{\multiput(0,0)(1800,0){2}{\usebox{\aone}}}
\multiput(5400,600)(1800,0){2}{\usebox{\tow}}
\put(1800,600){\usebox{\tow}}
}
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\put(10800,0){\usebox{\edge}}
\put(16200,0){\usebox{\rightbiedge}}
\multiput(7200,0)(1800,0){2}{\usebox{\edge}}
\put(9000,0){\usebox{\aone}}
\put(7200,600){\usebox{\toe}}
\put(10800,600){\usebox{\tow}}
\multiput(0,900)(18000,0){2}{\line(0,1){1200}}
\put(0,2100){\line(1,0){18000}}
\multiput(1800,900)(14400,0){2}{\line(0,1){900}}
\put(1800,1800){\line(1,0){14400}}
\multiput(5400,900)(7200,0){2}{\line(0,1){600}}
\put(5400,1500){\line(1,0){7200}}
\multiput(7200,900)(3600,0){2}{\line(0,1){300}}
\put(7200,1200){\line(1,0){3600}}
\multiput(0,-900)(16200,0){2}{\line(0,-1){1200}}
\put(0,-2100){\line(1,0){16200}}
\put(1800,-900){\line(0,-1){900}}
\put(1800,-1800){\line(1,0){12600}}
\multiput(14400,-1800)(0,300){3}{\line(0,1){150}}
\multiput(3600,-1500)(0,300){2}{\line(0,1){150}}
\put(3600,-1500){\line(1,0){9000}}
\put(12600,-1500){\line(0,1){600}}
\multiput(5400,-1200)(5400,0){2}{\line(0,1){300}}
\put(5400,-1200){\line(1,0){5400}}
\end{picture}\]

\pss \label{bytwotwoplusonecombc}
\[\begin{picture}(7800,2850)(-300,-1350)
\multiput(0,0)(1800,0){2}{\usebox{\edge}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\put(3600,0){\usebox{\aone}}
\put(3600,0){\usebox{\edge}}
\put(5400,0){\usebox{\leftbiedge}}
\multiput(5400,0)(1800,0){2}{\usebox{\aone}}
\multiput(0,1500)(7200,0){2}{\line(0,-1){600}}
\put(0,1500){\line(1,0){7200}}
\multiput(1800,1200)(3600,0){2}{\line(0,-1){300}}
\put(1800,1200){\line(1,0){3600}}
\multiput(1800,-1350)(5400,0){2}{\line(0,1){450}}
\put(1800,-1350){\line(1,0){5400}}
\put(0,600){\usebox{\toe}}
\put(5400,600){\usebox{\tow}}
\multiput(1800,600)(3600,0){2}{\usebox{\toe}}
\end{picture}\]

\pss \label{dyplusonecomb}
\[\begin{picture}(18450,4500)(-300,-2100)
\multiput(0,0)(10800,0){2}{
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\put(1800,600){\usebox{\tow}}
}
\multiput(5400,600)(1800,0){2}{\usebox{\tow}}
\put(16200,600){\usebox{\tow}}
\put(17400,1800){\usebox{\tosw}}
\put(17400,-600){\usebox{\tonw}}
\multiput(5400,0)(1800,0){2}{\usebox{\aone}}
\put(16200,0){\usebox{\aone}}
\multiput(17400,-1200)(0,2400){2}{\usebox{\aone}}
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\put(10800,0){\usebox{\edge}}
\put(16200,0){\usebox{\bifurc}}
\multiput(7200,0)(1800,0){2}{\usebox{\edge}}
\put(9000,0){\usebox{\aone}}
\put(7200,600){\usebox{\toe}}
\put(10800,600){\usebox{\tow}}
\put(0,2400){\line(0,-1){1500}}
\put(0,2400){\line(1,0){18150}}
\put(18150,2400){\line(0,-1){3000}}
\multiput(18150,-600)(0,2400){2}{\line(-1,0){450}}
\multiput(1800,900)(14400,0){2}{\line(0,1){1200}}
\put(1800,2100){\line(1,0){14400}}
\multiput(5400,900)(7200,0){2}{\line(0,1){600}}
\put(5400,1500){\line(1,0){7200}}
\multiput(7200,900)(3600,0){2}{\line(0,1){300}}
\put(7200,1200){\line(1,0){3600}}
\multiput(0,-900)(16200,0){2}{\line(0,-1){1200}}
\put(0,-2100){\line(1,0){16200}}
\put(1800,-900){\line(0,-1){900}}
\put(1800,-1800){\line(1,0){12600}}
\multiput(14400,-1800)(0,300){3}{\line(0,1){150}}
\multiput(3600,-1500)(0,300){2}{\line(0,1){150}}
\put(3600,-1500){\line(1,0){9000}}
\put(12600,-1500){\line(0,1){600}}
\multiput(5400,-1200)(5400,0){2}{\line(0,1){300}}
\put(5400,-1200){\line(1,0){5400}}
\end{picture}\]

\pss \label{azplusonecomb}
\[\begin{picture}(7650,4500)(-300,-2100)
\multiput(0,0)(1800,0){2}{\usebox{\edge}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\put(3600,0){\usebox{\aone}}
\put(3600,0){\usebox{\edge}}
\put(5400,0){\usebox{\bifurc}}
\put(5400,0){\usebox{\aone}}
\multiput(6600,-1200)(0,2400){2}{\usebox{\aone}}
\put(0,2400){\line(0,-1){1500}}
\put(0,2400){\line(1,0){7350}}
\put(7350,2400){\line(0,-1){3000}}
\multiput(7350,-600)(0,2400){2}{\line(-1,0){450}}
\multiput(1800,1800)(3600,0){2}{\line(0,-1){900}}
\put(1800,1800){\line(1,0){3600}}
\multiput(0,-1350)(5400,0){2}{\line(0,1){450}}
\put(0,-1350){\line(1,0){5400}}
\put(1800,600){\usebox{\toe}}
\multiput(1800,600)(3600,0){2}{\usebox{\tow}}
\put(6600,-600){\usebox{\tonw}}
\put(6600,1800){\usebox{\tosw}}
\end{picture}

==> (inline-1) <==
\begin{picture}(10800,1800)(0,-900)\put(0,-300){\put(300,-600){\line(1,0){2400}}\multiput(0,0)(2400,0){2}{\put(300,0){\line(0,-1){600}}\put(300,300){\circle{600}}\put(300,300){\circle*{150}}}}\put(3900,0){\vector(1,0){3000}}\multiput(8100,0)(2400,0){2}{\usebox{\vertex}}\end{picture}\]

\[\begin{picture}(6000,1800)\put(300,900){\usebox{\aone}}\put(1500,900){\vector(1,0){3000}}\put(5700,900){\usebox{\vertex}}\put(5700,900){\usebox{\wcircle}}\end{picture}\]

\[\begin{picture}(16800,3600)(0,-1800)\put(-3000,-300){$n\geq2$}\put(300,0){\usebox{\mediumam}}\put(6900,300){\vector(3,1){3000}}\put(6900,-300){\vector(3,-1){3000}}\put(11100,1500){\multiput(0,0)(3600,0){2}{\usebox{\edge}}\put(1800,0){\usebox{\shortsusp}}\put(5400,0){\usebox{\wcircle}}}\put(11100,-1500){\multiput(0,0)(3600,0){2}{\usebox{\edge}}\put(1800,0){\usebox{\shortsusp}}\put(0,0){\usebox{\wcircle}}}\end{picture}\]

\[\begin{picture}(6000,1800)\put(300,900){\usebox{\aprime}}\put(1500,900){\vector(1,0){3000}}\put(5700,900){\usebox{\vertex}}\end{picture}\]

\[\begin{picture}(20400,1800)\put(-3000,600){$n\geq2$}\put(300,900){\usebox{\shortbm}}\put(8700,900){\vector(1,0){3000}}\put(12900,900){\multiput(0,0)(3600,0){2}{\usebox{\edge}}\put(1800,0){\usebox{\shortsusp}}\put(5400,0){\usebox{\rightbiedge}}}\end{picture}\]

\[\begin{picture}(20400,3600)(0,-1800)\put(-3000,-300){$n\geq2$}\put(300,0){\usebox{\shortbm}}\put(7500,0){\usebox{\wcircle}}\put(8700,300){\vector(3,1){3000}}\put(8700,-300){\multiput(0,0)(600,-200){5}{\multiput(0,0)(30,-10){10}{\line(1,0){30}}}\put(2700,-900){\vector(3,-1){300}}}\put(12900,1500){\multiput(0,0)(3600,0){2}{\usebox{\edge}}\put(1800,0){\usebox{\shortsusp}}\put(5400,0){\usebox{\rightbiedge}}\put(7200,0){\usebox{\wcircle}}}\put(12900,-1500){\put(0,0){\usebox{\shortbm}}}\end{picture}\]

\[\begin{picture}(20400,1800)\put(-3000,600){$n\geq2$}\put(300,900){\usebox{\shortbprimem}}\put(8700,900){\vector(1,0){3000}}\put(12900,900){\multiput(0,0)(3600,0){2}{\usebox{\edge}}\put(1800,0){\usebox{\shortsusp}}\put(5400,0){\usebox{\rightbiedge}}}\end{picture}\]

\[\begin{picture}(13200,1800)(0,-900)\put(300,0){\usebox{\bthirdthree}}\put(5100,0){\vector(1,0){3000}}\put(9300,0){\usebox{\dynkinbthree}}\end{picture}\]

\[\begin{picture}(24000,1800)(0,-900)\put(-3000,-300){$n\geq3$}\put(300,0){\usebox{\shortcm}}\put(10500,0){\vector(1,0){3000}}\put(14700,0){\put(0,0){\usebox{\edge}}\multiput(1800,0)(3600,0){2}{\usebox{\edge}}\put(3600,0){\usebox{\shortsusp}}\put(7200,0){\usebox{\leftbiedge}}}\end{picture}\]

\[\begin{picture}(24000,3600)(0,-1800)\put(-3000,-300){$n\geq3$}\put(300,0){\usebox{\shortcm}}\put(300,0){\usebox{\wcircle}}\put(10500,-300){\vector(3,-1){3000}}\put(10500,300){\multiput(0,0)(600,200){5}{\multiput(0,0)(30,10){10}{\line(1,0){30}}}\put(2700,900){\vector(3,1){300}}}\put(14700,1500){\put(0,0){\usebox{\shortcm}}}\put(14700,-1500){\put(0,0){\usebox{\edge}}\multiput(1800,0)(3600,0){2}{\usebox{\edge}}\put(3600,0){\usebox{\shortsusp}}\put(7200,0){\usebox{\leftbiedge}}\put(0,0){\usebox{\wcircle}}}\end{picture}\]

\[\begin{picture}(19200,2400)(0,-1200)\put(-3000,-300){$n\geq3$}\put(300,0){\usebox{\shortdm}}\put(8100,0){\vector(1,0){3000}}\put(12300,0){\multiput(0,0)(3600,0){2}{\usebox{\edge}}\put(1800,0){\usebox{\shortsusp}}\put(5400,0){\usebox{\bifurc}}}\end{picture}\]

\[\begin{picture}(16800,1800)(0,-900)\put(300,0){\usebox{\ffour}}\put(6900,0){\vector(1,0){3000}}\put(11100,0){\usebox{\dynkinf}}\end{picture}\]

\[\begin{picture}(9600,1800)(0,-900)\put(300,0){\usebox{\gtwo}}\put(3300,0){\vector(1,0){3000}}\put(7500,0){\usebox{\dynking}}\end{picture}\]

\[\begin{picture}(9600,1800)(0,-900)\put(300,0){\usebox{\gprimetwo}}\put(3300,0){\vector(1,0){3000}}\put(7500,0){\usebox{\dynking}}\end{picture}\]

\[\begin{picture}(9600,1800)(0,-900)\put(300,0){\usebox{\gsecondtwo}}\put(3300,0){\vector(1,0){3000}}\put(7500,0){\put(0,0){\usebox{\dynking}}\put(0,0){\usebox{\wcircle}}}\end{picture}
\begin{picture}(9600,1800)(0,-900)\put(300,0){\usebox{\edge}}\multiput(300,0)(1800,0){2}{\usebox{\aprime}}\put(3300,0){\vector(1,0){3000}}\put(7500,0){\usebox{\edge}}\end{picture}\]

\[\begin{picture}(18600,1950)(0,-1050)\multiput(300,0)(4500,0){2}{\put(0,0){\usebox{\edge}}\multiput(0,0)(1800,0){2}{\usebox{\wcircle}}}\multiput(300,-1050)(6300,0){2}{\line(0,1){750}}\put(300,-1050){\line(1,0){6300}}\multiput(2100,-750)(2700,0){2}{\line(0,1){450}}\put(2100,-750){\line(1,0){2700}}\put(7800,0){\vector(1,0){3000}}\multiput(12000,0)(4500,0){2}{\usebox{\edge}}\end{picture}\]

\[\begin{picture}(20400,1800)(0,-900)\multiput(300,0)(3600,0){2}{\usebox{\dthree}}\put(8700,0){\vector(1,0){3000}}\multiput(12900,0)(1800,0){4}{\usebox{\edge}}\end{picture}\]

\[\begin{picture}(20400,3600)(0,-1800)\put(-3000,-300){$q\geq1$}\put(300,0){\multiput(0,0)(7200,0){2}{\usebox{\wcircle}}\multiput(0,-900)(7200,0){2}{\line(0,1){600}}\put(0,-900){\line(1,0){7200}}\multiput(0,0)(5400,0){2}{\usebox{\edge}}\put(1800,0){\usebox{\shortam}}}\put(8700,300){\vector(3,1){3000}}\put(8700,-300){\vector(3,-1){3000}}\put(12900,1500){\put(5400,0){\usebox{\wcircle}}\multiput(0,0)(5400,0){2}{\usebox{\edge}}\put(1800,0){\usebox{\susp}}}\put(12900,-1500){\put(1800,0){\usebox{\wcircle}}\multiput(0,0)(5400,0){2}{\usebox{\edge}}\put(1800,0){\usebox{\susp}}}\end{picture}\]

\[\begin{picture}(24000,6000)(0,-3000)\put(-3900,-300){$p,q\geq1$}\put(300,0){\multiput(0,0)(5400,0){2}{\usebox{\shortam}}\put(3600,0){\usebox{\edge}}}\put(10500,600){\vector(2,1){3000}}\put(10500,0){\multiput(0,0)(600,0){5}{\line(1,0){300}}\put(2700,0){\vector(1,0){300}}}\put(10500,-600){\vector(2,-1){3000}}\put(14700,2700){\put(0,0){\usebox{\susp}}\put(3600,0){\usebox{\wcircle}}\put(5400,0){\usebox{\shortam}}\put(3600,0){\usebox{\edge}}}\put(14700,-2700){\put(5400,0){\usebox{\susp}}\put(5400,0){\usebox{\wcircle}}\put(0,0){\usebox{\shortam}}\put(3600,0){\usebox{\edge}}}\put(14700,0){\multiput(0,0)(5400,0){2}{\usebox{\susp}}\multiput(0,0)(9000,0){2}{\usebox{\wcircle}}\put(3600,0){\usebox{\edge}}\put(0,0){\multiput(0,0)(25,25){13}{\circle*{70}}\multiput(300,300)(300,0){28}{\multiput(0,0)(25,-25){7}{\circle*{70}}}\multiput(450,150)(300,0){28}{\multiput(0,0)(25,25){7}{\circle*{70}}}\multiput(9000,0)(-25,25){13}{\circle*{70}}}}\end{picture}\]

\[\begin{picture}(9600,2250)(0,-900)\put(300,0){\put(0,0){\usebox{\edge}}\multiput(0,0)(1800,0){2}{\usebox{\aone}}\multiput(0,900)(1800,0){2}{\line(0,1){450}}\put(0,1350){\line(1,0){1800}}}\put(3300,0){\vector(1,0){3000}}\put(7500,0){\put(0,0){\usebox{\edge}}\multiput(0,0)(1800,0){2}{\usebox{\wcircle}}}\end{picture}\]

\[\begin{picture}(11400,3600)(0,-1800)\put(300,0){\multiput(0,0)(2700,0){2}{\usebox{\aone}}\multiput(0,900)(2700,0){2}{\line(0,1){450}}\put(0,1350){\line(1,0){2700}}}\put(4200,300){\multiput(0,0)(600,200){5}{\multiput(0,0)(30,10){10}{\line(1,0){30}}}\put(2700,900){\vector(3,1){300}}}\put(4200,-300){\vector(3,-1){3000}}\put(8400,1500){\multiput(0,0)(2700,0){2}{\usebox{\vertex}}\multiput(0,0)(2700,0){2}{\usebox{\wcircle}}\multiput(0,-900)(2700,0){2}{\line(0,1){600}}\put(0,-900){\line(1,0){2700}}}\put(8400,-1500){\multiput(0,0)(2700,0){2}{\usebox{\vertex}}\multiput(0,0)(2700,0){2}{\usebox{\wcircle}}}\end{picture}\]

\[\begin{picture}(19200,2400)(0,-1200)\put(-3000,-300){$q\geq2$}\put(300,0){\put(0,0){\usebox{\aone}}\put(0,600){\usebox{\toe}}\put(0,0){\usebox{\edge}}\put(1800,0){\usebox{\shortshortdm}}}\put(8100,0){\vector(1,0){3000}}\put(12300,0){\put(0,0){\usebox{\edge}}\put(1800,0){\usebox{\susp}}\put(5400,0){\usebox{\bifurc}}\put(0,0){\usebox{\wcircle}}}\end{picture}\]

\[\begin{picture}(19200,2400)(0,-1200)\put(-3000,-300){$q\geq2$}\put(300,0){\put(0,0){\usebox{\aprime}}\put(0,0){\usebox{\edge}}\put(1800,0){\usebox{\shortshortdm}}}\put(8100,0){\vector(1,0){3000}}\put(12300,0){\put(0,0){\usebox{\edge}}\put(1800,0){\usebox{\susp}}\put(5400,0){\usebox{\bifurc}}}\end{picture}\]

\[\begin{picture}(15600,6600)(0,-3300)\put(300,0){\put(0,0){\usebox{\dthree}}\put(3600,0){\usebox{\athreebifurc}}}\put(6300,600){\vector(3,1){3000}}\put(6300,-600){\vector(3,-1){3000}}\put(10500,2100){\multiput(0,0)(1800,0){2}{\usebox{\edge}}\put(3600,0){\usebox{\bifurc}}\put(4800,-1200){\usebox{\wcircle}}}\put(10500,-2100){\multiput(0,0)(1800,0){2}{\usebox{\edge}}\put(3600,0){\usebox{\bifurc}}\put(4800,1200){\usebox{\wcircle}}}\end{picture}\]

\[\begin{picture}(26400,6600)(0,-3300)\put(-3000,1200){$p\geq1,q\geq2$}\put(300,0){\put(0,0){\usebox{\shortam}}\put(3600,0){\usebox{\edge}}\put(5400,0){\usebox{\shortshortdm}}}\put(11700,600){\vector(3,1){3000}}\put(11700,-600){\multiput(0,0)(600,-200){5}{\multiput(0,0)(30,-10){10}{\line(1,0){30}}}\put(2700,-900){\vector(3,-1){300}}}\put(15900,2100){\put(0,0){\usebox{\susp}}\put(3600,0){\usebox{\wcircle}}\put(3600,0){\usebox{\edge}}\put(5400,0){\usebox{\shortshortdm}}}\put(15900,-2100){\put(0,0){\usebox{\susp}}\put(0,0){\usebox{\gcircle}}\put(3600,0){\usebox{\edge}}\put(5400,0){\usebox{\susp}}\put(9000,0){\usebox{\bifurc}}}\end{picture}\]

\[\begin{picture}(19200,6900)(0,-3300)\put(-3900,-300){$p,q\geq2$}\put(0,-1500){\diagramdsn}\put(8100,600){\vector(3,1){3000}}\put(8100,-600){\multiput(0,0)(600,-200){5}{\multiput(0,0)(30,-10){10}{\line(1,0){30}}}\put(2700,-900){\vector(3,-1){300}}}\put(12300,2100){\multiput(0,0)(3600,0){2}{\usebox{\edge}}\put(1800,0){\usebox{\shortsusp}}\put(5400,0){\usebox{\bifurc}}\multiput(6600,-1200)(0,2400){2}{\usebox{\wcircle}}}\put(12300,-2100){\multiput(0,0)(3600,0){2}{\usebox{\edge}}\put(1800,0){\usebox{\shortsusp}}\put(5400,0){\usebox{\bifurc}}\put(0,0){\usebox{\gcircle}}}\end{picture}\]

\[\begin{picture}(20400,2100)(0,-1200)\put(300,0){\put(0,0){\usebox{\dynkinesix}}\multiput(0,0)(7200,0){2}{\usebox{\gcircle}}}\put(8700,0){\vector(1,0){3000}}\put(12900,0){\usebox{\dynkinesix}}\end{picture}\]

\[\begin{picture}(20400,5400)(0,-3300)\put(300,0){\put(0,0){\usebox{\dynkinesix}}\put(0,0){\usebox{\afive}}\put(3600,-1800){\usebox{\gcircle}}}\put(8700,300){\vector(3,1){3000}}\put(8700,-300){\vector(3,-1){3000}}\put(12900,1500){\put(0,0){\usebox{\dynkinesix}}\put(7200,0){\usebox{\wcircle}}}\put(12900,-1500){\put(0,0){\usebox{\dynkinesix}}\put(0,0){\usebox{\wcircle}}}\end{picture}\]

\[\begin{picture}(18600,1950)(0,-1050)\put(300,0){\multiput(0,0)(4500,0){2}{\put(0,0){\usebox{\rightbiedge}}\multiput(0,0)(1800,0){2}{\usebox{\wcircle}}}\multiput(0,-1050)(4500,0){2}{\line(0,1){750}}\put(0,-1050){\line(1,0){4500}}\multiput(1800,-750)(4500,0){2}{\line(0,1){450}}\put(1800,-750){\line(1,0){2600}}\put(4600,-750){\line(1,0){1700}}}\put(7800,0){\vector(1,0){3000}}\put(12000,0){\multiput(0,0)(4500,0){2}{\usebox{\rightbiedge}}}\end{picture}\]

\[\begin{picture}(16800,1800)(0,-900)\put(300,0){\put(0,0){\usebox{\dynkinbfour}}\multiput(0,0)(5400,0){2}{\usebox{\gcircle}}}\put(6900,0){\vector(1,0){3000}}\put(11100,0){\put(0,0){\usebox{\dynkinbfour}}\put(0,0){\usebox{\gcircle}}}\end{picture}\]

\[\begin{picture}(20400,1800)(0,-900)\put(-3000,-300){$q\geq1$}\put(300,0){\put(0,0){\usebox{\aone}}\put(0,600){\usebox{\toe}}\put(0,0){\usebox{\edge}}\put(1800,0){\usebox{\shortshortbprimem}}}\put(8700,0){\vector(1,0){3000}}\put(12900,0){\put(0,0){\usebox{\wcircle}}\put(0,0){\usebox{\edge}}\put(1800,0){\usebox{\susp}}\put(5400,0){\usebox{\rightbiedge}}}\end{picture}\]

\[\begin{picture}(20400,1800)(0,-900)\put(-3000,-300){$q\geq1$}\put(300,0){\put(0,0){\usebox{\aprime}}\put(0,0){\usebox{\edge}}\put(1800,0){\usebox{\shortshortbprimem}}}\put(8700,0){\vector(1,0){3000}}\put(12900,0){\put(0,0){\usebox{\edge}}\put(1800,0){\usebox{\susp}}\put(5400,0){\usebox{\rightbiedge}}}\end{picture}\]

\[\begin{picture}(16800,3600)(0,-1800)\put(-3000,-300){$p\geq1$}\put(300,0){\put(0,0){\usebox{\shortam}}\put(3600,0){\usebox{\rightbiedge}}\put(5400,0){\usebox{\aone}}\put(5400,600){\usebox{\tow}}}\put(6900,300){\vector(3,1){3000}}\put(6900,-300){\multiput(0,0)(600,-200){5}{\multiput(0,0)(30,-10){10}{\line(1,0){30}}}\put(2700,-900){\vector(3,-1){300}}}\put(11100,1500){\put(0,0){\usebox{\susp}}\put(3600,0){\usebox{\wcircle}}\put(3600,0){\usebox{\rightbiedge}}\put(5400,0){\usebox{\aone}}}\put(11100,-1500){\put(0,0){\usebox{\susp}}\put(0,0){\usebox{\gcircle}}\put(3600,0){\usebox{\rightbiedge}}\put(5400,0){\usebox{\wcircle}}}\end{picture}\]

\[\begin{picture}(27600,3600)(0,-1800)\put(-3000,900){$p\geq1,q\geq2$}\put(300,0){\put(0,0){\usebox{\shortam}}\put(3600,0){\usebox{\edge}}\put(5400,0){\usebox{\shortshortbm}}}\put(12300,300){\vector(3,1){3000}}\put(12300,-300){\multiput(0,0)(600,-200){5}{\multiput(0,0)(30,-10){10}{\line(1,0){30}}}\put(2700,-900){\vector(3,-1){300}}}\put(16500,1500){\put(0,0){\usebox{\susp}}\put(3600,0){\usebox{\wcircle}}\put(3600,0){\usebox{\edge}}\put(5400,0){\usebox{\shortshortbm}}}\put(16500,-1500){\put(0,0){\usebox{\susp}}\put(3600,0){\usebox{\edge}}\put(5400,0){\usebox{\susp}}\put(9000,0){\usebox{\rightbiedge}}\put(0,0){\usebox{\gcircle}}}\end{picture}\]

\[\begin{picture}(27600,6000)(0,-3000)\put(-3900,-300){$p,q\geq1$}\put(300,0){\put(0,0){\usebox{\shortam}}\put(3600,0){\usebox{\edge}}\put(5400,0){\usebox{\shortshortbsecondm}}}\put(12300,600){\vector(2,1){3000}}\put(12300,0){\multiput(0,0)(600,0){5}{\line(1,0){300}}\put(2700,0){\vector(1,0){300}}}\put(12300,-600){\vector(2,-1){3000}}\put(16500,2700){\put(0,0){\usebox{\susp}}\put(3600,0){\usebox{\wcircle}}\put(3600,0){\usebox{\edge}}\put(5400,0){\usebox{\shortshortbsecondm}}}\put(16500,0){\put(0,0){\usebox{\susp}}\put(3600,0){\usebox{\edge}}\put(5400,0){\usebox{\susp}}\put(9000,0){\usebox{\rightbiedge}}\put(0,0){\usebox{\gcircle}}\put(10800,0){\usebox{\wcircle}}}\put(16500,-2700){\put(0,0){\usebox{\shortam}}\put(3600,0){\usebox{\edge}}\put(5400,0){\usebox{\shortshortbm}}}\end{picture}\]

\[\begin{picture}(27600,3600)(0,-1800)\put(-3900,-300){$p,q\geq1$}\put(300,0){\put(0,0){\usebox{\shortam}}\put(3600,0){\usebox{\edge}}\put(5400,0){\usebox{\shortshortbprimem}}}\put(12300,300){\vector(3,1){3000}}\put(12300,-300){\multiput(0,0)(600,-200){5}{\multiput(0,0)(30,-10){10}{\line(1,0){30}}}\put(2700,-900){\vector(3,-1){300}}}\put(16500,1500){\put(0,0){\usebox{\susp}}\put(3600,0){\usebox{\wcircle}}\put(3600,0){\usebox{\edge}}\put(5400,0){\usebox{\shortshortbprimem}}}\put(16500,-1500){\put(0,0){\usebox{\susp}}\put(3600,0){\usebox{\edge}}\put(5400,0){\usebox{\susp}}\put(9000,0){\usebox{\rightbiedge}}\put(0,0){\usebox{\gcircletwo}}}\end{picture}\]

\[\begin{picture}(16800,4200)(0,-1800)\put(-3000,-300){$p\geq1$}\put(300,0){\put(0,0){\usebox{\shortam}}\put(3600,0){\usebox{\rightbiedge}}\put(5400,0){\usebox{\aone}}}\put(6900,300){\vector(3,1){3000}}\put(6900,-300){\vector(3,-1){3000}}\put(11100,1500){\put(0,0){\usebox{\susp}}\put(3600,0){\usebox{\wcircle}}\put(3600,0){\usebox{\rightbiedge}}\put(5400,0){\usebox{\aone}}}\put(11100,-1500){\put(0,0){\usebox{\shortam}}\put(3600,0){\usebox{\rightbiedge}}\put(5400,0){\usebox{\wcircle}}}\end{picture}\]

\[\begin{picture}(9600,2250)(0,-900)\put(300,0){\put(0,0){\usebox{\rightbiedge}}\multiput(0,0)(1800,0){2}{\usebox{\aone}}\multiput(0,900)(1800,0){2}{\line(0,1){450}}\put(0,1350){\line(1,0){1800}}}\put(3300,0){\vector(1,0){3000}}\put(7500,0){\put(0,0){\usebox{\rightbiedge}}\multiput(0,0)(1800,0){2}{\usebox{\wcircle}}}\end{picture}\]

\[\begin{picture}(13200,1800)(0,-900)\put(300,0){\put(0,0){\usebox{\atwo}}\put(1800,0){\usebox{\bsecondtwo}}}\put(5100,0){\vector(1,0){3000}}\put(9300,0){\put(0,0){\usebox{\dynkinbthree}}\multiput(0,0)(3600,0){2}{\usebox{\wcircle}}}\end{picture}\]

\[\begin{picture}(25800,1800)(0,-900)\put(-3000,-300){$q\geq2$}\put(300,0){\put(0,0){\usebox{\vertex}}\multiput(0,0)(2700,0){2}{\usebox{\wcircle}}\multiput(0,-900)(2700,0){2}{\line(0,1){600}}\put(0,-900){\line(1,0){2700}}\put(2700,0){\usebox{\shortshortcm}}}\put(11400,0){\vector(1,0){3000}}\put(15600,0){\put(0,0){\usebox{\vertex}}\put(2700,0){\usebox{\shortshortcm}}}\end{picture}\]

\[\begin{picture}(27600,1800)(0,-900)\put(-3000,-300){$q\geq2$}\put(300,0){\put(0,0){\usebox{\dthree}}\put(3600,0){\usebox{\shortshortcm}}}\put(12300,0){\vector(1,0){3000}}\put(16500,0){\multiput(0,0)(1800,0){3}{\usebox{\edge}}\put(5400,0){\usebox{\susp}}\put(9000,0){\usebox{\leftbiedge}}}\end{picture}\]

\[\begin{picture}(16800,1800)(0,-900)\put(300,0){\put(0,0){\usebox{\dthree}}\put(3600,0){\usebox{\leftbiedge}}\put(5400,0){\usebox{\gcircletwo}}}\put(6900,0){\vector(1,0){3000}}\put(11100,0){\usebox{\dynkincfour}}\end{picture}\]

\[\begin{picture}(20400,3600)(0,-1800)\put(-3000,-300){$q\geq1$}\put(300,0){\multiput(0,0)(7200,0){2}{\usebox{\wcircle}}\multiput(0,-900)(7200,0){2}{\line(0,1){600}}\put(0,-900){\line(1,0){7200}}\put(0,0){\usebox{\edge}}\put(5400,0){\usebox{\leftbiedge}}\put(1800,0){\usebox{\shortam}}}\put(8700,300){\vector(3,1){3000}}\put(8700,-300){\multiput(0,0)(600,-200){5}{\multiput(0,0)(30,-10){10}{\line(1,0){30}}}\put(2700,-900){\vector(3,-1){300}}}\put(12900,1500){\put(0,0){\usebox{\edge}}\put(1800,0){\usebox{\susp}}\put(5400,0){\usebox{\leftbiedge}}\put(5400,0){\usebox{\wcircle}}}\put(12900,-1500){\put(0,0){\usebox{\edge}}\put(1800,0){\usebox{\susp}}\put(5400,0){\usebox{\leftbiedge}}\put(1800,0){\usebox{\gcircle}}}\end{picture}\]

\[\begin{picture}(20400,1800)(0,-900)\put(-3000,-300){$q\geq2$}\put(300,0){\put(0,0){\usebox{\aone}}\put(0,0){\usebox{\shortshortcm}}}\put(8700,0){\vector(1,0){3000}}\put(12900,0){\put(0,0){\usebox{\shortshortcsecondm}}}\end{picture}\]

\[\begin{picture}(20400,1800)(0,-900)\put(-3000,-300){$q\geq2$}\put(300,0){\put(0,0){\usebox{\aprime}}\put(0,0){\usebox{\shortshortcm}}}\put(8700,0){\vector(1,0){3000}}\put(12900,0){\put(0,0){\usebox{\shortshortcm}}}\end{picture}\]

\[\begin{picture}(13200,2250)(0,-1350)\put(300,0){\put(0,0){\usebox{\dynkincthree}}\multiput(0,0)(3600,0){2}{\usebox{\wcircle}}\multiput(0,-1350)(3600,0){2}{\line(0,1){1050}}\put(0,-1350){\line(1,0){3600}}\put(1800,0){\usebox{\aone}}}\put(5100,0){\vector(1,0){3000}}\put(9300,0){\put(0,0){\usebox{\dynkincthree}}\multiput(0,0)(1800,0){3}{\usebox{\wcircle}}\multiput(0,-900)(3600,0){2}{\line(0,1){600}}\put(0,-900){\line(1,0){3600}}}\end{picture}\]

\[\begin{picture}(24000,3600)(0,-1800)\put(-3000,-300){$q\geq2$}\put(300,0){\put(0,0){\usebox{\atwo}}\put(1800,0){\usebox{\shortshortcsecondm}}}\put(10500,300){\vector(3,1){3000}}\put(10500,-300){\multiput(0,0)(600,-200){5}{\multiput(0,0)(30,-10){10}{\line(1,0){30}}}\put(2700,-900){\vector(3,-1){300}}}\put(14700,1500){\put(0,0){\usebox{\wcircle}}\put(0,0){\usebox{\edge}}\put(1800,0){\usebox{\shortshortcm}}}\put(14700,-1500){\multiput(0,0)(1800,0){2}{\usebox{\edge}}\put(3600,0){\usebox{\susp}}\put(7200,0){\usebox{\leftbiedge}}\put(1800,0){\usebox{\gcircle}}}\end{picture}\]

\[\begin{picture}(16800,4200)(0,-1800)\put(-3000,-300){$p\geq1$}\put(300,0){\put(0,0){\usebox{\shortam}}\put(3600,0){\usebox{\leftbiedge}}\put(5400,0){\usebox{\aone}}}\put(6900,300){\vector(3,1){3000}}\put(6900,-300){\vector(3,-1){3000}}\put(11100,1500){\put(0,0){\usebox{\susp}}\put(3600,0){\usebox{\wcircle}}\put(3600,0){\usebox{\leftbiedge}}\put(5400,0){\usebox{\aone}}}\put(11100,-1500){\put(0,0){\usebox{\shortam}}\put(3600,0){\usebox{\leftbiedge}}\put(5400,0){\usebox{\wcircle}}}\end{picture}\]

\[\begin{picture}(31200,3600)(0,-1800)\put(-900,900){$p\geq1,q\geq2$}\put(300,0){\put(0,0){\usebox{\shortam}}\put(3600,0){\usebox{\edge}}\put(5400,0){\usebox{\shortshortcsecondm}}}\put(14100,300){\vector(3,1){3000}}\put(14100,-300){\vector(3,-1){3000}}\put(18300,1500){\put(0,0){\usebox{\susp}}\put(3600,0){\usebox{\wcircle}}\put(3600,0){\usebox{\edge}}\put(5400,0){\usebox{\shortshortcsecondm}}}\put(18300,-1500){\put(0,0){\usebox{\shortam}}\multiput(3600,0)(1800,0){2}{\usebox{\wcircle}}\multiput(3600,0)(1800,0){2}{\usebox{\edge}}\put(7200,0){\usebox{\susp}}\put(10800,0){\usebox{\leftbiedge}}}\end{picture}\]

\[\begin{picture}(16800,1800)(0,-900)\put(300,0){\put(0,0){\usebox{\dynkinf}}\multiput(0,0)(5400,0){2}{\usebox{\wcircle}}\multiput(0,-900)(5400,0){2}{\line(0,1){600}}\put(0,-900){\line(1,0){5400}}\put(1800,0){\usebox{\gcircle}}\put(3600,0){\usebox{\wcircle}}}\put(6900,0){\vector(1,0){3000}}\put(11100,0){\put(0,0){\usebox{\dynkinf}}\put(3600,0){\usebox{\wcircle}}}\end{picture}\]

\[\begin{picture}(16800,3600)(0,-1800)\put(300,0){\put(0,0){\usebox{\dynkinf}}\put(3600,0){\usebox{\gcircle}}\put(5400,0){\usebox{\aone}}\put(5400,600){\usebox{\tow}}}\put(6900,300){\vector(3,1){3000}}\put(6900,-300){\multiput(0,0)(600,-200){5}{\multiput(0,0)(30,-10){10}{\line(1,0){30}}}\put(2700,-900){\vector(3,-1){300}}}\put(11100,1500){\put(0,0){\usebox{\dynkinf}}\put(5400,0){\usebox{\wcircle}}}\put(11100,-1500){\put(0,0){\usebox{\dynkinf}}\put(5400,0){\usebox{\gcircle}}}\end{picture}\]

\[\begin{picture}(16800,1800)(0,-900)\put(300,0){\put(0,0){\usebox{\dynkinf}}\multiput(0,0)(3600,0){2}{\usebox{\gcircle}}\put(5400,0){\usebox{\wcircle}}}\put(6900,0){\vector(1,0){3000}}\put(11100,0){\put(0,0){\usebox{\dynkinf}}\put(0,0){\usebox{\gcircle}}\put(5400,0){\usebox{\wcircle}}}\end{picture}\]

\[\begin{picture}(16800,1800)(0,-900)\put(300,0){\put(0,0){\usebox{\dynkinf}}\put(3600,0){\usebox{\gcircle}}\put(5400,0){\usebox{\aone}}}\put(6900,0){\vector(1,0){3000}}\put(11100,0){\put(0,0){\usebox{\dynkinf}}\put(5400,0){\usebox{\wcircle}}}\end{picture}\]

\[\begin{picture}(16800,4200)(0,-1800)\put(300,0){\put(0,0){\usebox{\dynkinf}}\put(0,0){\usebox{\gcircle}}\put(3600,0){\usebox{\wcircle}}\put(5400,0){\usebox{\aone}}}\put(6900,300){\vector(3,1){3000}}\put(6900,-300){\vector(3,-1){3000}}\put(11100,1500){\put(0,0){\usebox{\dynkinf}}\put(3600,0){\usebox{\wcircle}}\put(5400,0){\usebox{\aone}}}\put(11100,-1500){\put(0,0){\usebox{\dynkinf}}\put(0,0){\usebox{\gcircle}}\put(3600,0){\usebox{\wcircle}}\put(5400,0){\usebox{\wcircle}}}\end{picture}\]

\[\begin{picture}(16800,4200)(0,-1800)\put(300,0){\put(0,0){\usebox{\dynkinf}}\multiput(0,0)(3600,0){2}{\usebox{\atwo}}}\put(6900,300){\vector(3,1){3000}}\put(6900,-300){\vector(3,-1){3000}}\put(11100,1500){\put(0,0){\usebox{\dynkinf}}\put(1800,0){\usebox{\wcircle}}\put(3600,0){\usebox{\atwo}}}\put(11100,-1500){\put(0,0){\usebox{\dynkinf}}\put(0,0){\usebox{\atwo}}\put(3600,0){\usebox{\wcircle}}}\end{picture}\]

\[\begin{picture}(9600,1800)(0,-900)\put(300,0){\put(0,0){\usebox{\lefttriedge}}\multiput(0,0)(1800,0){2}{\usebox{\aprime}}}\put(3300,0){\vector(1,0){3000}}\put(7500,0){\usebox{\lefttriedge}}\end{picture}\]

\[\begin{picture}(18600,1950)(0,-1050)\put(300,0){\multiput(0,0)(4500,0){2}{\put(0,0){\usebox{\lefttriedge}}\multiput(0,0)(1800,0){2}{\usebox{\wcircle}}}\multiput(0,-1050)(4500,0){2}{\line(0,1){750}}\put(0,-1050){\line(1,0){4500}}\multiput(1800,-750)(4500,0){2}{\line(0,1){450}}\put(1800,-750){\line(1,0){2600}}\put(4600,-750){\line(1,0){1700}}}\put(7800,0){\vector(1,0){3000}}\put(12000,0){\multiput(0,0)(4500,0){2}{\usebox{\lefttriedge}}}\end{picture}\]

\[\begin{picture}(9600,3600)(0,-1800)\put(300,0){\put(0,0){\usebox{\lefttriedge}}\put(0,0){\usebox{\aone}}\put(1800,0){\usebox{\gcircle}}}\put(3300,300){\vector(3,1){3000}}\put(3300,-300){\multiput(0,0)(600,-200){5}{\multiput(0,0)(30,-10){10}{\line(1,0){30}}}\put(2700,-900){\vector(3,-1){300}}}\put(7500,1500){\put(0,0){\usebox{\lefttriedge}}\put(0,0){\usebox{\wcircle}}\put(1800,0){\usebox{\gcircle}}}\put(7500,-1500){\put(0,0){\usebox{\lefttriedge}}\put(0,0){\usebox{\gcircle}}}\end{picture}\]

\[\begin{picture}(9600,4800)(0,-2400)\put(300,0){\put(0,0){\usebox{\lefttriedge}}\multiput(0,0)(1800,0){2}{\usebox{\aone}}}\put(3300,300){\vector(3,1){3000}}\put(3300,-300){\vector(3,-1){3000}}\put(7500,1500){\put(0,0){\usebox{\lefttriedge}}\put(0,0){\usebox{\wcircle}}\put(1800,0){\usebox{\aone}}}\put(7500,-1500){\put(0,0){\usebox{\lefttriedge}}\put(1800,0){\usebox{\wcircle}}\put(0,0){\usebox{\aone}}}\end{picture}\]

\[\begin{picture}(9600,4200)(0,-2400)\put(300,0){\put(0,0){\usebox{\lefttriedge}}\multiput(0,0)(1800,0){2}{\usebox{\aone}}\put(0,600){\usebox{\toe}}}\put(3300,-300){\vector(3,-1){3000}}\put(3300,300){\multiput(0,0)(600,200){5}{\multiput(0,0)(30,10){10}{\line(1,0){30}}}\put(2700,900){\vector(3,1){300}}}\put(7500,1500){\put(0,0){\usebox{\lefttriedge}}\put(0,0){\usebox{\wcircle}}\put(1800,0){\usebox{\gcircle}}}\put(7500,-1500){\put(0,0){\usebox{\lefttriedge}}\put(1800,0){\usebox{\wcircle}}\put(0,0){\usebox{\aone}}}\end{picture}\]

\[\begin{picture}(9600,2250)(0,-900)\put(300,0){\put(0,0){\usebox{\lefttriedge}}\multiput(0,0)(1800,0){2}{\usebox{\aone}}\multiput(0,900)(1800,0){2}{\line(0,1){450}}\put(0,1350){\line(1,0){1800}}}\put(3300,0){\vector(1,0){3000}}\put(7500,0){\put(0,0){\usebox{\lefttriedge}}\multiput(0,0)(1800,0){2}{\usebox{\wcircle}}}\end{picture}
\begin{picture}(33300,9600)
\put(300,6900){
\multiput(0,0)(11700,0){2}{
\put(0,0){\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\put(5400,0){\usebox{\aone}}
}
\put(5400,0){\usebox{\edge}}
\put(7200,0){\usebox{\rightbiedge}}
\put(17100,0){\usebox{\bifurc}}
\multiput(7200,0)(1800,0){2}{\usebox{\aone}}
\multiput(18300,-1200)(0,2400){2}{\usebox{\aone}}
\put(7200,2700){\line(0,-1){1800}}
\put(7200,2700){\line(1,0){12000}}
\put(19200,2700){\line(0,-1){3300}}
\multiput(19200,1800)(0,-2400){2}{\line(-1,0){600}}
\put(9000,2400){\line(0,-1){1500}}
\put(9000,2400){\line(1,0){9900}}
\put(18900,2400){\line(0,-1){500}}
\put(18900,1700){\line(0,-1){1100}}
\put(18900,600){\line(-1,0){300}}
\multiput(5400,2100)(11700,0){2}{\line(0,-1){1200}}
\put(5400,2100){\line(1,0){1700}}
\put(7300,2100){\line(1,0){1600}}
\put(9100,2100){\line(1,0){8000}}
\multiput(1800,1500)(11700,0){2}{\line(0,-1){600}}
\put(1800,1500){\line(1,0){3500}}
\multiput(5500,1500)(1800,0){2}{\line(1,0){1600}}
\put(9100,1500){\line(1,0){4400}}
\multiput(0,1200)(11700,0){2}{\line(0,-1){300}}
\put(0,1200){\line(1,0){1700}}
\put(1900,1200){\line(1,0){3400}}
\multiput(5500,1200)(1800,0){2}{\line(1,0){1600}}
\put(9100,1200){\line(1,0){2600}}
\put(9000,-2400){\line(0,1){1500}}
\put(9000,-2400){\line(1,0){9300}}
\put(18300,-2400){\line(0,1){300}}
\multiput(7200,-2100)(9900,0){2}{\line(0,1){1200}}
\put(7200,-2100){\line(1,0){1700}}
\put(9100,-2100){\line(1,0){8000}}
\put(5400,-1800){\line(0,1){900}}
\put(5400,-1800){\line(1,0){1700}}
\put(7300,-1800){\line(1,0){1600}}
\put(9100,-1800){\line(1,0){6200}}
\multiput(15300,-1800)(0,300){3}{\line(0,1){150}}
\multiput(3600,-1500)(0,300){3}{\line(0,1){150}}
\put(3600,-1500){\line(1,0){1700}}
\multiput(5500,-1500)(1800,0){2}{\line(1,0){1600}}
\put(9100,-1500){\line(1,0){4400}}
\put(13500,-1500){\line(0,1){600}}
\multiput(1800,-1200)(9900,0){2}{\line(0,1){300}}
\put(1800,-1200){\line(1,0){1700}}
\multiput(3700,-1200)(1800,0){3}{\line(1,0){1600}}
\put(9100,-1200){\line(1,0){2600}}
\multiput(0,0)(5400,0){2}{\multiput(0,600)(1800,0){2}{\usebox{\toe}}}
\put(9000,600){\usebox{\tow}}
\multiput(13500,600)(3600,0){2}{\usebox{\tow}}
\put(18300,1800){\usebox{\tosw}}
\put(18300,-600){\usebox{\tonw}}
}
\put(15150,3900){\vector(2,-1){3000}}
\put(14700,1200){
\multiput(0,0)(11700,0){2}{
\put(0,0){\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
}
\put(5400,0){\usebox{\edge}}
\put(7200,0){\usebox{\rightbiedge}}
\put(17100,0){\usebox{\bifurc}}
\put(0,0){\usebox{\gcircle}}
}
\end{picture}\]

\[\begin{picture}(20250,2850)
\put(300,1500){
\put(5400,0){\usebox{\rightbiedge}}
\multiput(0,0)(2700,0){2}{\usebox{\aone}}
\multiput(5400,0)(1800,0){2}{\usebox{\aone}}
\multiput(0,900)(2700,0){3}{\line(0,1){450}}
\put(0,1350){\line(1,0){5400}}
\put(0,-1500){\line(0,1){600}}
\put(0,-1500){\line(1,0){7950}}
\put(7950,-1500){\line(0,1){2100}}
\put(7950,600){\line(-1,0){450}}
\multiput(2700,-1200)(4500,0){2}{\line(0,1){300}}
\put(2700,-1200){\line(1,0){4500}}
\put(5400,600){\usebox{\toe}}
\put(7200,600){\usebox{\tow}}
}
\put(9050,1500){\vector(1,0){3000}}
\put(12950,1500){
\put(5400,0){\usebox{\rightbiedge}}
\multiput(0,0)(2700,0){2}{\usebox{\vertex}}
\multiput(2700,0)(4500,0){2}{\usebox{\wcircle}}
\put(5400,0){\usebox{\gcircle}}
\multiput(2700,-900)(4500,0){2}{\line(0,1){600}}
\put(2700,-900){\line(1,0){4500}}
}
\end{picture}\]

\[\begin{picture}(33300,9600)
\put(-1500,6900){
\put(1800,0){\usebox{\susp}}
\put(1800,0){\usebox{\aone}}
\put(5400,0){\usebox{\aone}}
\put(11700,0){
\put(0,0){\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\put(5400,0){\usebox{\aone}}
}
\put(5400,0){\usebox{\edge}}
\put(7200,0){\usebox{\rightbiedge}}
\put(17100,0){\usebox{\bifurc}}
\multiput(7200,0)(1800,0){2}{\usebox{\aone}}
\multiput(18300,-1200)(0,2400){2}{\usebox{\aone}}
\put(7200,2700){\line(0,-1){1800}}
\put(7200,2700){\line(1,0){12000}}
\put(19200,2700){\line(0,-1){3300}}
\multiput(19200,1800)(0,-2400){2}{\line(-1,0){600}}
\put(9000,2400){\line(0,-1){1500}}
\put(9000,2400){\line(1,0){9900}}
\put(18900,2400){\line(0,-1){500}}
\put(18900,1700){\line(0,-1){1100}}
\put(18900,600){\line(-1,0){300}}
\multiput(5400,2100)(11700,0){2}{\line(0,-1){1200}}
\put(5400,2100){\line(1,0){1700}}
\put(7300,2100){\line(1,0){1600}}
\put(9100,2100){\line(1,0){8000}}
\multiput(1800,1500)(11700,0){2}{\line(0,-1){600}}
\put(1800,1500){\line(1,0){3500}}
\multiput(5500,1500)(1800,0){2}{\line(1,0){1600}}
\put(9100,1500){\line(1,0){4400}}
\put(9000,-2400){\line(0,1){1500}}
\put(9000,-2400){\line(1,0){9300}}
\put(18300,-2400){\line(0,1){300}}
\multiput(7200,-2100)(9900,0){2}{\line(0,1){1200}}
\put(7200,-2100){\line(1,0){1700}}
\put(9100,-2100){\line(1,0){8000}}
\put(5400,-1800){\line(0,1){900}}
\put(5400,-1800){\line(1,0){1700}}
\put(7300,-1800){\line(1,0){1600}}
\put(9100,-1800){\line(1,0){6200}}
\multiput(15300,-1800)(0,300){3}{\line(0,1){150}}
\multiput(3600,-1500)(0,300){3}{\line(0,1){150}}
\put(3600,-1500){\line(1,0){1700}}
\multiput(5500,-1500)(1800,0){2}{\line(1,0){1600}}
\put(9100,-1500){\line(1,0){4400}}
\put(13500,-1500){\line(0,1){600}}
\multiput(1800,-1200)(9900,0){2}{\line(0,1){300}}
\put(1800,-1200){\line(1,0){1700}}
\multiput(3700,-1200)(1800,0){3}{\line(1,0){1600}}
\put(9100,-1200){\line(1,0){2600}}
\put(1800,600){\usebox{\toe}}
\put(5400,0){\multiput(0,600)(1800,0){2}{\usebox{\toe}}}
\put(9000,600){\usebox{\tow}}
\multiput(13500,600)(3600,0){2}{\usebox{\tow}}
\put(18300,1800){\usebox{\tosw}}
\put(18300,-600){\usebox{\tonw}}
}
\put(15150,3900){\vector(2,-1){3000}}
\put(14700,1200){
\put(1800,0){\usebox{\susp}}
\put(11700,0){
\put(0,0){\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
}
\put(5400,0){\usebox{\edge}}
\put(7200,0){\usebox{\rightbiedge}}
\put(17100,0){\usebox{\bifurc}}
\put(11700,0){\usebox{\gcircle}}
}
\end{picture}\]

\[\begin{picture}(21600,2850)
\put(0,0){\diagramcxthreetwo}
\put(9300,1500){\vector(1,0){3000}}
\put(13200,1500){
\put(0,0){\usebox{\rightbiedge}}
\put(4500,0){\usebox{\dynkincthree}}
\put(6300,0){\usebox{\gcircle}}
}
\end{picture}\]

\[\begin{picture}(33300,13800)
\put(0,9600){\diagramaypp}
\put(12900,9000){\vector(2,-1){3000}}
\put(12300,8700){
\multiput(0,0)(300,-600){10}{\multiput(0,0)(10,-20){15}{\line(0,1){20}}}\put(2850,-5700){\vector(1,-2){150}}
}
\put(15900,6600){
\multiput(0,0)(9900,0){2}{
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(5400,0){2}{\multiput(0,0)(1800,0){2}{\usebox{\wcircle}}}
}
\multiput(0,-300)(15300,0){2}{\line(0,-1){1500}}
\put(0,-1800){\line(1,0){15300}}
\put(1800,-300){\line(0,-1){1200}}
\put(1800,-1500){\line(1,0){11700}}
\multiput(13500,-1500)(0,300){3}{\line(0,1){150}}
\multiput(3600,-1200)(0,300){2}{\line(0,1){150}}
\put(3600,-1200){\line(1,0){8100}}
\put(11700,-1200){\line(0,1){900}}
\multiput(5400,-900)(4500,0){2}{\line(0,1){600}}
\put(5400,-900){\line(1,0){4500}}
}
\put(15900,1800){
\multiput(0,0)(9900,0){2}{
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(5400,0){2}{\multiput(0,0)(1800,0){2}{\usebox{\wcircle}}}
}
\multiput(0,-300)(17100,0){2}{\line(0,-1){1500}}
\put(0,-1800){\line(1,0){17100}}
\multiput(1800,-300)(13500,0){2}{\line(0,-1){1200}}
\put(1800,-1500){\line(1,0){13500}}
\multiput(5400,-1200)(6300,0){2}{\line(0,1){900}}
\put(5400,-1200){\line(1,0){6300}}
\multiput(7200,-900)(2700,0){2}{\line(0,1){600}}
\put(7200,-900){\line(1,0){2700}}
}
\end{picture}\]

\[\begin{picture}(33300,12600)
\put(300,10800){
\multiput(0,0)(8100,0){2}{
\put(0,0){\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\put(5400,0){\usebox{\aone}}
\put(5400,600){\usebox{\tow}}
\put(1800,600){\usebox{\tow}}
}
\put(15300,0){\usebox{\aone}}
\put(15300,600){\usebox{\tow}}
\put(13500,0){\usebox{\edge}}
\multiput(0,900)(15300,0){2}{\line(0,1){900}}
\put(0,1800){\line(1,0){15300}}
\multiput(1800,900)(11700,0){2}{\line(0,1){600}}
\put(1800,1500){\line(1,0){11700}}
\multiput(5400,900)(4500,0){2}{\line(0,1){300}}
\put(5400,1200){\line(1,0){4500}}
\multiput(0,-900)(13500,0){2}{\line(0,-1){1200}}
\put(0,-2100){\line(1,0){13500}}
\put(1800,-900){\line(0,-1){900}}
\put(1800,-1800){\line(1,0){9900}}
\multiput(11700,-1800)(0,300){3}{\line(0,1){150}}
\multiput(3600,-1500)(0,300){2}{\line(0,1){150}}
\put(3600,-1500){\line(1,0){6300}}
\put(9900,-1500){\line(0,1){600}}
\multiput(5400,-1200)(2700,0){2}{\line(0,1){300}}
\put(5400,-1200){\line(1,0){2700}}
}
\put(14700,8100){\vector(2,-1){3000}}
\put(14100,7800){\vector(1,-2){3000}}
\put(17700,5700){
\multiput(0,0)(8100,0){2}{
\put(0,0){\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(1800,0){2}{\usebox{\wcircle}}
\put(5400,0){\usebox{\wcircle}}
}
\put(15300,0){\usebox{\wcircle}}
\put(13500,0){\usebox{\edge}}
\multiput(0,-300)(13500,0){2}{\line(0,-1){1500}}
\put(0,-1800){\line(1,0){13500}}
\put(1800,-300){\line(0,-1){1200}}
\put(1800,-1500){\line(1,0){9900}}
\multiput(11700,-1500)(0,300){3}{\line(0,1){150}}
\multiput(3600,-1200)(0,300){2}{\line(0,1){150}}
\put(3600,-1200){\line(1,0){6300}}
\put(9900,-1200){\line(0,1){900}}
\multiput(5400,-900)(2700,0){2}{\line(0,1){600}}
\put(5400,-900){\line(1,0){2700}}
}
\put(17700,900){
\put(0,0){\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\multiput(8100,0)(5400,0){2}{\usebox{\edge}}
\put(9900,0){\usebox{\susp}}
\multiput(8100,0)(7200,0){2}{\usebox{\wcircle}}
\put(6300,0){\put(1800,0){\multiput(0,0)(25,25){13}{\circle*{70}}\multiput(300,300)(300,0){22}{\multiput(0,0)(25,-25){7}{\circle*{70}}}\multiput(450,150)(300,0){22}{\multiput(0,0)(25,25){7}{\circle*{70}}}\multiput(7200,0)(-25,25){13}{\circle*{70}}}}
}
\end{picture}\]

\[\begin{picture}(33300,9000)
\put(300,6900){
\multiput(0,0)(9900,0){2}{
\put(0,0){\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(5400,0){2}{\multiput(0,0)(1800,0){2}{\usebox{\aone}}}
\multiput(5400,600)(1800,0){2}{\usebox{\tow}}
\put(1800,600){\usebox{\tow}}
}
\put(5400,0){\usebox{\edge}}
\put(15300,0){\usebox{\rightbiedge}}
\multiput(0,900)(17100,0){2}{\line(0,1){1200}}
\put(0,2100){\line(1,0){17100}}
\multiput(1800,900)(13500,0){2}{\line(0,1){900}}
\put(1800,1800){\line(1,0){13500}}
\multiput(5400,900)(6300,0){2}{\line(0,1){600}}
\put(5400,1500){\line(1,0){6300}}
\multiput(7200,900)(2700,0){2}{\line(0,1){300}}
\put(7200,1200){\line(1,0){2700}}
\multiput(0,-900)(15300,0){2}{\line(0,-1){1200}}
\put(0,-2100){\line(1,0){15300}}
\put(1800,-900){\line(0,-1){900}}
\put(1800,-1800){\line(1,0){11700}}
\multiput(13500,-1800)(0,300){3}{\line(0,1){150}}
\multiput(3600,-1500)(0,300){2}{\line(0,1){150}}
\put(3600,-1500){\line(1,0){8100}}
\put(11700,-1500){\line(0,1){600}}
\multiput(5400,-1200)(4500,0){2}{\line(0,1){300}}
\put(5400,-1200){\line(1,0){4500}}
}
\put(15150,4200){\vector(2,-1){3000}}
\put(15900,1800){
\multiput(0,0)(9900,0){2}{
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(5400,0){2}{\multiput(0,0)(1800,0){2}{\usebox{\wcircle}}}
}
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\put(9900,0){\usebox{\edge}}
\put(15300,0){\usebox{\rightbiedge}}
\multiput(0,-300)(15300,0){2}{\line(0,-1){1500}}
\put(0,-1800){\line(1,0){15300}}
\put(1800,-300){\line(0,-1){1200}}
\put(1800,-1500){\line(1,0){11700}}
\multiput(13500,-1500)(0,300){3}{\line(0,1){150}}
\multiput(3600,-1200)(0,300){2}{\line(0,1){150}}
\put(3600,-1200){\line(1,0){8100}}
\put(11700,-1200){\line(0,1){900}}
\multiput(5400,-900)(4500,0){2}{\line(0,1){600}}
\put(5400,-900){\line(1,0){4500}}
}
\end{picture}\]

\[\begin{picture}(33300,12600)
\put(300,10800){
\multiput(0,0)(8100,0){2}{
\put(0,0){\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\put(5400,0){\usebox{\aone}}
\put(5400,600){\usebox{\tow}}
\put(1800,600){\usebox{\tow}}
}
\put(15300,0){\usebox{\aone}}
\put(15300,600){\usebox{\tow}}
\put(13500,0){\usebox{\rightbiedge}}
\multiput(0,900)(15300,0){2}{\line(0,1){900}}
\put(0,1800){\line(1,0){15300}}
\multiput(1800,900)(11700,0){2}{\line(0,1){600}}
\put(1800,1500){\line(1,0){11700}}
\multiput(5400,900)(4500,0){2}{\line(0,1){300}}
\put(5400,1200){\line(1,0){4500}}
\multiput(0,-900)(13500,0){2}{\line(0,-1){1200}}
\put(0,-2100){\line(1,0){13500}}
\put(1800,-900){\line(0,-1){900}}
\put(1800,-1800){\line(1,0){9900}}
\multiput(11700,-1800)(0,300){3}{\line(0,1){150}}
\multiput(3600,-1500)(0,300){2}{\line(0,1){150}}
\put(3600,-1500){\line(1,0){6300}}
\put(9900,-1500){\line(0,1){600}}
\multiput(5400,-1200)(2700,0){2}{\line(0,1){300}}
\put(5400,-1200){\line(1,0){2700}}
}
\put(14700,8100){\vector(2,-1){3000}}
\put(14100,7800){\vector(1,-2){3000}}
\put(17700,5700){
\multiput(0,0)(8100,0){2}{
\put(0,0){\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(1800,0){2}{\usebox{\wcircle}}
\put(5400,0){\usebox{\wcircle}}
}
\put(15300,0){\usebox{\wcircle}}
\put(13500,0){\usebox{\rightbiedge}}
\multiput(0,-300)(13500,0){2}{\line(0,-1){1500}}
\put(0,-1800){\line(1,0){13500}}
\put(1800,-300){\line(0,-1){1200}}
\put(1800,-1500){\line(1,0){9900}}
\multiput(11700,-1500)(0,300){3}{\line(0,1){150}}
\multiput(3600,-1200)(0,300){2}{\line(0,1){150}}
\put(3600,-1200){\line(1,0){6300}}
\put(9900,-1200){\line(0,1){900}}
\multiput(5400,-900)(2700,0){2}{\line(0,1){600}}
\put(5400,-900){\line(1,0){2700}}
}
\put(17700,900){
\put(0,0){\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\put(8100,0){\usebox{\edge}}
\put(13500,0){\usebox{\rightbiedge}}
\put(9900,0){\usebox{\susp}}
\put(8100,0){\usebox{\gcircle}}
\put(15300,0){\usebox{\wcircle}}
}
\end{picture}\]

\[\begin{picture}(14400,9000)
\put(300,4500){
\put(0,0){\usebox{\vertex}}
\put(2700,0){\usebox{\rightbiedge}}
\multiput(0,0)(4500,0){2}{\usebox{\aone}}
\put(2700,0){\usebox{\aone}}
\put(4500,600){\usebox{\tow}}
\multiput(0,1350)(4500,0){2}{\line(0,-1){450}}
\put(0,1350){\line(1,0){4500}}
\multiput(0,-1350)(2700,0){2}{\line(0,1){450}}
\put(0,-1350){\line(1,0){2700}}
}
\put(5700,6000){\vector(2,1){3000}}
\put(5700,4500){\vector(1,0){3000}}
\put(5700,3000){
\multiput(0,0)(600,-300){5}{\multiput(0,0)(20,-10){15}{\line(1,0){20}}}\put(2700,-1350){\vector(2,-1){300}}
}
\put(9600,8100){
\put(0,0){\usebox{\vertex}}
\put(2700,0){\usebox{\rightbiedge}}
\multiput(0,0)(4500,0){2}{\usebox{\wcircle}}
\put(2700,0){\usebox{\wcircle}}
\multiput(0,-900)(2700,0){2}{\line(0,1){600}}
\put(0,-900){\line(1,0){2700}}
}
\put(9600,4500){
\put(0,0){\usebox{\vertex}}
\put(2700,0){\usebox{\rightbiedge}}
\put(4500,0){\usebox{\wcircle}}
\put(2700,0){\usebox{\gcircle}}
}
\put(9600,900){
\put(0,0){\usebox{\vertex}}
\put(2700,0){\usebox{\rightbiedge}}
\multiput(0,0)(4500,0){2}{\usebox{\wcircle}}
\put(2700,0){\usebox{\gcircle}}
\multiput(0,-900)(4500,0){2}{\line(0,1){600}}
\put(0,-900){\line(1,0){4500}}
}
\end{picture}\]

\[\begin{picture}(33300,9000)
\put(300,6900){
\multiput(0,0)(9900,0){2}{
\put(0,0){\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(5400,0){2}{\multiput(0,0)(1800,0){2}{\usebox{\aone}}}
\multiput(5400,600)(1800,0){2}{\usebox{\tow}}
\put(1800,600){\usebox{\tow}}
}
\put(5400,0){\usebox{\rightbiedge}}
\put(15300,0){\usebox{\rightbiedge}}
\multiput(0,900)(17100,0){2}{\line(0,1){1200}}
\put(0,2100){\line(1,0){17100}}
\multiput(1800,900)(13500,0){2}{\line(0,1){900}}
\put(1800,1800){\line(1,0){13500}}
\multiput(5400,900)(6300,0){2}{\line(0,1){600}}
\put(5400,1500){\line(1,0){6300}}
\multiput(7200,900)(2700,0){2}{\line(0,1){300}}
\put(7200,1200){\line(1,0){2700}}
\multiput(0,-900)(15300,0){2}{\line(0,-1){1200}}
\put(0,-2100){\line(1,0){15300}}
\put(1800,-900){\line(0,-1){900}}
\put(1800,-1800){\line(1,0){11700}}
\multiput(13500,-1800)(0,300){3}{\line(0,1){150}}
\multiput(3600,-1500)(0,300){2}{\line(0,1){150}}
\put(3600,-1500){\line(1,0){8100}}
\put(11700,-1500){\line(0,1){600}}
\multiput(5400,-1200)(4500,0){2}{\line(0,1){300}}
\put(5400,-1200){\line(1,0){4500}}
}
\put(15150,4200){\vector(2,-1){3000}}
\put(15900,1800){
\multiput(0,0)(9900,0){2}{
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(5400,0){2}{\multiput(0,0)(1800,0){2}{\usebox{\wcircle}}}
}
\multiput(0,0)(9900,0){2}{\usebox{\edge}}
\put(5400,0){\usebox{\rightbiedge}}
\put(15300,0){\usebox{\rightbiedge}}
\multiput(0,-300)(15300,0){2}{\line(0,-1){1500}}
\put(0,-1800){\line(1,0){15300}}
\put(1800,-300){\line(0,-1){1200}}
\put(1800,-1500){\line(1,0){11700}}
\multiput(13500,-1500)(0,300){3}{\line(0,1){150}}
\multiput(3600,-1200)(0,300){2}{\line(0,1){150}}
\put(3600,-1200){\line(1,0){8100}}
\put(11700,-1200){\line(0,1){900}}
\multiput(5400,-900)(4500,0){2}{\line(0,1){600}}
\put(5400,-900){\line(1,0){4500}}
}
\end{picture}\]

\[\begin{picture}(33300,12300)
\put(300,9300){
\multiput(0,0)(9300,0){2}{
\put(0,0){\usebox{\edge}}
\put(5400,0){\usebox{\bifurc}}
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\put(5400,0){\usebox{\aone}}
\multiput(6600,-1200)(0,2400){2}{\usebox{\aone}}
\put(6600,1800){\usebox{\tosw}}
\put(6600,-600){\usebox{\tonw}}
\put(5400,600){\usebox{\tow}}
\put(1800,600){\usebox{\tow}}
}
\put(0,3000){\line(0,-1){2100}}
\put(0,3000){\line(1,0){16650}}
\put(16650,3000){\line(0,-1){3600}}
\multiput(16650,-600)(0,2400){2}{\line(-1,0){450}}
\multiput(1800,2700)(12900,0){2}{\line(0,-1){1800}}
\put(1800,2700){\line(1,0){12900}}
\multiput(5400,2400)(5700,0){2}{\line(0,-1){1500}}
\put(5400,2400){\line(1,0){5700}}
\multiput(6900,1800)(0,-2400){2}{\line(1,0){1050}}
\put(7950,1800){\line(0,-1){2400}}
\put(7950,600){\line(1,0){1050}}
\multiput(0,-3300)(14700,0){2}{\line(0,1){2400}}
\put(0,-3300){\line(1,0){14700}}
\put(1800,-3000){\line(0,1){2100}}
\put(1800,-3000){\line(1,0){11100}}
\put(12900,-3000){\line(0,1){450}}
\multiput(12900,-2400)(0,300){3}{\line(0,1){150}}
\put(3600,-2700){\line(0,1){450}}
\multiput(3600,-2100)(0,300){3}{\line(0,1){150}}
\put(3600,-2700){\line(1,0){7500}}
\put(11100,-2700){\line(0,1){1800}}
\multiput(5400,-2400)(3900,0){2}{\line(0,1){1500}}
\put(5400,-2400){\line(1,0){3900}}
}
\put(15150,5400){\vector(2,-1){3000}}
\put(16500,2700){
\multiput(0,0)(9300,0){2}{
\put(0,0){\usebox{\edge}}
\put(5400,0){\usebox{\bifurc}}
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(1800,0){2}{\usebox{\wcircle}}
\put(5400,0){\usebox{\wcircle}}
\multiput(6600,-1200)(0,2400){2}{\usebox{\wcircle}}
}
\put(0,600){
\multiput(0,-3300)(14700,0){2}{\line(0,1){2400}}
\put(0,-3300){\line(1,0){14700}}
\put(1800,-3000){\line(0,1){2100}}
\put(1800,-3000){\line(1,0){11100}}
\put(12900,-3000){\line(0,1){450}}
\multiput(12900,-2400)(0,300){3}{\line(0,1){150}}
\put(3600,-2700){\line(0,1){450}}
\multiput(3600,-2100)(0,300){3}{\line(0,1){150}}
\put(3600,-2700){\line(1,0){7500}}
\put(11100,-2700){\line(0,1){1800}}
\multiput(5400,-2400)(3900,0){2}{\line(0,1){1500}}
\put(5400,-2400){\line(1,0){3900}}
}
}
\end{picture}\]

\[\begin{picture}(33300,9600)
\put(300,7200){
\put(0,0){\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(5400,0){2}{\multiput(0,0)(1800,0){2}{\usebox{\aone}}}
\multiput(5400,600)(1800,0){2}{\usebox{\tow}}
\put(1800,600){\usebox{\tow}}
\put(5400,0){\usebox{\edge}}
\put(9900,0){
\put(0,0){\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\put(5400,0){\usebox{\aone}}
\multiput(6600,-1200)(0,2400){2}{\usebox{\aone}}
\put(5400,600){\usebox{\tow}}
\put(6600,-600){\usebox{\tonw}}
\put(6600,1800){\usebox{\tosw}}
\put(1800,600){\usebox{\tow}}
\put(5400,0){\usebox{\bifurc}}
}
\put(0,900){\line(0,1){1500}}
\put(0,2400){\line(1,0){17250}}
\put(17250,2400){\line(0,-1){3000}}
\multiput(17250,1800)(0,-2400){2}{\line(-1,0){450}}
\multiput(1800,900)(13500,0){2}{\line(0,1){1200}}
\put(1800,2100){\line(1,0){13500}}
\multiput(5400,900)(6300,0){2}{\line(0,1){600}}
\put(5400,1500){\line(1,0){6300}}
\multiput(7200,900)(2700,0){2}{\line(0,1){300}}
\put(7200,1200){\line(1,0){2700}}
\multiput(0,-900)(15300,0){2}{\line(0,-1){1200}}
\put(0,-2100){\line(1,0){15300}}
\put(1800,-900){\line(0,-1){900}}
\put(1800,-1800){\line(1,0){11700}}
\multiput(13500,-1800)(0,300){3}{\line(0,1){150}}
\multiput(3600,-1500)(0,300){2}{\line(0,1){150}}
\put(3600,-1500){\line(1,0){8100}}
\put(11700,-1500){\line(0,1){600}}
\multiput(5400,-1200)(4500,0){2}{\line(0,1){300}}
\put(5400,-1200){\line(1,0){4500}}
}
\put(15150,4500){\vector(2,-1){3000}}
\put(16500,1800){
\put(0,0){\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(5400,0){2}{\multiput(0,0)(1800,0){2}{\usebox{\wcircle}}}
\put(5400,0){\usebox{\edge}}
\put(9900,0){
\put(0,0){\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(1800,0){2}{\usebox{\wcircle}}
\put(5400,0){\usebox{\wcircle}}
\multiput(6600,-1200)(0,2400){2}{\usebox{\wcircle}}
\put(5400,0){\usebox{\bifurc}}
}
\multiput(0,-300)(15300,0){2}{\line(0,-1){1500}}
\put(0,-1800){\line(1,0){15300}}
\put(1800,-300){\line(0,-1){1200}}
\put(1800,-1500){\line(1,0){11700}}
\multiput(13500,-1500)(0,300){3}{\line(0,1){150}}
\multiput(3600,-1200)(0,300){2}{\line(0,1){150}}
\put(3600,-1200){\line(1,0){8100}}
\put(11700,-1200){\line(0,1){900}}
\multiput(5400,-900)(4500,0){2}{\line(0,1){600}}
\put(5400,-900){\line(1,0){4500}}
}\end{picture}\]

\[\begin{picture}(33300,14400)
\put(300,12000){
\multiput(0,0)(8100,0){2}{
\put(0,0){\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\put(5400,0){\usebox{\aone}}
\put(5400,600){\usebox{\tow}}
\put(1800,600){\usebox{\tow}}
}
\put(13500,0){\usebox{\bifurc}}
\multiput(14700,-1200)(0,2400){2}{\usebox{\aone}}
\put(14700,1800){\usebox{\tosw}}
\put(14700,-600){\usebox{\tonw}}
\put(0,2400){\line(0,-1){1500}}
\put(0,2400){\line(1,0){15450}}
\put(15450,2400){\line(0,-1){3000}}
\multiput(15450,-600)(0,2400){2}{\line(-1,0){450}}
\multiput(1800,1950)(11700,0){2}{\line(0,-1){1050}}
\put(1800,1950){\line(1,0){11700}}
\multiput(5400,1500)(4500,0){2}{\line(0,-1){600}}
\put(5400,1500){\line(1,0){4500}}
\multiput(0,-900)(13500,0){2}{\line(0,-1){1200}}
\put(0,-2100){\line(1,0){13500}}
\put(1800,-900){\line(0,-1){900}}
\put(1800,-1800){\line(1,0){9900}}
\multiput(11700,-1800)(0,300){3}{\line(0,1){150}}
\multiput(3600,-1500)(0,300){2}{\line(0,1){150}}
\put(3600,-1500){\line(1,0){6300}}
\put(9900,-1500){\line(0,1){600}}
\multiput(5400,-1200)(2700,0){2}{\line(0,1){300}}
\put(5400,-1200){\line(1,0){2700}}
}
\put(15300,9300){\vector(2,-1){3000}}
\put(14700,9000){\vector(1,-2){3000}}
\put(18300,6600){
\multiput(0,0)(8100,0){2}{
\put(0,0){\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(1800,0){2}{\usebox{\wcircle}}
\put(5400,0){\usebox{\wcircle}}
}
\put(13500,0){\usebox{\bifurc}}
\multiput(14700,-1200)(0,2400){2}{\usebox{\wcircle}}
\multiput(0,-300)(13500,0){2}{\line(0,-1){1500}}
\put(0,-1800){\line(1,0){13500}}
\put(1800,-300){\line(0,-1){1200}}
\put(1800,-1500){\line(1,0){9900}}
\multiput(11700,-1500)(0,300){3}{\line(0,1){150}}
\multiput(3600,-1200)(0,300){2}{\line(0,1){150}}
\put(3600,-1200){\line(1,0){6300}}
\put(9900,-1200){\line(0,1){900}}
\multiput(5400,-900)(2700,0){2}{\line(0,1){600}}
\put(5400,-900){\line(1,0){2700}}
}
\put(18300,1500){
\put(0,0){\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\put(8100,0){\usebox{\edge}}
\put(13500,0){\usebox{\bifurc}}
\put(9900,0){\usebox{\susp}}
\put(8100,0){\usebox{\wcircle}}
\multiput(14700,-1200)(0,2400){2}{\usebox{\wcircle}}
\put(8100,0){\multiput(0,0)(25,25){13}{\circle*{70}}\multiput(300,300)(300,0){17}{\multiput(0,0)(25,-25){7}{\circle*{70}}}\multiput(450,150)(300,0){16}{\multiput(0,0)(25,25){7}{\circle*{70}}}\thicklines\put(6600,1200){\line(-1,0){400}}\multiput(6200,1200)(-200,-200){5}{\line(0,-1){200}}\multiput(6200,1000)(-200,-200){4}{\line(-1,0){200}}\multiput(5400,200)(-30,-10){5}{\line(-1,0){30}}}
\put(8100,0){\multiput(0,0)(25,-25){13}{\circle*{70}}\multiput(300,-300)(300,0){17}{\multiput(0,0)(25,25){7}{\circle*{70}}}\multiput(450,-150)(300,0){16}{\multiput(0,0)(25,-25){7}{\circle*{70}}}\thicklines\put(6600,-1200){\line(-1,0){400}}\multiput(6200,-1200)(-200,200){5}{\line(0,1){200}}\multiput(6200,-1000)(-200,200){4}{\line(-1,0){200}}\multiput(5400,-200)(-30,10){5}{\line(-1,0){30}}}
}
\end{picture}\]

\[\begin{picture}(33300,9600)
\put(300,7200){
\put(0,0){\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(5400,0){2}{\multiput(0,0)(1800,0){2}{\usebox{\aone}}}
\multiput(5400,600)(1800,0){2}{\usebox{\tow}}
\put(1800,600){\usebox{\tow}}
\put(5400,0){\usebox{\rightbiedge}}
\put(9900,0){
\put(0,0){\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\put(5400,0){\usebox{\aone}}
\multiput(6600,-1200)(0,2400){2}{\usebox{\aone}}
\put(5400,600){\usebox{\tow}}
\put(6600,-600){\usebox{\tonw}}
\put(6600,1800){\usebox{\tosw}}
\put(1800,600){\usebox{\tow}}
\put(5400,0){\usebox{\bifurc}}
}
\put(0,900){\line(0,1){1500}}
\put(0,2400){\line(1,0){17250}}
\put(17250,2400){\line(0,-1){3000}}
\multiput(17250,1800)(0,-2400){2}{\line(-1,0){450}}
\multiput(1800,900)(13500,0){2}{\line(0,1){1200}}
\put(1800,2100){\line(1,0){13500}}
\multiput(5400,900)(6300,0){2}{\line(0,1){600}}
\put(5400,1500){\line(1,0){6300}}
\multiput(7200,900)(2700,0){2}{\line(0,1){300}}
\put(7200,1200){\line(1,0){2700}}
\multiput(0,-900)(15300,0){2}{\line(0,-1){1200}}
\put(0,-2100){\line(1,0){15300}}
\put(1800,-900){\line(0,-1){900}}
\put(1800,-1800){\line(1,0){11700}}
\multiput(13500,-1800)(0,300){3}{\line(0,1){150}}
\multiput(3600,-1500)(0,300){2}{\line(0,1){150}}
\put(3600,-1500){\line(1,0){8100}}
\put(11700,-1500){\line(0,1){600}}
\multiput(5400,-1200)(4500,0){2}{\line(0,1){300}}
\put(5400,-1200){\line(1,0){4500}}
}
\put(15150,4500){\vector(2,-1){3000}}
\put(16500,1800){
\put(0,0){\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(5400,0){2}{\multiput(0,0)(1800,0){2}{\usebox{\wcircle}}}
\put(5400,0){\usebox{\rightbiedge}}
\put(9900,0){
\put(0,0){\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(1800,0){2}{\usebox{\wcircle}}
\put(5400,0){\usebox{\wcircle}}
\multiput(6600,-1200)(0,2400){2}{\usebox{\wcircle}}
\put(5400,0){\usebox{\bifurc}}
}
\multiput(0,-300)(15300,0){2}{\line(0,-1){1500}}
\put(0,-1800){\line(1,0){15300}}
\put(1800,-300){\line(0,-1){1200}}
\put(1800,-1500){\line(1,0){11700}}
\multiput(13500,-1500)(0,300){3}{\line(0,1){150}}
\multiput(3600,-1200)(0,300){2}{\line(0,1){150}}
\put(3600,-1200){\line(1,0){8100}}
\put(11700,-1200){\line(0,1){900}}
\multiput(5400,-900)(4500,0){2}{\line(0,1){600}}
\put(5400,-900){\line(1,0){4500}}
}\end{picture}\]

\[\begin{picture}(18000,2850)
\put(300,1350){
\put(0,0){\usebox{\edge}}
\put(4500,0){\usebox{\lefttriedge}}
\multiput(0,0)(4500,0){2}{\multiput(0,0)(1800,0){2}{\usebox{\aone}}}
\multiput(0,1500)(4500,0){2}{\line(0,-1){600}}
\put(0,1500){\line(1,0){4500}}
\multiput(1800,1200)(4500,0){2}{\line(0,-1){300}}
\put(1800,1200){\line(1,0){2600}}
\put(4600,1200){\line(1,0){1700}}
\multiput(0,-1350)(6300,0){2}{\line(0,1){450}}
\put(0,-1350){\line(1,0){6300}}
\put(1800,600){\usebox{\tow}}
\put(4500,600){\usebox{\toe}}
}
\put(7500,1350){\vector(1,0){3000}}
\put(11400,1350){
\put(0,0){\usebox{\edge}}
\put(4500,0){\usebox{\lefttriedge}}
\multiput(0,0)(4500,0){2}{\multiput(0,0)(1800,0){2}{\usebox{\wcircle}}}
\multiput(0,-900)(6300,0){2}{\line(0,1){600}}
\put(0,-900){\line(1,0){6300}}
}
\end{picture}\]

\[\begin{picture}(14400,5700)
\put(300,2850){
\put(0,0){\usebox{\vertex}}
\put(2700,0){\usebox{\lefttriedge}}
\multiput(0,0)(4500,0){2}{\usebox{\aone}}
\put(2700,0){\usebox{\aone}}
\put(2700,600){\usebox{\toe}}
\multiput(0,1350)(2700,0){2}{\line(0,-1){450}}
\put(0,1350){\line(1,0){2700}}
\multiput(0,-1350)(4500,0){2}{\line(0,1){450}}
\put(0,-1350){\line(1,0){4500}}
}
\put(5700,3450){\vector(3,1){3000}}
\put(5700,2250){\vector(3,-1){3000}}
\put(9600,4800){
\put(0,0){\usebox{\vertex}}
\put(2700,0){\usebox{\lefttriedge}}
\multiput(0,0)(4500,0){2}{\usebox{\wcircle}}
\put(2700,0){\usebox{\wcircle}}
\multiput(0,-900)(4500,0){2}{\line(0,1){600}}
\put(0,-900){\line(1,0){4500}}
}
\put(9600,900){
\put(0,0){\usebox{\vertex}}
\put(2700,0){\usebox{\lefttriedge}}
\put(4500,0){\usebox{\gcircle}}
\put(2700,0){\usebox{\wcircle}}
}
\end{picture}\]

\[\begin{picture}(18000,2850)
\put(300,1350){
\put(0,0){\usebox{\rightbiedge}}
\put(4500,0){\usebox{\lefttriedge}}
\multiput(0,0)(4500,0){2}{\multiput(0,0)(1800,0){2}{\usebox{\aone}}}
\multiput(0,1500)(4500,0){2}{\line(0,-1){600}}
\put(0,1500){\line(1,0){4500}}
\multiput(1800,1200)(4500,0){2}{\line(0,-1){300}}
\put(1800,1200){\line(1,0){2600}}
\put(4600,1200){\line(1,0){1700}}
\multiput(0,-1350)(6300,0){2}{\line(0,1){450}}
\put(0,-1350){\line(1,0){6300}}
\put(1800,600){\usebox{\tow}}
\put(4500,600){\usebox{\toe}}
}
\put(7500,1350){\vector(1,0){3000}}
\put(11400,1350){
\put(0,0){\usebox{\rightbiedge}}
\put(4500,0){\usebox{\lefttriedge}}
\multiput(0,0)(4500,0){2}{\multiput(0,0)(1800,0){2}{\usebox{\wcircle}}}
\multiput(0,-900)(6300,0){2}{\line(0,1){600}}
\put(0,-900){\line(1,0){6300}}
}
\end{picture}\]

\[\begin{picture}(18000,2850)
\put(300,1350){
\multiput(0,0)(4500,0){2}{
\put(0,0){\usebox{\lefttriedge}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\put(0,600){\usebox{\toe}}
}
\multiput(0,1500)(6300,0){2}{\line(0,-1){600}}
\put(0,1500){\line(1,0){6300}}
\multiput(1800,1200)(2700,0){2}{\line(0,-1){300}}
\put(1800,1200){\line(1,0){2700}}
\multiput(1800,-1350)(4500,0){2}{\line(0,1){450}}
\put(1800,-1350){\line(1,0){4500}}
}
\put(7500,1350){\vector(1,0){3000}}
\put(11400,1350){
\multiput(0,0)(4500,0){2}{
\put(0,0){\usebox{\lefttriedge}}
\multiput(0,0)(1800,0){2}{\usebox{\wcircle}}
}
\multiput(1800,-900)(4500,0){2}{\line(0,1){600}}
\put(1800,-900){\line(1,0){4500}}
}
\end{picture}\]

\[\begin{picture}(33300,9000)
\put(300,6600){
\multiput(0,0)(9000,0){2}{
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(5400,0){2}{\multiput(0,0)(1800,0){2}{\usebox{\aone}}}
}
\put(7200,0){\usebox{\edge}}
\multiput(0,2400)(9000,0){2}{\line(0,-1){1500}}
\put(0,2400){\line(1,0){9000}}
\multiput(1800,2100)(9000,0){2}{\line(0,-1){1200}}
\put(1800,2100){\line(1,0){7100}}
\put(9100,2100){\line(1,0){1700}}
\multiput(5400,1500)(9000,0){2}{\line(0,-1){600}}
\put(5400,1500){\line(1,0){3500}}
\put(9100,1500){\line(1,0){1600}}
\put(10900,1500){\line(1,0){3500}}
\multiput(7200,1200)(9000,0){2}{\line(0,-1){300}}
\put(7200,1200){\line(1,0){1700}}
\put(9100,1200){\line(1,0){1600}}
\put(10900,1200){\line(1,0){3400}}
\put(14500,1200){\line(1,0){1700}}
\multiput(0,-2100)(10800,0){2}{\line(0,1){1200}}
\put(0,-2100){\line(1,0){10800}}
\put(1800,-1800){\line(0,1){900}}
\put(1800,-1800){\line(1,0){8900}}
\put(10900,-1800){\line(1,0){1700}}
\multiput(12600,-1800)(0,300){4}{\line(0,1){150}}
\multiput(3600,-1500)(0,300){3}{\line(0,1){150}}
\put(3600,-1500){\line(1,0){7100}}
\put(10900,-1500){\line(1,0){1600}}
\put(12700,-1500){\line(1,0){1700}}
\put(14400,-1500){\line(0,1){600}}
\multiput(5400,-1200)(10800,0){2}{\line(0,1){300}}
\put(5400,-1200){\line(1,0){5300}}
\multiput(10900,-1200)81800,0){2}{\line(1,0){1600}}
\put(14500,-1200){\line(1,0){1700}}
\put(1800,600){\usebox{\tow}}
\multiput(5400,600)(1800,0){2}{\usebox{\tow}}
\multiput(9000,600)(1800,0){2}{\usebox{\toe}}
\put(14400,600){\usebox{\toe}}
}
\put(15150,4200){\vector(2,-1){3000}}
\put(16800,1800){
\multiput(0,0)(9000,0){2}{
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(5400,0){2}{\multiput(0,0)(1800,0){2}{\usebox{\wcircle}}}
}
\put(7200,0){\usebox{\edge}}
\multiput(0,-1800)(10800,0){2}{\line(0,1){1500}}
\put(0,-1800){\line(1,0){10800}}
\put(1800,-1500){\line(0,1){1200}}
\put(1800,-1500){\line(1,0){8900}}
\put(10900,-1500){\line(1,0){1700}}
\multiput(12600,-1500)(0,300){4}{\line(0,1){150}}
\multiput(3600,-1200)(0,300){3}{\line(0,1){150}}
\put(3600,-1200){\line(1,0){7100}}
\put(10900,-1200){\line(1,0){1600}}
\put(12700,-1200){\line(1,0){1700}}
\put(14400,-1200){\line(0,1){900}}
\multiput(5400,-900)(10800,0){2}{\line(0,1){600}}
\put(5400,-900){\line(1,0){5300}}
\multiput(10900,-900)81800,0){2}{\line(1,0){1600}}
\put(14500,-900){\line(1,0){1700}}
}
\end{picture}\]  

\[\begin{picture}(16200,2850)(-300,-1350)
\put(0,0){\usebox{\dynkinbfour}}
\multiput(0,0)(1800,0){4}{\usebox{\aone}}
\multiput(0,1500)(3600,0){2}{\line(0,-1){600}}
\put(0,1500){\line(1,0){3600}}
\multiput(1800,1200)(3600,0){2}{\line(0,-1){300}}
\multiput(1800,1200)(1900,0){2}{\line(1,0){1700}}
\multiput(0,-1350)(5400,0){2}{\line(0,1){450}}
\put(0,-1350){\line(1,0){5400}}
\multiput(1800,600)(3600,0){2}{\usebox{\tow}}
\multiput(1800,600)(1800,0){2}{\usebox{\toe}}
\put(6300,0){\vector(1,0){3000}}
\put(10200,0){
\put(0,0){\usebox{\dynkinbfour}}\multiput(0,0)(1800,0){4}{\usebox{\wcircle}}\multiput(0,-900)(5400,0){2}{\line(0,1){600}}\put(0,-900){\line(1,0){5400}}\put(3600,0){\usebox{\gcircle}}
}
\end{picture}\]

\[\begin{picture}(16200,2850)
\put(300,1350){
\put(0,0){\usebox{\dynkincfour}}
\multiput(0,0)(1800,0){4}{\usebox{\aone}}
\multiput(0,1500)(3600,0){2}{\line(0,-1){600}}
\put(0,1500){\line(1,0){3600}}
\multiput(1800,1200)(3600,0){2}{\line(0,-1){300}}
\multiput(1800,1200)(1900,0){2}{\line(1,0){1700}}
\multiput(0,-1350)(5400,0){2}{\line(0,1){450}}
\put(0,-1350){\line(1,0){5400}}
\put(1800,600){\usebox{\tow}}
\put(3600,600){\usebox{\toe}}
}
\put(6600,1350){\vector(1,0){3000}}
\put(10500,1350){
\put(0,0){\usebox{\dynkincfour}}
\multiput(0,0)(1800,0){4}{\usebox{\wcircle}}
\multiput(0,-900)(5400,0){2}{\line(0,1){600}}
\put(0,-900){\line(1,0){5400}}
}
\end{picture}\]

\[\begin{picture}(22650,4800)
\put(300,2100){
\put(0,0){\usebox{\dynkindseven}}
\multiput(0,0)(1800,0){5}{\usebox{\aone}}
\multiput(8400,-1200)(0,2400){2}{\usebox{\aone}}
\multiput(0,2700)(5400,0){2}{\line(0,-1){1800}}
\put(0,2700){\line(1,0){8400}}
\put(8400,2700){\line(0,-1){600}}
\put(3600,2400){\line(0,-1){1500}}
\put(3600,2400){\line(1,0){1700}}
\put(5500,2400){\line(1,0){2800}}
\put(8500,2400){\line(1,0){650}}
\put(9150,2400){\line(0,-1){3000}}
\put(9150,-600){\line(-1,0){450}}
\multiput(1800,1800)(5400,0){2}{\line(0,-1){900}}
\put(1800,1800){\line(1,0){1700}}
\put(3700,1800){\line(1,0){1600}}
\put(5500,1800){\line(1,0){1700}}
\put(1800,-1800){\line(0,1){900}}
\put(1800,-1800){\line(1,0){6300}}
\multiput(0,-1350)(7200,0){2}{\line(0,1){450}}
\put(0,-1350){\line(1,0){1700}}
\put(1900,-1350){\line(1,0){5300}}
\multiput(1800,600)(1800,0){2}{\usebox{\tow}}
\put(5400,600){\usebox{\toe}}
\put(7200,600){\usebox{\tose}}
\put(8400,1800){\usebox{\tosw}}
}
\put(10050,2100){\vector(1,0){3000}}
\put(13950,2100){
\put(0,0){\usebox{\dynkindseven}}
\multiput(0,0)(1800,0){5}{\usebox{\wcircle}}
\multiput(8400,-1200)(0,2400){2}{\usebox{\wcircle}}
\put(1800,-1200){\line(0,1){900}}
\put(1800,-1200){\line(1,0){6300}}
\multiput(0,-900)(7200,0){2}{\line(0,1){600}}
\put(0,-900){\line(1,0){1700}}
\put(1900,-900){\line(1,0){5300}}
}
\end{picture}\]

\[\begin{picture}(16200,2850)
\put(300,1350){
\put(0,0){\usebox{\dynkinffour}}
\multiput(0,0)(1800,0){4}{\usebox{\aone}}
\multiput(0,1500)(3600,0){2}{\line(0,-1){600}}
\put(0,1500){\line(1,0){3600}}
\multiput(1800,1200)(3600,0){2}{\line(0,-1){300}}
\multiput(1800,1200)(1900,0){2}{\line(1,0){1700}}
\multiput(0,-1350)(5400,0){2}{\line(0,1){450}}
\put(0,-1350){\line(1,0){5400}}
\put(1800,600){\usebox{\tow}}
\put(3600,600){\usebox{\toe}}
}
\put(6600,1350){\vector(1,0){3000}}
\put(10500,1350){
\put(0,0){\usebox{\dynkinffour}}
\multiput(0,0)(1800,0){4}{\usebox{\wcircle}}
\multiput(0,-900)(5400,0){2}{\line(0,1){600}}
\put(0,-900){\line(1,0){5400}}
}
\end{picture}\]

\[\begin{picture}(25200,2850)
\put(300,1350){
\multiput(0,0)(6300,0){2}{
\multiput(0,0)(1800,0){2}{\usebox{\edge}}
\multiput(0,0)(1800,0){3}{\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(3600,600){\usebox{\tow}}
}
\multiput(0,1500)(3600,0){2}{\line(0,-1){600}}
\put(8100,1500){\line(0,-1){600}}
\put(0,1500){\line(1,0){8100}}
\multiput(1800,1200)(4500,0){2}{\line(0,-1){300}}
\put(9900,1200){\line(0,-1){300}}
\multiput(1800,1200)(6400,0){2}{\line(1,0){1700}}
\put(3700,1200){\line(1,0){4300}}
\multiput(1800,-1350)(6300,0){2}{\line(0,1){450}}
\put(1800,-1350){\line(1,0){6300}}
}
\put(11100,1350){\vector(1,0){3000}}
\put(15000,1350){
\multiput(0,0)(6300,0){2}{
\multiput(0,0)(1800,0){2}{\usebox{\edge}}
\multiput(0,0)(1800,0){3}{\usebox{\wcircle}}
}
\multiput(1800,-900)(6300,0){2}{\line(0,1){600}}
\put(1800,-900){\line(1,0){6300}}
}
\end{picture}\]

\[\begin{picture}(21600,2850)
\put(-1500,1350){
\put(1800,0){\usebox{\edge}}
\multiput(1800,0)(1800,0){2}{\usebox{\aone}}
\put(3600,600){\usebox{\tow}}
\put(6300,0){
\multiput(0,0)(1800,0){2}{\usebox{\edge}}
\multiput(0,0)(1800,0){3}{\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(3600,600){\usebox{\tow}}
}
\put(3600,1500){\line(0,-1){600}}
\put(8100,1500){\line(0,-1){600}}
\put(3600,1500){\line(1,0){4500}}
\multiput(1800,1200)(4500,0){2}{\line(0,-1){300}}
\put(9900,1200){\line(0,-1){300}}
\multiput(1800,1200)(6400,0){2}{\line(1,0){1700}}
\put(3700,1200){\line(1,0){4300}}
\multiput(1800,-1350)(6300,0){2}{\line(0,1){450}}
\put(1800,-1350){\line(1,0){6300}}
}
\put(9300,1350){\vector(1,0){3000}}
\put(11400,1350){
\put(1800,0){\usebox{\edge}}
\multiput(1800,0)(1800,0){2}{\usebox{\wcircle}}
\put(6300,0){
\multiput(0,0)(1800,0){2}{\usebox{\edge}}
\multiput(0,0)(1800,0){3}{\usebox{\wcircle}}
}
\multiput(1800,-900)(6300,0){2}{\line(0,1){600}}
\put(1800,-900){\line(1,0){6300}}
}
\end{picture}\]

\[\begin{picture}(18000,5700)
\put(300,2850){
\put(0,0){\usebox{\aone}}
\multiput(2700,0)(1800,0){2}{\usebox{\edge}}
\multiput(2700,0)(1800,0){3}{\usebox{\aone}}
\put(2700,600){\usebox{\toe}}
\put(6300,600){\usebox{\tow}}
\put(0,1350){\line(0,-1){450}}
\put(0,1350){\line(1,0){6300}}
\multiput(2700,1350)(3600,0){2}{\line(0,-1){450}}
\multiput(0,-1350)(4500,0){2}{\line(0,1){450}}
\put(0,-1350){\line(1,0){4500}}
}
\put(7500,3450){\vector(3,1){3000}}
\put(7500,2250){\vector(3,-1){3000}}
\put(11400,4800){
\put(0,0){\usebox{\vertex}}
\put(0,0){\usebox{\wcircle}}
\multiput(2700,0)(1800,0){2}{\usebox{\edge}}
\multiput(2700,0)(1800,0){3}{\usebox{\wcircle}}
\multiput(0,-900)(4500,0){2}{\line(0,1){600}}
\put(0,-900){\line(1,0){4500}}
}
\put(11400,900){
\put(0,0){\usebox{\vertex}}
\multiput(2700,0)(1800,0){2}{\usebox{\atwo}}
}
\end{picture}\]

\[\begin{picture}(25200,2850)
\put(300,1350){
\put(0,0){\usebox{\dynkinathree}}
\put(6300,0){\usebox{\dynkinbthree}}
\multiput(0,0)(6300,0){2}{
\multiput(0,0)(1800,0){3}{\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(3600,600){\usebox{\tow}}
}
\multiput(0,1500)(3600,0){2}{\line(0,-1){600}}
\put(8100,1500){\line(0,-1){600}}
\put(0,1500){\line(1,0){8100}}
\multiput(1800,1200)(4500,0){2}{\line(0,-1){300}}
\put(9900,1200){\line(0,-1){300}}
\multiput(1800,1200)(6400,0){2}{\line(1,0){1700}}
\put(3700,1200){\line(1,0){4300}}
\multiput(1800,-1350)(6300,0){2}{\line(0,1){450}}
\put(1800,-1350){\line(1,0){6300}}
}
\put(11100,1350){\vector(1,0){3000}}
\put(15000,1350){
\put(0,0){\usebox{\dynkinathree}}
\put(6300,0){\usebox{\dynkinbthree}}
\multiput(0,0)(6300,0){2}{
\multiput(0,0)(1800,0){3}{\usebox{\wcircle}}
}
\multiput(1800,-900)(6300,0){2}{\line(0,1){600}}
\put(1800,-900){\line(1,0){6300}}
}
\end{picture}\]

\[\begin{picture}(21600,2850)
\put(300,1350){
\put(0,0){\usebox{\dynkinathree}}
\put(6300,0){\usebox{\dynkinbtwo}}
\multiput(0,0)(1800,0){3}{\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(3600,600){\usebox{\tow}}
\put(6300,0){
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\put(1800,600){\usebox{\tow}}
}
\multiput(0,1500)(3600,0){2}{\line(0,-1){600}}
\put(6300,1500){\line(0,-1){600}}
\put(0,1500){\line(1,0){6300}}
\multiput(1800,1200)(6300,0){2}{\line(0,-1){300}}
\multiput(1800,1200)(4600,0){2}{\line(1,0){1700}}
\put(3700,1200){\line(1,0){2500}}
\multiput(1800,-1350)(4500,0){2}{\line(0,1){450}}
\put(1800,-1350){\line(1,0){4500}}
}
\put(9300,1350){\vector(1,0){3000}}
\put(13200,1350){
\put(0,0){\usebox{\dynkinathree}}
\put(6300,0){\usebox{\dynkinbtwo}}
\multiput(0,0)(1800,0){3}{\usebox{\wcircle}}
\put(6300,0){
\multiput(0,0)(1800,0){2}{\usebox{\wcircle}}
}
\multiput(1800,-900)(4500,0){2}{\line(0,1){600}}
\put(1800,-900){\line(1,0){4500}}
}
\end{picture}\]

\[\begin{picture}(21600,2850)
\put(-1500,1350){
\put(1800,0){\usebox{\edge}}
\multiput(1800,0)(1800,0){2}{\usebox{\aone}}
\put(3600,600){\usebox{\tow}}
\put(6300,0){
\put(0,0){\usebox{\dynkinbthree}}
\multiput(0,0)(1800,0){3}{\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(3600,600){\usebox{\tow}}
}
\put(3600,1500){\line(0,-1){600}}
\put(8100,1500){\line(0,-1){600}}
\put(3600,1500){\line(1,0){4500}}
\multiput(1800,1200)(4500,0){2}{\line(0,-1){300}}
\put(9900,1200){\line(0,-1){300}}
\multiput(1800,1200)(6400,0){2}{\line(1,0){1700}}
\put(3700,1200){\line(1,0){4300}}
\multiput(1800,-1350)(6300,0){2}{\line(0,1){450}}
\put(1800,-1350){\line(1,0){6300}}
}
\put(9300,1350){\vector(1,0){3000}}
\put(11400,1350){
\put(1800,0){\usebox{\edge}}
\multiput(1800,0)(1800,0){2}{\usebox{\wcircle}}
\put(6300,0){
\put(0,0){\usebox{\dynkinbthree}}
\multiput(0,0)(1800,0){3}{\usebox{\wcircle}}
}
\multiput(1800,-900)(6300,0){2}{\line(0,1){600}}
\put(1800,-900){\line(1,0){6300}}
}
\end{picture}\]

\[\begin{picture}(18000,5700)
\put(300,2850){
\put(0,0){\usebox{\aone}}
\put(2700,0){\usebox{\dynkinbthree}}
\multiput(2700,0)(1800,0){3}{\usebox{\aone}}
\put(2700,600){\usebox{\toe}}
\put(6300,600){\usebox{\tow}}
\put(0,1350){\line(0,-1){450}}
\put(0,1350){\line(1,0){6300}}
\multiput(2700,1350)(3600,0){2}{\line(0,-1){450}}
\multiput(0,-1350)(4500,0){2}{\line(0,1){450}}
\put(0,-1350){\line(1,0){4500}}
}
\put(7500,3450){\vector(3,1){3000}}
\put(7500,2250){\vector(3,-1){3000}}
\put(11400,4800){
\put(0,0){\usebox{\vertex}}
\put(0,0){\usebox{\wcircle}}
\put(2700,0){\usebox{\dynkinbthree}}
\multiput(2700,0)(1800,0){3}{\usebox{\wcircle}}
\multiput(0,-900)(4500,0){2}{\line(0,1){600}}
\put(0,-900){\line(1,0){4500}}
}
\put(11400,900){
\put(0,0){\usebox{\vertex}}
\put(2700,0){\usebox{\atwo}}
\put(4500,0){\usebox{\bsecondtwo}}
}
\end{picture}\]

\[\begin{picture}(25200,2850)
\put(300,1350){
\multiput(0,0)(6300,0){2}{
\put(0,0){\usebox{\edge}}
\multiput(0,0)(1800,0){3}{\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(3600,600){\usebox{\tow}}
\put(1800,0){\usebox{\rightbiedge}}
}
\multiput(0,1500)(3600,0){2}{\line(0,-1){600}}
\put(8100,1500){\line(0,-1){600}}
\put(0,1500){\line(1,0){8100}}
\multiput(1800,1200)(4500,0){2}{\line(0,-1){300}}
\put(9900,1200){\line(0,-1){300}}
\multiput(1800,1200)(6400,0){2}{\line(1,0){1700}}
\put(3700,1200){\line(1,0){4300}}
\multiput(1800,-1350)(6300,0){2}{\line(0,1){450}}
\put(1800,-1350){\line(1,0){6300}}
}
\put(11100,1350){\vector(1,0){3000}}
\put(15000,1350){
\multiput(0,0)(6300,0){2}{
\put(0,0){\usebox{\edge}}
\multiput(0,0)(1800,0){3}{\usebox{\wcircle}}
\put(1800,0){\usebox{\rightbiedge}}
}
\multiput(1800,-900)(6300,0){2}{\line(0,1){600}}
\put(1800,-900){\line(1,0){6300}}
}
\end{picture}\]

\[\begin{picture}(21600,2850)
\put(-1500,1350){
\put(1800,0){\usebox{\rightbiedge}}
\multiput(1800,0)(1800,0){2}{\usebox{\aone}}
\put(3600,600){\usebox{\tow}}
\put(6300,0){
\put(0,0){\usebox{\dynkinbthree}}
\multiput(0,0)(1800,0){3}{\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(3600,600){\usebox{\tow}}
}
\put(3600,1500){\line(0,-1){600}}
\put(8100,1500){\line(0,-1){600}}
\put(3600,1500){\line(1,0){4500}}
\multiput(1800,1200)(4500,0){2}{\line(0,-1){300}}
\put(9900,1200){\line(0,-1){300}}
\multiput(1800,1200)(6400,0){2}{\line(1,0){1700}}
\put(3700,1200){\line(1,0){4300}}
\multiput(1800,-1350)(6300,0){2}{\line(0,1){450}}
\put(1800,-1350){\line(1,0){6300}}
}
\put(9300,1350){\vector(1,0){3000}}
\put(11400,1350){
\put(1800,0){\usebox{\rightbiedge}}
\multiput(1800,0)(1800,0){2}{\usebox{\wcircle}}
\put(6300,0){
\put(0,0){\usebox{\dynkinbthree}}
\multiput(0,0)(1800,0){3}{\usebox{\wcircle}}
}
\multiput(1800,-900)(6300,0){2}{\line(0,1){600}}
\put(1800,-900){\line(1,0){6300}}
}
\end{picture}\]

\[\begin{picture}(18000,5700)
\put(300,2850){
\put(0,0){\usebox{\aone}}
\put(2700,0){\usebox{\dynkincthree}}
\multiput(2700,0)(1800,0){3}{\usebox{\aone}}
\put(0,1350){\line(0,-1){450}}
\put(0,1350){\line(1,0){6300}}
\multiput(2700,1350)(3600,0){2}{\line(0,-1){450}}
\multiput(0,-1350)(4500,0){2}{\line(0,1){450}}
\put(0,-1350){\line(1,0){4500}}
\multiput(2700,600)(1800,0){2}{\usebox{\toe}}
\put(6300,600){\usebox{\tow}}
}
\put(7500,3450){\vector(3,1){3000}}
\put(11400,4800){
\put(0,0){\usebox{\vertex}}\put(0,0){\usebox{\wcircle}}\put(2700,0){\usebox{\dynkincthree}}\multiput(2700,0)(1800,0){2}{\usebox{\wcircle}}\put(6300,0){\usebox{\gcircle}}\multiput(0,-900)(4500,0){2}{\line(0,1){600}}\put(0,-900){\line(1,0){4500}}
}
\put(7500,2250){\vector(3,-1){3000}}
\put(11400,900){
\put(0,0){\usebox{\vertex}}
\put(2700,0){\usebox{\atwo}}
\put(4500,0){\usebox{\leftbiedge}}
\put(6300,0){\usebox{\gcircle}}
}
\end{picture}\]

\[\begin{picture}(23250,5100)
\put(300,2400){
\multiput(0,0)(5700,0){2}{
\put(0,0){\usebox{\dynkindfour}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\multiput(3000,-1200)(0,2400){2}{\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(3000,1800){\usebox{\tosw}}
\put(3000,-600){\usebox{\tonw}}
}
\multiput(1800,2700)(3900,0){2}{\line(0,-1){1800}}
\put(1800,2700){\line(1,0){7650}}
\put(9450,2700){\line(0,-1){3300}}
\multiput(9450,1800)(0,-2400){2}{\line(-1,0){450}}
\multiput(0,2400)(7500,0){2}{\line(0,-1){1500}}
\multiput(0,2400)(5800,0){2}{\line(1,0){1700}}
\put(1900,2400){\line(1,0){3700}}
\put(3750,2400){\line(0,-1){3000}}
\multiput(3750,1800)(0,-2400){2}{\line(-1,0){450}}
\multiput(1800,-2400)(5700,0){2}{\line(0,1){1500}}
\put(1800,-2400){\line(1,0){5700}}
}
\put(10350,2400){\vector(1,0){3000}}
\put(14250,2400){
\multiput(0,0)(5700,0){2}{
\put(0,0){\usebox{\dynkindfour}}
\multiput(0,0)(1800,0){2}{\usebox{\wcircle}}
\multiput(3000,-1200)(0,2400){2}{\usebox{\wcircle}}
}
\multiput(1800,-1800)(5700,0){2}{\line(0,1){1500}}
\put(1800,-1800){\line(1,0){5700}}
}
\end{picture}\]

\[\begin{picture}(24750,4500)
\put(300,2100){
\put(0,0){\usebox{\dynkinathree}}
\multiput(0,0)(1800,0){3}{\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(3600,600){\usebox{\tow}}
\put(6300,0){
\put(0,0){\usebox{\dynkindfour}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\multiput(3000,-1200)(0,2400){2}{\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(3000,1800){\usebox{\tosw}}
\put(3000,-600){\usebox{\tonw}}
}
\multiput(1800,2400)(4500,0){2}{\line(0,-1){1500}}
\put(1800,2400){\line(1,0){8250}}
\put(10050,2400){\line(0,-1){3000}}
\multiput(10050,1800)(0,-2400){2}{\line(-1,0){450}}
\multiput(0,1800)(3600,0){2}{\line(0,-1){900}}
\multiput(0,1800)(6400,0){2}{\line(1,0){1700}}
\put(1900,1800){\line(1,0){4300}}
\put(8100,1800){\line(0,-1){900}}
\multiput(1800,-1500)(6300,0){2}{\line(0,1){600}}
\put(1800,-1500){\line(1,0){6300}}
}
\put(10950,2100){\vector(1,0){3000}}
\put(14850,2100){
\put(0,0){\usebox{\dynkinathree}}
\multiput(0,0)(1800,0){3}{\usebox{\wcircle}}
\put(6300,0){
\put(0,0){\usebox{\dynkindfour}}
\multiput(0,0)(1800,0){2}{\usebox{\wcircle}}
\multiput(3000,-1200)(0,2400){2}{\usebox{\wcircle}}
}
\multiput(1800,-900)(6300,0){2}{\line(0,1){600}}
\put(1800,-900){\line(1,0){6300}}
}
\end{picture}\]

\[\begin{picture}(20850,4500)
\put(-1500,2100){
\put(1800,0){\usebox{\edge}}
\multiput(1800,0)(1800,0){2}{\usebox{\aone}}
\put(3600,600){\usebox{\tow}}
\put(6300,0){
\put(0,0){\usebox{\dynkindfour}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\multiput(3000,-1200)(0,2400){2}{\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(3000,1800){\usebox{\tosw}}
\put(3000,-600){\usebox{\tonw}}
}
\multiput(1800,2400)(4500,0){2}{\line(0,-1){1500}}
\put(1800,2400){\line(1,0){8250}}
\put(10050,2400){\line(0,-1){3000}}
\multiput(10050,1800)(0,-2400){2}{\line(-1,0){450}}
\put(3600,1800){\line(0,-1){900}}
\put(6400,1800){\line(1,0){1700}}
\put(3600,1800){\line(1,0){2600}}
\put(8100,1800){\line(0,-1){900}}
\multiput(1800,-1500)(6300,0){2}{\line(0,1){600}}
\put(1800,-1500){\line(1,0){6300}}
}
\put(9150,2100){\vector(1,0){3000}}
\put(11250,2100){
\put(1800,0){\usebox{\edge}}
\multiput(1800,0)(1800,0){2}{\usebox{\wcircle}}
\put(6300,0){
\put(0,0){\usebox{\dynkindfour}}
\multiput(0,0)(1800,0){2}{\usebox{\wcircle}}
\multiput(3000,-1200)(0,2400){2}{\usebox{\wcircle}}
}
\multiput(1800,-900)(6300,0){2}{\line(0,1){600}}
\put(1800,-900){\line(1,0){6300}}
}
\end{picture}\]

\[\begin{picture}(17250,7800)
\put(300,3900){
\put(0,0){\usebox{\vertex}}
\put(2700,0){\usebox{\dynkindfour}}
\put(0,0){\usebox{\aone}}
\multiput(2700,0)(1800,0){2}{\usebox{\aone}}
\multiput(5700,-1200)(0,2400){2}{\usebox{\aone}}
\put(2700,600){\usebox{\toe}}
\put(5700,-600){\usebox{\tonw}}
\put(5700,1800){\usebox{\tosw}}
\multiput(0,2400)(2700,0){2}{\line(0,-1){1500}}
\put(0,2400){\line(1,0){6450}}
\put(6450,2400){\line(0,-1){3000}}
\multiput(6450,1800)(0,-2400){2}{\line(-1,0){450}}
\multiput(0,-1350)(4500,0){2}{\line(0,1){450}}
\put(0,-1350){\line(1,0){4500}}
}
\put(7350,4500){\vector(2,1){3000}}
\put(7350,3300){\vector(2,-1){3000}}
\put(11250,6300){
\put(0,0){\usebox{\vertex}}
\put(2700,0){\usebox{\dynkindfour}}
\put(0,0){\usebox{\wcircle}}
\multiput(2700,0)(1800,0){2}{\usebox{\wcircle}}
\multiput(5700,-1200)(0,2400){2}{\usebox{\wcircle}}
\multiput(0,-900)(4500,0){2}{\line(0,1){600}}
\put(0,-900){\line(1,0){4500}}
}
\put(11250,1500){
\put(0,0){\usebox{\vertex}}
\put(2700,0){\usebox{\atwo}}
\put(4500,0){\usebox{\atwone}}
\put(4500,0){\usebox{\atwose}}
}
\end{picture}\]

\[\begin{picture}(24750,4500)
\put(300,2100){
\put(0,0){\usebox{\dynkinbthree}}
\multiput(0,0)(1800,0){3}{\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(3600,600){\usebox{\tow}}
\put(6300,0){
\put(0,0){\usebox{\dynkindfour}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\multiput(3000,-1200)(0,2400){2}{\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(3000,1800){\usebox{\tosw}}
\put(3000,-600){\usebox{\tonw}}
}
\multiput(1800,2400)(4500,0){2}{\line(0,-1){1500}}
\put(1800,2400){\line(1,0){8250}}
\put(10050,2400){\line(0,-1){3000}}
\multiput(10050,1800)(0,-2400){2}{\line(-1,0){450}}
\multiput(0,1800)(3600,0){2}{\line(0,-1){900}}
\multiput(0,1800)(6400,0){2}{\line(1,0){1700}}
\put(1900,1800){\line(1,0){4300}}
\put(8100,1800){\line(0,-1){900}}
\multiput(1800,-1500)(6300,0){2}{\line(0,1){600}}
\put(1800,-1500){\line(1,0){6300}}
}
\put(10950,2100){\vector(1,0){3000}}
\put(14850,2100){
\put(0,0){\usebox{\dynkinbthree}}
\multiput(0,0)(1800,0){3}{\usebox{\wcircle}}
\put(6300,0){
\put(0,0){\usebox{\dynkindfour}}
\multiput(0,0)(1800,0){2}{\usebox{\wcircle}}
\multiput(3000,-1200)(0,2400){2}{\usebox{\wcircle}}
}
\multiput(1800,-900)(6300,0){2}{\line(0,1){600}}
\put(1800,-900){\line(1,0){6300}}
}
\end{picture}\]

\[\begin{picture}(20850,4500)
\put(-1500,2100){
\put(1800,0){\usebox{\rightbiedge}}
\multiput(1800,0)(1800,0){2}{\usebox{\aone}}
\put(3600,600){\usebox{\tow}}
\put(6300,0){
\put(0,0){\usebox{\dynkindfour}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\multiput(3000,-1200)(0,2400){2}{\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(3000,1800){\usebox{\tosw}}
\put(3000,-600){\usebox{\tonw}}
}
\multiput(1800,2400)(4500,0){2}{\line(0,-1){1500}}
\put(1800,2400){\line(1,0){8250}}
\put(10050,2400){\line(0,-1){3000}}
\multiput(10050,1800)(0,-2400){2}{\line(-1,0){450}}
\put(3600,1800){\line(0,-1){900}}
\put(6400,1800){\line(1,0){1700}}
\put(3600,1800){\line(1,0){2600}}
\put(8100,1800){\line(0,-1){900}}
\multiput(1800,-1500)(6300,0){2}{\line(0,1){600}}
\put(1800,-1500){\line(1,0){6300}}
}
\put(9150,2100){\vector(1,0){3000}}
\put(11250,2100){
\put(1800,0){\usebox{\rightbiedge}}
\multiput(1800,0)(1800,0){2}{\usebox{\wcircle}}
\put(6300,0){
\put(0,0){\usebox{\dynkindfour}}
\multiput(0,0)(1800,0){2}{\usebox{\wcircle}}
\multiput(3000,-1200)(0,2400){2}{\usebox{\wcircle}}
}
\multiput(1800,-900)(6300,0){2}{\line(0,1){600}}
\put(1800,-900){\line(1,0){6300}}
}
\end{picture}\]

\[\begin{picture}(21600,2850)
\put(300,1350){
\put(0,0){\usebox{\edge}}
\put(1800,0){\usebox{\edge}}
\multiput(0,0)(1800,0){3}{\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(3600,600){\usebox{\tow}}
\put(6300,0){\usebox{\lefttriedge}}
\multiput(6300,0)(1800,0){2}{\usebox{\aone}}
\put(6300,600){\usebox{\toe}}
\multiput(0,1500)(3600,0){2}{\line(0,-1){600}}
\put(8100,1500){\line(0,-1){600}}
\put(0,1500){\line(1,0){8100}}
\multiput(1800,1200)(4500,0){2}{\line(0,-1){300}}
\put(1800,1200){\line(1,0){1700}}
\put(3700,1200){\line(1,0){2600}}
\multiput(1800,-1350)(6300,0){2}{\line(0,1){450}}
\put(1800,-1350){\line(1,0){6300}}
}
\put(9300,1350){\vector(1,0){3000}}
\put(13200,1350){
\put(0,0){\usebox{\edge}}
\put(1800,0){\usebox{\edge}}
\multiput(0,0)(1800,0){3}{\usebox{\wcircle}}
\put(6300,0){\usebox{\lefttriedge}}
\multiput(6300,0)(1800,0){2}{\usebox{\wcircle}}
\multiput(1800,-900)(6300,0){2}{\line(0,1){600}}
\put(1800,-900){\line(1,0){6300}}
}
\end{picture}\]

\[\begin{picture}(21600,2850)
\put(300,1350){
\put(0,0){\usebox{\edge}}
\put(1800,0){\usebox{\rightbiedge}}
\multiput(0,0)(1800,0){3}{\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(3600,600){\usebox{\tow}}
\put(6300,0){\usebox{\lefttriedge}}
\multiput(6300,0)(1800,0){2}{\usebox{\aone}}
\put(6300,600){\usebox{\toe}}
\multiput(0,1500)(3600,0){2}{\line(0,-1){600}}
\put(8100,1500){\line(0,-1){600}}
\put(0,1500){\line(1,0){8100}}
\multiput(1800,1200)(4500,0){2}{\line(0,-1){300}}
\put(1800,1200){\line(1,0){1700}}
\put(3700,1200){\line(1,0){2600}}
\multiput(1800,-1350)(6300,0){2}{\line(0,1){450}}
\put(1800,-1350){\line(1,0){6300}}
}
\put(9300,1350){\vector(1,0){3000}}
\put(13200,1350){
\put(0,0){\usebox{\edge}}
\put(1800,0){\usebox{\rightbiedge}}
\multiput(0,0)(1800,0){3}{\usebox{\wcircle}}
\put(6300,0){\usebox{\lefttriedge}}
\multiput(6300,0)(1800,0){2}{\usebox{\wcircle}}
\multiput(1800,-900)(6300,0){2}{\line(0,1){600}}
\put(1800,-900){\line(1,0){6300}}
}
\end{picture}\]

\[\begin{picture}(20400,5100)
\put(300,2400){
\put(0,0){\usebox{\dynkindfour}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\multiput(3000,-1200)(0,2400){2}{\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(3000,1800){\usebox{\tosw}}
\put(3000,-600){\usebox{\tonw}}
\put(5700,0){\usebox{\lefttriedge}}
\multiput(5700,0)(1800,0){2}{\usebox{\aone}}
\put(5700,600){\usebox{\toe}}
\multiput(1800,2400)(3900,0){2}{\line(0,-1){1500}}
\put(1800,2400){\line(1,0){1850}}
\put(3850,2400){\line(1,0){1850}}
\multiput(0,2700)(7500,0){2}{\line(0,-1){1800}}
\put(0,2700){\line(1,0){7500}}
\put(3750,2700){\line(0,-1){3300}}
\multiput(3750,1800)(0,-2400){2}{\line(-1,0){450}}
\multiput(1800,-2400)(5700,0){2}{\line(0,1){1500}}
\put(1800,-2400){\line(1,0){5700}}
}
\put(8700,2400){\vector(1,0){3000}}
\put(12600,2400){
\put(0,0){\usebox{\dynkindfour}}
\multiput(0,0)(1800,0){2}{\usebox{\wcircle}}
\multiput(3000,-1200)(0,2400){2}{\usebox{\wcircle}}
\put(5700,0){\usebox{\lefttriedge}}
\multiput(5700,0)(1800,0){2}{\usebox{\wcircle}}
\multiput(1800,-1800)(5700,0){2}{\line(0,1){1500}}
\put(1800,-1800){\line(1,0){5700}}
}
\end{picture}\]

\[\begin{picture}(23400,2850)
\put(300,1350){
\put(0,0){\usebox{\dynkinasix}}
\multiput(0,0)(1800,0){6}{\usebox{\aone}}
\multiput(0,600)(5400,0){2}{\usebox{\toe}}
\multiput(3600,600)(5400,0){2}{\usebox{\tow}}
\multiput(0,1500)(3600,0){3}{\line(0,-1){600}}
\put(0,1500){\line(1,0){7200}}
\multiput(1800,1200)(3600,0){3}{\line(0,-1){300}}
\multiput(1800,1200)(5500,0){2}{\line(1,0){1700}}
\put(3700,1200){\line(1,0){3400}}
\multiput(1800,-1350)(5400,0){2}{\line(0,1){450}}
\put(1800,-1350){\line(1,0){5400}}
}
\put(10200,1350){\vector(1,0){3000}}
\put(14100,1350){
\put(0,0){\usebox{\dynkinasix}}
\multiput(0,0)(1800,0){6}{\usebox{\wcircle}}
\multiput(1800,-900)(5400,0){2}{\line(0,1){600}}
\put(1800,-900){\line(1,0){5400}}
}
\end{picture}\]

\[\begin{picture}(19800,2850)
\put(300,1350){
\put(0,0){\usebox{\dynkinafive}}
\multiput(0,0)(1800,0){5}{\usebox{\aone}}
\multiput(0,600)(5400,0){2}{\usebox{\toe}}
\put(3600,600){\usebox{\tow}}
\multiput(0,1500)(3600,0){3}{\line(0,-1){600}}
\put(0,1500){\line(1,0){7200}}
\multiput(1800,1200)(3600,0){2}{\line(0,-1){300}}
\multiput(1800,1200)(1900,0){2}{\line(1,0){1700}}
\multiput(1800,-1350)(5400,0){2}{\line(0,1){450}}
\put(1800,-1350){\line(1,0){5400}}
}
\put(8400,1350){\vector(1,0){3000}}
\put(12300,1350){
\put(0,0){\usebox{\dynkinafive}}
\multiput(0,0)(1800,0){5}{\usebox{\wcircle}}
\multiput(1800,-900)(5400,0){2}{\line(0,1){600}}
\put(1800,-900){\line(1,0){5400}}
}
\end{picture}\]

\[\begin{picture}(23400,2850)
\put(300,1350){
\put(0,0){\usebox{\dynkinbsix}}
\multiput(0,0)(1800,0){6}{\usebox{\aone}}
\multiput(0,600)(5400,0){2}{\usebox{\toe}}
\multiput(3600,600)(5400,0){2}{\usebox{\tow}}
\multiput(0,1500)(3600,0){3}{\line(0,-1){600}}
\put(0,1500){\line(1,0){7200}}
\multiput(1800,1200)(3600,0){3}{\line(0,-1){300}}
\multiput(1800,1200)(5500,0){2}{\line(1,0){1700}}
\put(3700,1200){\line(1,0){3400}}
\multiput(1800,-1350)(5400,0){2}{\line(0,1){450}}
\put(1800,-1350){\line(1,0){5400}}
}
\put(10200,1350){\vector(1,0){3000}}
\put(14100,1350){
\put(0,0){\usebox{\dynkinbsix}}
\multiput(0,0)(1800,0){6}{\usebox{\wcircle}}
\multiput(1800,-900)(5400,0){2}{\line(0,1){600}}
\put(1800,-900){\line(1,0){5400}}
}
\end{picture}\]

\[\begin{picture}(19800,2850)
\put(-1500,1350){
\put(1800,0){\usebox{\dynkinbfive}}
\multiput(1800,0)(1800,0){5}{\usebox{\aone}}
\put(5400,600){\usebox{\toe}}
\multiput(3600,600)(5400,0){2}{\usebox{\tow}}
\multiput(3600,1500)(3600,0){2}{\line(0,-1){600}}
\put(3600,1500){\line(1,0){3600}}
\multiput(1800,1200)(3600,0){3}{\line(0,-1){300}}
\multiput(1800,1200)(5500,0){2}{\line(1,0){1700}}
\put(3700,1200){\line(1,0){3400}}
\multiput(1800,-1350)(5400,0){2}{\line(0,1){450}}
\put(1800,-1350){\line(1,0){5400}}
}
\put(8400,1350){\vector(1,0){3000}}
\put(10500,1350){
\put(1800,0){\usebox{\dynkinbfive}}
\multiput(1800,0)(1800,0){5}{\usebox{\wcircle}}
\multiput(1800,-900)(5400,0){2}{\line(0,1){600}}
\put(1800,-900){\line(1,0){5400}}
}
\end{picture}\]

\[\begin{picture}(19800,2850)
\put(300,1350){
\put(0,0){\usebox{\dynkincfive}}
\multiput(0,0)(1800,0){5}{\usebox{\aone}}
\multiput(0,600)(5400,0){2}{\usebox{\toe}}
\put(3600,600){\usebox{\tow}}
\multiput(0,1500)(3600,0){3}{\line(0,-1){600}}
\put(0,1500){\line(1,0){7200}}
\multiput(1800,1200)(3600,0){2}{\line(0,-1){300}}
\multiput(1800,1200)(1900,0){2}{\line(1,0){1700}}
\multiput(1800,-1350)(5400,0){2}{\line(0,1){450}}
\put(1800,-1350){\line(1,0){5400}}
}
\put(8400,1350){\vector(1,0){3000}}
\put(12300,1350){
\put(0,0){\usebox{\dynkincfive}}
\multiput(0,0)(1800,0){5}{\usebox{\wcircle}}
\multiput(1800,-900)(5400,0){2}{\line(0,1){600}}
\put(1800,-900){\line(1,0){5400}}
}
\end{picture}\]

\[\begin{picture}(22650,4500)
\put(300,2100){
\put(0,0){\usebox{\dynkindseven}}
\multiput(0,0)(1800,0){5}{\usebox{\aone}}
\multiput(8400,-1200)(0,2400){2}{\usebox{\aone}}
\multiput(0,600)(5400,0){2}{\usebox{\toe}}
\put(3600,600){\usebox{\tow}}
\put(8400,1800){\usebox{\tosw}}
\put(8400,-600){\usebox{\tonw}}
\multiput(1800,2400)(3600,0){2}{\line(0,-1){1500}}
\put(1800,2400){\line(1,0){7350}}
\put(9150,2400){\line(0,-1){3000}}
\multiput(9150,1800)(0,-2400){2}{\line(-1,0){450}}
\multiput(0,1800)(3600,0){3}{\line(0,-1){900}}
\multiput(0,1800)(5500,0){2}{\line(1,0){1700}}
\put(1900,1800){\line(1,0){3400}}
\multiput(1800,-1500)(5400,0){2}{\line(0,1){600}}
\put(1800,-1500){\line(1,0){5400}}
}
\put(10050,2100){\vector(1,0){3000}}
\put(13950,2100){
\put(0,0){\usebox{\dynkindseven}}
\multiput(0,0)(1800,0){5}{\usebox{\wcircle}}
\multiput(8400,-1200)(0,2400){2}{\usebox{\wcircle}}
\multiput(1800,-900)(5400,0){2}{\line(0,1){600}}
\put(1800,-900){\line(1,0){5400}}
}
\end{picture}\]

\[\begin{picture}(19050,4500)
\put(-1500,2100){
\put(1800,0){\usebox{\dynkindsix}}
\multiput(1800,0)(1800,0){4}{\usebox{\aone}}
\multiput(8400,-1200)(0,2400){2}{\usebox{\aone}}
\put(5400,600){\usebox{\toe}}
\put(3600,600){\usebox{\tow}}
\put(8400,1800){\usebox{\tosw}}
\put(8400,-600){\usebox{\tonw}}
\multiput(1800,2400)(3600,0){2}{\line(0,-1){1500}}
\put(1800,2400){\line(1,0){7350}}
\put(9150,2400){\line(0,-1){3000}}
\multiput(9150,1800)(0,-2400){2}{\line(-1,0){450}}
\multiput(3600,1800)(3600,0){2}{\line(0,-1){900}}
\multiput(3600,1800)(1900,0){2}{\line(1,0){1700}}
\multiput(1800,-1500)(5400,0){2}{\line(0,1){600}}
\put(1800,-1500){\line(1,0){5400}}
}
\put(8250,2100){\vector(1,0){3000}}
\put(10350,2100){
\put(1800,0){\usebox{\dynkindsix}}
\multiput(1800,0)(1800,0){4}{\usebox{\wcircle}}
\multiput(8400,-1200)(0,2400){2}{\usebox{\wcircle}}
\multiput(1800,-900)(5400,0){2}{\line(0,1){600}}
\put(1800,-900){\line(1,0){5400}}
}
\end{picture}\]

\[\begin{picture}(27000,3300)
\put(300,1500){
\put(0,0){\usebox{\dynkinaseven}}
\multiput(0,0)(1800,0){7}{\usebox{\aone}}
\multiput(0,600)(1800,0){2}{\usebox{\toe}}
\put(5400,600){\usebox{\tow}}
\put(5400,600){\usebox{\toe}}
\multiput(9000,600)(1800,0){2}{\usebox{\tow}}
\multiput(0,900)(7200,0){2}{\line(0,1){600}}
\put(0,1500){\line(1,0){1700}}
\put(1900,1500){\line(1,0){3400}}
\put(5500,1500){\line(1,0){1700}}
\multiput(1800,900)(3600,0){3}{\line(0,1){900}}
\put(1800,1800){\line(1,0){7200}}
\multiput(3600,900)(7200,0){2}{\line(0,1){300}}
\put(3600,1200){\line(1,0){1700}}
\put(5500,1200){\line(1,0){1600}}
\put(7300,1200){\line(1,0){1600}}
\put(9100,1200){\line(1,0){1700}}
\multiput(1800,-900)(5400,0){2}{\line(0,-1){300}}
\put(1800,-1200){\line(1,0){1700}}
\put(3700,-1200){\line(1,0){3500}}
\multiput(3600,-900)(5400,0){2}{\line(0,-1){600}}
\put(3600,-1500){\line(1,0){5400}}
}
\put(12000,1500){\vector(1,0){3000}}
\put(15900,1500){
\put(0,0){\usebox{\dynkinaseven}}
\multiput(0,0)(1800,0){7}{\usebox{\wcircle}}
\multiput(1800,-300)(5400,0){2}{\line(0,-1){600}}
\put(1800,-900){\line(1,0){1700}}
\put(3700,-900){\line(1,0){3500}}
\multiput(3600,-300)(5400,0){2}{\line(0,-1){900}}
\put(3600,-1200){\line(1,0){5400}}
}
\end{picture}\]

\[\begin{picture}(23400,3000)
\put(-1500,1500){
\put(1800,0){\usebox{\dynkinasix}}
\multiput(1800,0)(1800,0){6}{\usebox{\aone}}
\put(1800,600){\usebox{\toe}}
\put(5400,600){\usebox{\tow}}
\put(5400,600){\usebox{\toe}}
\multiput(9000,600)(1800,0){2}{\usebox{\tow}}
\multiput(1800,900)(3600,0){3}{\line(0,1){600}}
\put(1800,1500){\line(1,0){7200}}
\multiput(3600,900)(7200,0){2}{\line(0,1){300}}
\put(3600,1200){\line(1,0){1700}}
\put(5500,1200){\line(1,0){3400}}
\put(9100,1200){\line(1,0){1700}}
\multiput(1800,-900)(5400,0){2}{\line(0,-1){300}}
\put(1800,-1200){\line(1,0){1700}}
\put(3700,-1200){\line(1,0){3500}}
\multiput(3600,-900)(5400,0){2}{\line(0,-1){600}}
\put(3600,-1500){\line(1,0){5400}}
}
\put(10200,1500){\vector(1,0){3000}}
\put(12300,1500){
\put(1800,0){\usebox{\dynkinasix}}
\multiput(1800,0)(1800,0){6}{\usebox{\wcircle}}
\multiput(1800,-300)(5400,0){2}{\line(0,-1){600}}
\put(1800,-900){\line(1,0){1700}}
\put(3700,-900){\line(1,0){3500}}
\multiput(3600,-300)(5400,0){2}{\line(0,-1){900}}
\put(3600,-1200){\line(1,0){5400}}
}
\end{picture}\]

\[\begin{picture}(19800,5700)
\put(300,2850){
\put(0,0){\usebox{\dynkinafive}}
\multiput(0,0)(1800,0){5}{\usebox{\aone}}
\multiput(0,600)(3600,0){2}{\usebox{\toe}}
\multiput(3600,600)(3600,0){2}{\usebox{\tow}}
\multiput(0,1350)(3600,0){3}{\line(0,-1){450}}
\put(0,1350){\line(1,0){7200}}
\multiput(0,-1500)(5400,0){2}{\line(0,1){600}}
\put(0,-1500){\line(1,0){5400}}
\multiput(1800,-1200)(5400,0){2}{\line(0,1){300}}
\put(1800,-1200){\line(1,0){3500}}
\put(5500,-1200){\line(1,0){1700}}
}
\put(8400,3450){\vector(3,1){3000}}
\put(8400,2250){
\multiput(0,0)(600,-200){5}{\multiput(0,0)(30,-10){10}{\line(1,0){30}}}\put(2700,-900){\vector(3,-1){300}}
}
\put(12300,4800){
\put(0,0){\usebox{\dynkinafive}}
\multiput(0,0)(1800,0){5}{\usebox{\wcircle}}
\multiput(0,-1200)(5400,0){2}{\line(0,1){900}}
\put(0,-1200){\line(1,0){5400}}
\multiput(1800,-900)(5400,0){2}{\line(0,1){600}}
\put(1800,-900){\line(1,0){3500}}
\put(5500,-900){\line(1,0){1700}}
}
\put(12300,900){
\multiput(0,0)(3600,0){2}{\usebox{\dthree}}
}
\end{picture}\]

\[\begin{picture}(27000,3300)
\put(300,1500){
\put(0,0){\usebox{\dynkinbseven}}
\multiput(0,0)(1800,0){7}{\usebox{\aone}}
\multiput(0,600)(1800,0){2}{\usebox{\toe}}
\put(5400,600){\usebox{\tow}}
\put(5400,600){\usebox{\toe}}
\multiput(9000,600)(1800,0){2}{\usebox{\tow}}
\multiput(0,900)(7200,0){2}{\line(0,1){600}}
\put(0,1500){\line(1,0){1700}}
\put(1900,1500){\line(1,0){3400}}
\put(5500,1500){\line(1,0){1700}}
\multiput(1800,900)(3600,0){3}{\line(0,1){900}}
\put(1800,1800){\line(1,0){7200}}
\multiput(3600,900)(7200,0){2}{\line(0,1){300}}
\put(3600,1200){\line(1,0){1700}}
\put(5500,1200){\line(1,0){1600}}
\put(7300,1200){\line(1,0){1600}}
\put(9100,1200){\line(1,0){1700}}
\multiput(1800,-900)(5400,0){2}{\line(0,-1){300}}
\put(1800,-1200){\line(1,0){1700}}
\put(3700,-1200){\line(1,0){3500}}
\multiput(3600,-900)(5400,0){2}{\line(0,-1){600}}
\put(3600,-1500){\line(1,0){5400}}
}
\put(12000,1500){\vector(1,0){3000}}
\put(15900,1500){
\put(0,0){\usebox{\dynkinbseven}}
\multiput(0,0)(1800,0){7}{\usebox{\wcircle}}
\multiput(1800,-300)(5400,0){2}{\line(0,-1){600}}
\put(1800,-900){\line(1,0){1700}}
\put(3700,-900){\line(1,0){3500}}
\multiput(3600,-300)(5400,0){2}{\line(0,-1){900}}
\put(3600,-1200){\line(1,0){5400}}
}
\end{picture}\]

\[\begin{picture}(23400,3000)
\put(-1500,1500){
\put(1800,0){\usebox{\dynkinbsix}}
\multiput(1800,0)(1800,0){6}{\usebox{\aone}}
\put(1800,600){\usebox{\toe}}
\put(5400,600){\usebox{\tow}}
\put(5400,600){\usebox{\toe}}
\multiput(9000,600)(1800,0){2}{\usebox{\tow}}
\multiput(1800,900)(3600,0){3}{\line(0,1){600}}
\put(1800,1500){\line(1,0){7200}}
\multiput(3600,900)(7200,0){2}{\line(0,1){300}}
\put(3600,1200){\line(1,0){1700}}
\put(5500,1200){\line(1,0){3400}}
\put(9100,1200){\line(1,0){1700}}
\multiput(1800,-900)(5400,0){2}{\line(0,-1){300}}
\put(1800,-1200){\line(1,0){1700}}
\put(3700,-1200){\line(1,0){3500}}
\multiput(3600,-900)(5400,0){2}{\line(0,-1){600}}
\put(3600,-1500){\line(1,0){5400}}
}
\put(10200,1500){\vector(1,0){3000}}
\put(12300,1500){
\put(1800,0){\usebox{\dynkinbsix}}
\multiput(1800,0)(1800,0){6}{\usebox{\wcircle}}
\multiput(1800,-300)(5400,0){2}{\line(0,-1){600}}
\put(1800,-900){\line(1,0){1700}}
\put(3700,-900){\line(1,0){3500}}
\multiput(3600,-300)(5400,0){2}{\line(0,-1){900}}
\put(3600,-1200){\line(1,0){5400}}
}
\end{picture}\]

\[\begin{picture}(19800,5700)
\put(0,1350){\diagramcesevenfive}
\put(8400,3450){\vector(3,1){3000}}
\put(8400,2250){\multiput(0,0)(600,-200){5}{\multiput(0,0)(30,-10){10}{\line(1,0){30}}}\put(2700,-900){\vector(3,-1){300}}}
\put(12300,4800){
\put(0,0){\usebox{\dynkincfive}}\put(3600,0){\usebox{\wcircle}}
}
\put(12300,900){
\put(0,0){\usebox{\dynkincfive}}\multiput(1800,0)(3600,0){2}{\usebox{\gcircle}}
}
\end{picture}\]

\[\begin{picture}(26250,4500)
\put(300,2100){
\put(0,0){\usebox{\dynkindeight}}
\multiput(0,0)(1800,0){6}{\usebox{\aone}}
\multiput(10200,-1200)(0,2400){2}{\usebox{\aone}}
\multiput(0,600)(1800,0){2}{\usebox{\toe}}
\put(5400,600){\usebox{\tow}}
\put(5400,600){\usebox{\toe}}
\put(9000,600){\usebox{\tow}}
\put(10200,1800){\usebox{\tosw}}
\put(10200,-600){\usebox{\tonw}}
\put(3600,2400){\line(0,-1){1500}}
\put(3600,2400){\line(1,0){7350}}
\put(10950,2400){\line(0,-1){3000}}
\multiput(10950,1800)(0,-2400){2}{\line(-1,0){450}}
\multiput(1800,1950)(3600,0){3}{\line(0,-1){1050}}
\put(1800,1950){\line(1,0){1700}}
\put(3700,1950){\line(1,0){5300}}
\multiput(0,1500)(7200,0){2}{\line(0,-1){600}}
\multiput(0,1500)(5500,0){2}{\line(1,0){1700}}
\multiput(1900,1500)(1800,0){2}{\line(1,0){1600}}
\multiput(1800,-900)(5400,0){2}{\line(0,-1){300}}
\put(1800,-1200){\line(1,0){1700}}
\put(3700,-1200){\line(1,0){3500}}
\multiput(3600,-900)(5400,0){2}{\line(0,-1){600}}
\put(3600,-1500){\line(1,0){5400}}
}
\put(11850,2100){\vector(1,0){3000}}
\put(15750,2100){
\put(0,0){\usebox{\dynkindeight}}
\multiput(0,0)(1800,0){6}{\usebox{\wcircle}}
\multiput(10200,-1200)(0,2400){2}{\usebox{\wcircle}}
\multiput(1800,-300)(5400,0){2}{\line(0,-1){600}}
\put(1800,-900){\line(1,0){1700}}
\put(3700,-900){\line(1,0){3500}}
\multiput(3600,-300)(5400,0){2}{\line(0,-1){900}}
\put(3600,-1200){\line(1,0){5400}}
}
\end{picture}\]

\[\begin{picture}(22650,4500)
\put(-1500,2100){
\put(1800,0){\usebox{\dynkindseven}}
\multiput(1800,0)(1800,0){5}{\usebox{\aone}}
\multiput(10200,-1200)(0,2400){2}{\usebox{\aone}}
\put(1800,600){\usebox{\toe}}
\put(5400,600){\usebox{\tow}}
\put(5400,600){\usebox{\toe}}
\put(9000,600){\usebox{\tow}}
\put(10200,1800){\usebox{\tosw}}
\put(10200,-600){\usebox{\tonw}}
\put(3600,2400){\line(0,-1){1500}}
\put(3600,2400){\line(1,0){7350}}
\put(10950,2400){\line(0,-1){3000}}
\multiput(10950,1800)(0,-2400){2}{\line(-1,0){450}}
\multiput(1800,1800)(3600,0){3}{\line(0,-1){900}}
\put(1800,1800){\line(1,0){1700}}
\put(3700,1800){\line(1,0){5300}}
\multiput(1800,-900)(5400,0){2}{\line(0,-1){300}}
\put(1800,-1200){\line(1,0){1700}}
\put(3700,-1200){\line(1,0){3500}}
\multiput(3600,-900)(5400,0){2}{\line(0,-1){600}}
\put(3600,-1500){\line(1,0){5400}}
}
\put(10050,2100){\vector(1,0){3000}}
\put(12150,2100){
\put(1800,0){\usebox{\dynkindseven}}
\multiput(1800,0)(1800,0){5}{\usebox{\wcircle}}
\multiput(10200,-1200)(0,2400){2}{\usebox{\wcircle}}
\multiput(1800,-300)(5400,0){2}{\line(0,-1){600}}
\put(1800,-900){\line(1,0){1700}}
\put(3700,-900){\line(1,0){3500}}
\multiput(3600,-300)(5400,0){2}{\line(0,-1){900}}
\put(3600,-1200){\line(1,0){5400}}
}
\end{picture}\]

\[\begin{picture}(27000,4800)
\put(300,2400){
\put(0,0){\usebox{\dynkindeight}}
\multiput(0,0)(1800,0){6}{\usebox{\aone}}
\multiput(10200,-1200)(0,2400){2}{\usebox{\aone}}
\put(0,900){\line(0,1){1500}}
\put(0,2400){\line(1,0){11100}}
\put(11100,2400){\line(0,-1){3000}}
\put(11100,-600){\line(-1,0){600}}
\put(1500,-2700){
\multiput(2100,4500)(3600,0){2}{\line(0,-1){900}}
\put(2100,4500){\line(1,0){6300}}
\multiput(300,3900)(7200,0){2}{\line(0,-1){300}}
\put(300,3900){\line(1,0){1700}}
\put(2200,3900){\line(1,0){3400}}
\put(5800,3900){\line(1,0){1700}}
\put(3900,300){\line(0,1){1500}}
\put(3900,300){\line(1,0){5400}}
\put(9300,300){\line(0,1){1700}}
\put(9300,2200){\line(0,1){1100}}
\put(9300,3300){\line(-1,0){300}}
\put(300,900){\line(0,1){900}}
\put(300,900){\line(1,0){3500}}
\put(4000,900){\line(1,0){4400}}
\multiput(2100,1500)(5400,0){2}{\line(0,1){300}}
\put(2100,1500){\line(1,0){1700}}
\put(4000,1500){\line(1,0){3500}}
}
\multiput(0,600)(1800,0){3}{\usebox{\toe}}
\put(1800,0){
\put(5400,600){\usebox{\tow}}
\put(5400,600){\usebox{\toe}}
\put(7200,600){\usebox{\tose}}
\put(8400,1800){\usebox{\tosw}}
}
}
\put(12000,2400){\vector(1,0){3000}}
\put(15900,2400){
\put(0,0){\usebox{\dynkindeight}}
\multiput(0,0)(1800,0){6}{\usebox{\wcircle}}
\multiput(10200,-1200)(0,2400){2}{\usebox{\wcircle}}
\put(1500,-2100){
\put(3900,300){\line(0,1){1500}}
\put(3900,300){\line(1,0){5400}}
\put(9300,300){\line(0,1){3000}}
\put(9300,3300){\line(-1,0){300}}
\put(300,900){\line(0,1){900}}
\put(300,900){\line(1,0){3500}}
\put(4000,900){\line(1,0){4400}}
\multiput(2100,1500)(5400,0){2}{\line(0,1){300}}
\put(2100,1500){\line(1,0){1700}}
\put(4000,1500){\line(1,0){3500}}
}
}
\end{picture}\]

\[\begin{picture}(27000,4800)
\put(300,3000){
\multiput(0,0)(1800,0){6}{\usebox{\edge}}
\thicklines
\put(3600,0){\line(-1,-2){900}}
\thinlines
\put(2700,-1800){\circle*{150}}
\multiput(0,0)(1800,0){7}{\usebox{\aone}}
\put(2700,-1800){\usebox{\aone}}
\multiput(1800,1800)(3600,0){3}{\line(0,-1){900}}
\put(1800,1800){\line(1,0){7200}}
\multiput(0,1500)(7200,0){2}{\line(0,-1){600}}
\multiput(0,1500)(5500,0){2}{\line(1,0){1700}}
\put(1900,1500){\line(1,0){3400}}
\multiput(3600,1200)(7200,0){2}{\line(0,-1){300}}
\multiput(3600,1200)(5500,0){2}{\line(1,0){1700}}
\multiput(5500,1200)(1800,0){2}{\line(1,0){1600}}
\multiput(1800,-3000)(5400,0){2}{\line(0,1){2100}}
\put(1800,-3000){\line(1,0){5400}}
\put(3000,-2400){\line(1,0){4100}}
\put(7300,-2400){\line(1,0){3500}}
\put(10800,-2400){\line(0,1){1500}}
\multiput(3600,-1800)(5400,0){2}{\line(0,1){900}}
\put(3600,-1800){\line(1,0){3500}}
\put(7300,-1800){\line(1,0){1700}}
\multiput(0,600)(1800,0){2}{\usebox{\toe}}
\put(3600,600){\put(-350,-750){\line(0,1){500}}\multiput(-350,-750)(10,10){36}{\line(0,1){20}}}
\put(5400,600){\usebox{\tow}}
\put(5400,600){\usebox{\toe}}
\multiput(9000,600)(1800,0){2}{\usebox{\tow}}
}
\put(12000,3000){\vector(1,0){3000}}
\put(15900,3000){
\multiput(0,0)(1800,0){6}{\usebox{\edge}}
\thicklines
\put(3600,0){\line(-1,-2){900}}
\thinlines
\put(2700,-1800){\circle*{150}}
\multiput(0,0)(1800,0){7}{\usebox{\wcircle}}
\put(2700,-1800){\usebox{\wcircle}}
\put(0,600){
\multiput(1800,-3000)(5400,0){2}{\line(0,1){2100}}
\put(1800,-3000){\line(1,0){5400}}
\put(3000,-2400){\line(1,0){4100}}
\put(7300,-2400){\line(1,0){3500}}
\put(10800,-2400){\line(0,1){1500}}
\multiput(3600,-1800)(5400,0){2}{\line(0,1){900}}
\put(3600,-1800){\line(1,0){3500}}
\put(7300,-1800){\line(1,0){1700}}
}
}
\end{picture}\]

\[\begin{picture}(23100,4500)
\put(-1500,2400){
\put(1800,0){\usebox{\dynkindseven}}
\multiput(1800,0)(1800,0){5}{\usebox{\aone}}
\multiput(10200,-1200)(0,2400){2}{\usebox{\aone}}
\put(1500,-2700){
\multiput(2100,4500)(3600,0){2}{\line(0,-1){900}}
\put(2100,4500){\line(1,0){6300}}
\multiput(300,4050)(7200,0){2}{\line(0,-1){450}}
\put(300,4050){\line(1,0){1700}}
\put(2200,4050){\line(1,0){3400}}
\put(5800,4050){\line(1,0){1700}}
\put(3900,300){\line(0,1){1500}}
\put(3900,300){\line(1,0){5400}}
\put(9300,300){\line(0,1){3000}}
\put(9300,3300){\line(-1,0){300}}
\put(300,900){\line(0,1){900}}
\put(300,900){\line(1,0){3500}}
\put(4000,900){\line(1,0){4400}}
\multiput(2100,1500)(5400,0){2}{\line(0,1){300}}
\put(2100,1500){\line(1,0){1700}}
\put(4000,1500){\line(1,0){3500}}
}
\multiput(1800,600)(1800,0){2}{\usebox{\toe}}
\put(1800,0){
\put(5400,600){\usebox{\tow}}
\put(5400,600){\usebox{\toe}}
\put(7200,600){\usebox{\tose}}
\put(8400,1800){\usebox{\tosw}}
}
}
\put(10050,2400){\vector(1,0){3000}}
\put(12150,2400){
\put(1800,0){\usebox{\dynkindseven}}
\multiput(1800,0)(1800,0){5}{\usebox{\wcircle}}
\multiput(10200,-1200)(0,2400){2}{\usebox{\wcircle}}
\put(1500,-2100){
\put(3900,300){\line(0,1){1500}}
\put(3900,300){\line(1,0){5400}}
\put(9300,300){\line(0,1){3000}}
\put(9300,3300){\line(-1,0){300}}
\put(300,900){\line(0,1){900}}
\put(300,900){\line(1,0){3500}}
\put(4000,900){\line(1,0){4400}}
\multiput(2100,1500)(5400,0){2}{\line(0,1){300}}
\put(2100,1500){\line(1,0){1700}}
\put(4000,1500){\line(1,0){3500}}
}
}
\end{picture}\] 

\[\begin{picture}(16200,2850)
\put(300,1350){
\put(0,0){\usebox{\dynkinbfour}}
\multiput(0,0)(1800,0){4}{\usebox{\aone}}
\multiput(0,600)(3600,0){2}{\usebox{\toe}}
\multiput(0,1500)(5400,0){2}{\line(0,-1){600}}
\put(0,1500){\line(1,0){5400}}
\multiput(1800,1200)(1800,0){2}{\line(0,-1){300}}
\put(1800,1200){\line(1,0){1800}}
\multiput(1800,-1350)(3600,0){2}{\line(0,1){450}}
\put(1800,-1350){\line(1,0){3600}}
}
\put(6600,1350){\vector(1,0){3000}}
\put(10500,1350){
\put(0,0){\usebox{\dynkinbfour}}
\multiput(0,0)(1800,0){4}{\usebox{\wcircle}}
\multiput(1800,-900)(3600,0){2}{\line(0,1){600}}
\put(1800,-900){\line(1,0){3600}}
}
\end{picture}\]

\[\begin{picture}(16200,2700)
\put(300,1350){
\put(0,0){\usebox{\dynkinf}}
\multiput(0,0)(1800,0){4}{\usebox{\aone}}
\put(1800,600){\usebox{\toe}}
\put(5400,600){\usebox{\tow}}
\multiput(0,1350)(1800,0){2}{\line(0,-1){450}}
\put(5400,1350){\line(0,-1){450}}
\put(0,1350){\line(1,0){5400}}
\multiput(0,-1350)(3600,0){2}{\line(0,1){450}}
\put(0,-1350){\line(1,0){3600}}
}
\put(6600,1350){\vector(1,0){3000}}
\put(10500,1350){
\put(0,0){\usebox{\dynkinf}}
\multiput(0,0)(1800,0){4}{\usebox{\wcircle}}
\multiput(0,-900)(3600,0){2}{\line(0,1){600}}
\put(0,-900){\line(1,0){3600}}
}
\end{picture}\]

\[\begin{picture}(12600,5700)
\put(300,2850){
\put(0,0){\usebox{\dynkinbthree}}
\multiput(0,0)(1800,0){3}{\usebox{\aone}}
\put(1800,600){\usebox{\toe}}
\multiput(0,1350)(1800,0){2}{\line(0,-1){450}}
\put(0,1350){\line(1,0){1800}}
\multiput(0,-1350)(3600,0){2}{\line(0,1){450}}
\put(0,-1350){\line(1,0){3600}}
}
\put(4800,3450){\vector(3,1){3000}}
\put(4800,2250){
\multiput(0,0)(600,-200){5}{\multiput(0,0)(30,-10){10}{\line(1,0){30}}}\put(2700,-900){\vector(3,-1){300}}
}
\put(8700,4800){
\put(0,0){\usebox{\dynkinbthree}}
\multiput(0,0)(1800,0){3}{\usebox{\wcircle}}
\multiput(0,-900)(3600,0){2}{\line(0,1){600}}
\put(0,-900){\line(1,0){3600}}
}
\put(8700,900){
\put(0,0){\usebox{\bthirdthree}}
}
\end{picture}\]

\[\begin{picture}(23400,5700)
\put(300,2850){
\multiput(0,0)(7200,0){2}{\usebox{\edge}}
\multiput(0,0)(9000,0){2}{\usebox{\aone}}
\put(1800,0){\usebox{\mediumam}}
\put(0,600){\usebox{\toe}}
\put(9000,600){\usebox{\tow}}
\multiput(0,1350)(9000,0){2}{\line(0,-1){450}}
\put(0,1350){\line(1,0){9000}}
}
\put(10200,3450){\vector(3,1){3000}}
\put(10200,2250){\multiput(0,0)(600,-200){5}{\multiput(0,0)(30,-10){10}{\line(1,0){30}}}\put(2700,-900){\vector(3,-1){300}}}
\put(14100,4800){
\multiput(0,0)(5400,0){2}{\multiput(0,0)(1800,0){2}{\usebox{\edge}}}
\put(3600,0){\usebox{\shortsusp}}
\multiput(0,0)(9000,0){2}{\usebox{\wcircle}}
\put(7200,0){\usebox{\wcircle}}
\put(0,0){\multiput(0,0)(25,25){13}{\circle*{70}}\multiput(300,300)(300,0){22}{\multiput(0,0)(25,-25){7}{\circle*{70}}}\multiput(450,150)(300,0){22}{\multiput(0,0)(25,25){7}{\circle*{70}}}\multiput(7200,0)(-25,25){13}{\circle*{70}}}
}
\put(14100,900){
\multiput(0,0)(7200,0){2}{\usebox{\edge}}
\multiput(0,0)(9000,0){2}{\usebox{\wcircle}}
\put(1800,0){\usebox{\mediumam}}
\multiput(0,-900)(9000,0){2}{\line(0,1){600}}
\put(0,-900){\line(1,0){9000}}
}
\end{picture}\]

\[\begin{picture}(23400,5700)
\put(300,2850){
\put(0,0){\usebox{\edge}}
\put(7200,0){\usebox{\rightbiedge}}
\multiput(0,0)(9000,0){2}{\usebox{\aone}}
\put(1800,0){\usebox{\mediumam}}
\put(0,600){\usebox{\toe}}
\put(9000,600){\usebox{\tow}}
\multiput(0,1350)(9000,0){2}{\line(0,-1){450}}
\put(0,1350){\line(1,0){9000}}
}
\put(10200,3450){\vector(3,1){3000}}
\put(10200,2250){\vector(3,-1){3000}}
\put(14100,4800){
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\put(1800,0){\usebox{\edge}}
\put(7200,0){\usebox{\rightbiedge}}
\put(3600,0){\usebox{\shortsusp}}
\multiput(0,0)(9000,0){2}{\usebox{\wcircle}}
\put(7200,0){\usebox{\wcircle}}
\put(0,0){\multiput(0,0)(25,25){13}{\circle*{70}}\multiput(300,300)(300,0){22}{\multiput(0,0)(25,-25){7}{\circle*{70}}}\multiput(450,150)(300,0){22}{\multiput(0,0)(25,25){7}{\circle*{70}}}\multiput(7200,0)(-25,25){13}{\circle*{70}}}
}
\put(14100,900){
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\put(1800,0){\usebox{\edge}}
\put(7200,0){\usebox{\rightbiedge}}
\put(3600,0){\usebox{\shortsusp}}
\multiput(0,0)(9000,0){2}{\usebox{\wcircle}}
\put(1800,0){\usebox{\gcircle}}
}
\end{picture}\]

\[\begin{picture}(23400,8400)
\put(300,4200){
\put(0,0){\usebox{\edge}}
\put(7200,0){\usebox{\leftbiedge}}
\multiput(0,0)(9000,0){2}{\usebox{\aone}}
\put(1800,0){\usebox{\mediumam}}
\put(0,600){\usebox{\toe}}
\put(9000,600){\usebox{\tow}}
\multiput(0,1350)(9000,0){2}{\line(0,-1){450}}
\put(0,1350){\line(1,0){9000}}
}
\put(10200,5400){\vector(2,1){3000}}
\put(10200,4200){\multiput(0,0)(600,0){5}{\line(1,0){300}}\put(2700,0){\vector(1,0){300}}}
\put(10200,3000){\multiput(0,0)(600,-300){5}{\multiput(0,0)(20,-10){15}{\line(1,0){20}}}\put(2700,-1350){\vector(2,-1){300}}}
\put(14100,7500){
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\put(1800,0){\usebox{\edge}}
\put(7200,0){\usebox{\leftbiedge}}
\put(3600,0){\usebox{\shortsusp}}
\multiput(0,0)(9000,0){2}{\usebox{\wcircle}}
\put(7200,0){\usebox{\wcircle}}
\put(0,0){\multiput(0,0)(25,25){13}{\circle*{70}}\multiput(300,300)(300,0){22}{\multiput(0,0)(25,-25){7}{\circle*{70}}}\multiput(450,150)(300,0){22}{\multiput(0,0)(25,25){7}{\circle*{70}}}\multiput(7200,0)(-25,25){13}{\circle*{70}}}
}
\put(14100,4200){
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\put(1800,0){\usebox{\edge}}
\put(7200,0){\usebox{\leftbiedge}}
\put(3600,0){\usebox{\shortsusp}}
\put(0,0){\usebox{\wcircle}}
\put(1800,0){\usebox{\gcircle}}
}
\put(14100,900){
\put(0,0){\usebox{\edge}}
\put(7200,0){\usebox{\leftbiedge}}
\multiput(0,0)(9000,0){2}{\usebox{\wcircle}}
\put(1800,0){\usebox{\mediumam}}
\multiput(0,-900)(9000,0){2}{\line(0,1){600}}
\put(0,-900){\line(1,0){9000}}
}
\end{picture}\]

\[\begin{picture}(12600,8700)
\put(300,4500){
\put(0,0){\usebox{\dynkincthree}}
\multiput(0,0)(1800,0){3}{\usebox{\aone}}
\multiput(0,600)(1800,0){2}{\usebox{\toe}}
\put(3600,600){\usebox{\tow}}
\multiput(0,1350)(3600,0){2}{\line(0,-1){450}}
\put(0,1350){\line(1,0){3600}}
}
\put(4800,5700){\vector(2,1){3000}}
\put(4800,4500){\multiput(0,0)(600,0){5}{\line(1,0){300}}\put(2700,0){\vector(1,0){300}}}
\put(4800,3300){\multiput(0,0)(600,-300){5}{\multiput(0,0)(20,-10){15}{\line(1,0){20}}}\put(2700,-1350){\vector(2,-1){300}}}
\put(8700,7800){
\put(0,0){\usebox{\dynkincthree}}
\multiput(0,0)(1800,0){2}{\usebox{\wcircle}}
\put(3600,0){\usebox{\gcircle}}
}
\put(8700,4500){
\put(0,0){\usebox{\dynkincthree}}
\put(0,0){\usebox{\atwo}}
\put(3600,0){\usebox{\gcircle}}
}
\put(8700,1200){
\put(0,0){\usebox{\dynkincthree}}
\multiput(0,0)(3600,0){2}{\usebox{\wcircle}}
\put(1800,0){\usebox{\aone}}
\put(1800,600){\usebox{\toe}}
\multiput(0,-1200)(3600,0){2}{\line(0,1){900}}
\put(0,-1200){\line(1,0){3600}}
}
\end{picture}\]

\[\begin{picture}(22650,7800)
\put(300,3900){
\put(0,0){\usebox{\edge}}
\put(7200,0){\usebox{\bifurc}}
\put(0,0){\usebox{\aone}}
\multiput(8400,-1200)(0,2400){2}{\usebox{\aone}}
\put(1800,0){\usebox{\mediumam}}
\put(0,600){\usebox{\toe}}
\put(8400,-600){\usebox{\tonw}}
\put(8400,1800){\usebox{\tosw}}
\put(0,2400){\line(0,-1){1500}}
\put(0,2400){\line(1,0){9150}}
\put(9150,2400){\line(0,-1){3000}}
\multiput(9150,-600)(0,2400){2}{\line(-1,0){450}}
}
\put(10050,4500){\vector(2,1){3000}}
\put(10050,3300){\vector(2,-1){3000}}
\put(13750,6300){
\put(0,0){\usebox{\edge}}
\put(7200,0){\usebox{\bifurc}}
\multiput(1800,0)(3600,0){2}{\usebox{\edge}}
\put(3600,0){\usebox{\shortsusp}}
\put(0,0){\usebox{\wcircle}}
\multiput(8400,-1200)(0,2400){2}{\usebox{\wcircle}}
\put(7200,0){\usebox{\wcircle}}
\put(0,0){\multiput(0,0)(25,25){13}{\circle*{70}}\multiput(300,300)(300,0){22}{\multiput(0,0)(25,-25){7}{\circle*{70}}}\multiput(450,150)(300,0){22}{\multiput(0,0)(25,25){7}{\circle*{70}}}\multiput(7200,0)(-25,25){13}{\circle*{70}}}
}
\put(13750,1500){
\put(0,0){\usebox{\edge}}
\put(0,0){\usebox{\wcircle}}
\put(1500,-1500){\diagramdsn}
}
\end{picture}\]

\[\begin{picture}(34650,5700)
\put(300,2850){
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\multiput(1800,0)(7200,0){2}{\usebox{\shortam}}
\multiput(7200,0)(5400,0){2}{\usebox{\edge}}
\multiput(0,0)(7200,0){3}{\usebox{\aone}}
\multiput(0,1350)(7200,0){2}{\line(0,-1){450}}
\put(0,1350){\line(1,0){7200}}
\put(0,-1500){\line(0,1){600}}
\put(0,-1500){\line(1,0){15150}}
\put(15150,-1500){\line(0,1){2100}}
\put(15150,600){\line(-1,0){450}}
\multiput(7200,-1200)(7200,0){2}{\line(0,1){300}}
\put(7200,-1200){\line(1,0){7200}}
\put(0,600){\usebox{\toe}}
\put(7200,600){\usebox{\tow}}
}
\put(16050,3450){\vector(3,1){3000}}
\put(16050,2250){\multiput(0,0)(600,-200){5}{\multiput(0,0)(30,-10){10}{\line(1,0){30}}}\put(2700,-900){\vector(3,-1){300}}}
\put(19950,4800){
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\put(9000,0){\usebox{\shortam}}
\multiput(7200,0)(5400,0){2}{\usebox{\edge}}
\put(5400,0){\usebox{\wcircle}}
\multiput(7200,0)(7200,0){2}{\usebox{\wcircle}}
\multiput(7200,-900)(7200,0){2}{\line(0,1){600}}
\put(7200,-900){\line(1,0){7200}}
}
\put(19950,900){
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\multiput(1800,0)(7200,0){2}{\usebox{\susp}}
\multiput(7200,0)(5400,0){2}{\usebox{\edge}}
\multiput(0,0)(14400,0){2}{\usebox{\wcircle}}
\multiput(1800,0)(10800,0){2}{\usebox{\wcircle}}
\multiput(0,-900)(14400,0){2}{\line(0,1){600}}
\put(0,-900){\line(1,0){14400}}
\put(1800,0){\multiput(0,0)(25,25){13}{\circle*{70}}\multiput(300,300)(300,0){34}{\multiput(0,0)(25,-25){7}{\circle*{70}}}\multiput(450,150)(300,0){34}{\multiput(0,0)(25,25){7}{\circle*{70}}}\multiput(10800,0)(-25,25){13}{\circle*{70}}}
}
\end{picture}\]

\[\begin{picture}(25200,5700)
\put(300,2850){
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\put(1800,0){\usebox{\shortam}}
\multiput(0,0)(7200,0){2}{\usebox{\aone}}
\put(9900,0){\usebox{\aone}}
\multiput(0,1350)(7200,0){2}{\line(0,-1){450}}
\put(0,1350){\line(1,0){7200}}
\multiput(0,-1350)(9900,0){2}{\line(0,1){450}}
\put(0,-1350){\line(1,0){9900}}
\multiput(7500,-600)(1050,1200){2}{\line(1,0){1050}}
\put(8550,-600){\line(0,1){1200}}
\put(0,600){\usebox{\toe}}
\put(7200,600){\usebox{\tow}}
}
\put(11100,3450){\vector(3,1){3000}}
\put(11100,2250){\vector(3,-1){3000}}
\put(15000,4800){
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\put(5400,0){\usebox{\wcircle}}
\multiput(7200,0)(2700,0){2}{\usebox{\wcircle}}
\put(9900,0){\usebox{\vertex}}
\multiput(7200,-900)(2700,0){2}{\line(0,1){600}}
\put(7200,-900){\line(1,0){2700}}
}
\put(15000,900){
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\put(1800,0){\usebox{\shortam}}
\multiput(0,0)(7200,0){2}{\usebox{\wcircle}}
\put(9900,0){\usebox{\vertex}}
\multiput(0,-900)(7200,0){2}{\line(0,1){600}}
\put(0,-900){\line(1,0){7200}}
}
\end{picture}\]

\[\begin{picture}(34650,9000)
\put(300,4500){
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\multiput(1800,0)(7200,0){2}{\usebox{\shortam}}
\put(7200,0){\usebox{\edge}}
\put(12600,0){\usebox{\leftbiedge}}
\multiput(0,0)(7200,0){3}{\usebox{\aone}}
\multiput(0,1350)(7200,0){2}{\line(0,-1){450}}
\put(0,1350){\line(1,0){7200}}
\put(0,-1500){\line(0,1){600}}
\put(0,-1500){\line(1,0){15150}}
\put(15150,-1500){\line(0,1){2100}}
\put(15150,600){\line(-1,0){450}}
\multiput(7200,-1200)(7200,0){2}{\line(0,1){300}}
\put(7200,-1200){\line(1,0){7200}}
\put(0,600){\usebox{\toe}}
\put(7200,600){\usebox{\tow}}
}
\put(16050,6000){\vector(2,1){3000}}
\put(16050,4500){\multiput(0,0)(600,0){5}{\line(1,0){300}}\put(2700,0){\vector(1,0){300}}}
\put(16050,3000){\multiput(0,0)(600,-300){5}{\multiput(0,0)(20,-10){15}{\line(1,0){20}}}\put(2700,-1350){\vector(2,-1){300}}}
\put(19950,8100){
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\put(9000,0){\usebox{\shortam}}
\put(7200,0){\usebox{\edge}}
\put(12600,0){\usebox{\leftbiedge}}
\put(5400,0){\usebox{\wcircle}}
\multiput(7200,0)(7200,0){2}{\usebox{\wcircle}}
\multiput(7200,-900)(7200,0){2}{\line(0,1){600}}
\put(7200,-900){\line(1,0){7200}}
}
\put(19950,4500){
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\multiput(1800,0)(7200,0){2}{\usebox{\susp}}
\put(7200,0){\usebox{\edge}}
\put(12600,0){\usebox{\leftbiedge}}
\multiput(0,0)(14400,0){2}{\usebox{\wcircle}}
\multiput(1800,0)(10800,0){2}{\usebox{\wcircle}}
\multiput(0,-900)(14400,0){2}{\line(0,1){600}}
\put(0,-900){\line(1,0){14400}}
\put(1800,0){\multiput(0,0)(25,25){13}{\circle*{70}}\multiput(300,300)(300,0){34}{\multiput(0,0)(25,-25){7}{\circle*{70}}}\multiput(450,150)(300,0){34}{\multiput(0,0)(25,25){7}{\circle*{70}}}\multiput(10800,0)(-25,25){13}{\circle*{70}}}
}
\put(19950,900){
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\put(9000,0){\usebox{\susp}}
\put(1800,0){\usebox{\shortam}}
\put(7200,0){\usebox{\edge}}
\put(12600,0){\usebox{\leftbiedge}}
\put(9000,0){\usebox{\gcircle}}
\multiput(0,0)(7200,0){2}{\usebox{\wcircle}}
\multiput(0,-900)(7200,0){2}{\line(0,1){600}}
\put(0,-900){\line(1,0){7200}}
}
\end{picture}\]

\[\begin{picture}(25200,9000)
\put(300,4500){
\put(4500,0){\usebox{\shortam}}
\put(2700,0){\usebox{\edge}}
\put(8100,0){\usebox{\leftbiedge}}
\put(0,0){\usebox{\aone}}
\multiput(2700,0)(7200,0){2}{\usebox{\aone}}
\multiput(2700,1350)(7200,0){2}{\line(0,-1){450}}
\put(2700,1350){\line(1,0){7200}}
\multiput(0,-1350)(9900,0){2}{\line(0,1){450}}
\put(0,-1350){\line(1,0){9900}}
\multiput(300,600)(1050,-1200){2}{\line(1,0){1050}}
\put(1350,600){\line(0,-1){1200}}
\put(2700,600){\usebox{\toe}}
\put(9900,600){\usebox{\tow}}
}
\put(11100,6000){\vector(2,1){3000}}
\put(11100,4500){\vector(1,0){3000}}
\put(11100,3000){\multiput(0,0)(600,-300){5}{\multiput(0,0)(20,-10){15}{\line(1,0){20}}}\put(2700,-1350){\vector(2,-1){300}}}
\put(15000,8100){
\put(4500,0){\usebox{\susp}}
\put(2700,0){\usebox{\edge}}
\put(8100,0){\usebox{\leftbiedge}}
\put(0,0){\usebox{\vertex}}
\multiput(0,0)(9900,0){2}{\usebox{\wcircle}}
\put(8100,0){\usebox{\wcircle}}
\multiput(0,-900)(9900,0){2}{\line(0,1){600}}
\put(0,-900){\line(1,0){9900}}
}
\put(15000,4500){
\put(4500,0){\usebox{\shortam}}
\put(2700,0){\usebox{\edge}}
\put(8100,0){\usebox{\leftbiedge}}
\put(0,0){\usebox{\vertex}}
\multiput(2700,0)(7200,0){2}{\usebox{\wcircle}}
\multiput(2700,-900)(7200,0){2}{\line(0,1){600}}
\put(2700,-900){\line(1,0){7200}}
}
\put(15000,900){
\put(4500,0){\usebox{\susp}}
\put(2700,0){\usebox{\edge}}
\put(8100,0){\usebox{\leftbiedge}}
\put(0,0){\usebox{\vertex}}
\multiput(0,0)(2700,0){2}{\usebox{\wcircle}}
\put(4500,0){\usebox{\gcircle}}
\multiput(0,-900)(2700,0){2}{\line(0,1){600}}
\put(0,-900){\line(1,0){2700}}
}
\end{picture}\]

\[\begin{picture}(27450,5700)
\put(300,2850){
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\put(1800,0){\usebox{\shortam}}
\put(7200,0){\usebox{\edge}}
\put(9000,0){\usebox{\leftbiedge}}
\put(0,0){\usebox{\aone}}
\multiput(7200,0)(1800,0){3}{\usebox{\aone}}
\multiput(0,1350)(7200,0){2}{\line(0,-1){450}}
\put(0,1350){\line(1,0){7200}}
\put(0,-1500){\line(0,1){600}}
\put(0,-1500){\line(1,0){11550}}
\put(11550,-1500){\line(0,1){2100}}
\put(11550,600){\line(-1,0){450}}
\multiput(7200,-1200)(3600,0){2}{\line(0,1){300}}
\put(7200,-1200){\line(1,0){3600}}
\multiput(0,600)(9000,0){2}{\usebox{\toe}}
\put(7200,600){\usebox{\tow}}
}
\put(12450,3450){\vector(3,1){3000}}
\put(12450,2250){\vector(3,-1){3000}}
\put(16350,4800){
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\put(7200,0){\usebox{\edge}}
\put(9000,0){\usebox{\leftbiedge}}
\put(5400,0){\usebox{\wcircle}}
\multiput(7200,0)(3600,0){2}{\usebox{\wcircle}}
\put(9000,0){\usebox{\aone}}
\multiput(7200,-1200)(3600,0){2}{\line(0,1){900}}
\put(7200,-1200){\line(1,0){3600}}
\put(9000,600){\usebox{\toe}}
}
\put(16350,900){
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\put(1800,0){\usebox{\shortam}}
\put(7200,0){\usebox{\edge}}
\put(9000,0){\usebox{\leftbiedge}}
\put(9000,0){\usebox{\wcircle}}
\multiput(0,0)(7200,0){2}{\usebox{\wcircle}}
\multiput(0,-900)(7200,0){2}{\line(0,1){600}}
\put(0,-900){\line(1,0){7200}}
}
\end{picture}\]

\[\begin{picture}(18000,6000)
\put(300,3150){
\put(2700,0){\usebox{\edge}}
\put(4500,0){\usebox{\leftbiedge}}
\put(0,0){\usebox{\aone}}
\multiput(2700,0)(1800,0){3}{\usebox{\aone}}
\multiput(2700,1350)(3600,0){2}{\line(0,-1){450}}
\put(2700,1350){\line(1,0){3600}}
\multiput(0,-1350)(6300,0){2}{\line(0,1){450}}
\put(0,-1350){\line(1,0){6300}}
\multiput(300,600)(1050,-1200){2}{\line(1,0){1050}}
\put(1350,600){\line(0,-1){1200}}
\multiput(2700,600)(1800,0){2}{\usebox{\toe}}
\put(6300,600){\usebox{\tow}}
}
\put(7500,3750){\vector(3,1){3000}}
\put(7500,2550){\vector(3,-1){3000}}
\put(11400,5100){
\put(2700,0){\usebox{\edge}}
\put(4500,0){\usebox{\leftbiedge}}
\put(0,0){\usebox{\vertex}}
\put(0,0){\usebox{\wcircle}}
\multiput(2700,0)(1800,0){2}{\usebox{\wcircle}}
\multiput(0,-900)(2700,0){2}{\line(0,1){600}}
\put(0,-900){\line(1,0){2700}}
}
\put(11400,1200){
\put(2700,0){\usebox{\edge}}
\put(4500,0){\usebox{\leftbiedge}}
\put(0,0){\usebox{\vertex}}
\multiput(2700,0)(3600,0){2}{\usebox{\wcircle}}
\put(4500,0){\usebox{\aone}}
\multiput(2700,-1200)(3600,0){2}{\line(0,1){900}}
\put(2700,-1200){\line(1,0){3600}}
\put(4500,600){\usebox{\toe}}
}
\end{picture}\]

\[\begin{picture}(31050,5700)
\put(750,2850){
\multiput(0,0)(1800,0){3}{\usebox{\edge}}
\put(5400,0){\usebox{\shortam}}
\put(9000,0){\usebox{\edge}}
\put(10800,0){\usebox{\leftbiedge}}
\multiput(0,0)(1800,0){3}{\usebox{\aone}}
\multiput(10800,0)(1800,0){2}{\usebox{\aone}}
\multiput(0,900)(3600,0){2}{\line(0,1){600}}
\put(12600,900){\line(0,1){600}}
\put(0,1500){\line(1,0){12600}}
\put(-750,-600){\line(1,0){450}}
\put(-750,-600){\line(0,1){1800}}
\put(-750,1200){\line(1,0){650}}
\put(100,1200){\line(1,0){3400}}
\put(3700,1200){\line(1,0){7100}}
\put(10800,1200){\line(0,-1){300}}
\multiput(1800,-1500)(10800,0){2}{\line(0,1){600}}
\put(1800,-1500){\line(1,0){10800}}
\multiput(3600,-1200)(7200,0){2}{\line(0,1){300}}
\put(3600,-1200){\line(1,0){7200}}
\multiput(0,600)(10800,0){2}{\usebox{\toe}}
\multiput(3600,600)(9000,0){2}{\usebox{\tow}}
}
\put(14250,3450){\vector(3,1){3000}}
\put(14250,2250){\multiput(0,0)(600,-200){5}{\multiput(0,0)(30,-10){10}{\line(1,0){30}}}\put(2700,-900){\vector(3,-1){300}}}
\put(18150,4800){
\multiput(0,0)(1800,0){3}{\usebox{\edge}}
\put(5400,0){\usebox{\susp}}
\put(9000,0){\usebox{\edge}}
\put(10800,0){\usebox{\leftbiedge}}
\put(9000,0){\usebox{\wcircle}}
}
\put(18150,900){
\multiput(0,0)(1800,0){3}{\usebox{\edge}}
\put(5400,0){\usebox{\susp}}
\put(9000,0){\usebox{\edge}}
\put(10800,0){\usebox{\leftbiedge}}
\multiput(1800,0)(3600,0){2}{\usebox{\gcircle}}
}
\end{picture}\]

\[\begin{picture}(28800,5700)
\put(300,2850){
\put(2700,0){\usebox{\edge}}
\put(4500,0){\usebox{\shortam}}
\put(8100,0){\usebox{\edge}}
\put(9900,0){\usebox{\leftbiedge}}
\multiput(0,0)(2700,0){2}{\usebox{\aone}}
\multiput(9900,0)(1800,0){2}{\usebox{\aone}}
\multiput(0,900)(2700,0){2}{\line(0,1){600}}
\put(11700,900){\line(0,1){600}}
\put(0,1500){\line(1,0){11700}}
\put(300,-600){\line(1,0){1050}}
\put(1350,-600){\line(0,1){1800}}
\put(1350,1200){\line(1,0){1250}}
\put(2800,1200){\line(1,0){7100}}
\put(9900,1200){\line(0,-1){300}}
\multiput(2700,-1350)(7200,0){2}{\line(0,1){450}}
\put(2700,-1350){\line(1,0){7200}}
\put(9900,600){\usebox{\toe}}
\put(11700,600){\usebox{\tow}}
}
\put(12900,3450){\vector(3,1){3000}}
\put(12900,2250){\vector(3,-1){3000}}
\put(16800,4800){
\put(0,0){\usebox{\vertex}}
\multiput(2700,0)(5400,0){2}{\usebox{\edge}}
\put(4500,0){\usebox{\susp}}
\put(9900,0){\usebox{\leftbiedge}}
\multiput(0,0)(9900,0){2}{\usebox{\wcircle}}
\put(8100,0){\usebox{\wcircle}}
\put(11700,0){\usebox{\gcircle}}
\multiput(0,-900)(9900,0){2}{\line(0,1){600}}
\put(0,-900){\line(1,0){9900}}
}
\put(16800,900){
\put(0,0){\usebox{\vertex}}
\multiput(2700,0)(5400,0){2}{\usebox{\edge}}
\put(4500,0){\usebox{\shortam}}
\put(9900,0){\usebox{\leftbiedge}}
\multiput(2700,0)(7200,0){2}{\usebox{\wcircle}}
\put(11700,0){\usebox{\gcircle}}
\multiput(2700,-900)(7200,0){2}{\line(0,1){600}}
\put(2700,-900){\line(1,0){7200}}
}
\end{picture}\]

\[\begin{picture}(33300,16800)
\put(300,14700){
\multiput(0,0)(14400,0){2}{
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(5400,0){2}{\multiput(0,0)(1800,0){2}{\usebox{\aone}}}
\multiput(5400,600)(1800,0){2}{\usebox{\tow}}
\put(1800,600){\usebox{\tow}}
}
\multiput(7200,0)(5400,0){2}{\usebox{\edge}}
\put(9000,0){\usebox{\shortam}}
\put(7200,600){\usebox{\toe}}
\put(14400,600){\usebox{\tow}}
\multiput(0,900)(21600,0){2}{\line(0,1){1200}}
\put(0,2100){\line(1,0){21600}}
\multiput(1800,900)(18000,0){2}{\line(0,1){900}}
\put(1800,1800){\line(1,0){18000}}
\multiput(5400,900)(10800,0){2}{\line(0,1){600}}
\put(5400,1500){\line(1,0){10800}}
\multiput(7200,900)(7200,0){2}{\line(0,1){300}}
\put(7200,1200){\line(1,0){7200}}
\multiput(0,-900)(19800,0){2}{\line(0,-1){1200}}
\put(0,-2100){\line(1,0){19800}}
\put(1800,-900){\line(0,-1){900}}
\put(1800,-1800){\line(1,0){16200}}
\multiput(18000,-1800)(0,300){3}{\line(0,1){150}}
\multiput(3600,-1500)(0,300){2}{\line(0,1){150}}
\put(3600,-1500){\line(1,0){12600}}
\put(16200,-1500){\line(0,1){600}}
\multiput(5400,-1200)(9000,0){2}{\line(0,1){300}}
\put(5400,-1200){\line(1,0){9000}}
}
\put(9000,12300){\vector(2,-1){3000}}
\put(8400,12300){\vector(1,-2){3000}}
\put(7800,12300){\multiput(0,0)(200,-600){15}{\multiput(0,0)(10,-30){10}{\line(0,-1){30}}}\put(2900,-8700){\vector(1,-3){100}}}
\put(11400,9900){
\multiput(0,0)(14400,0){2}{
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(5400,0){2}{\multiput(0,0)(1800,0){2}{\usebox{\wcircle}}}
}
\multiput(7200,0)(5400,0){2}{\usebox{\edge}}
\put(9000,0){\usebox{\susp}}
\put(0,300){
\multiput(0,-600)(19800,0){2}{\line(0,-1){1500}}
\put(0,-2100){\line(1,0){19800}}
\put(1800,-600){\line(0,-1){1200}}
\put(1800,-1800){\line(1,0){16200}}
\multiput(18000,-1800)(0,300){3}{\line(0,1){150}}
\multiput(3600,-1500)(0,300){2}{\line(0,1){150}}
\put(3600,-1500){\line(1,0){12600}}
\put(16200,-1500){\line(0,1){900}}
\multiput(5400,-1200)(9000,0){2}{\line(0,1){600}}
\put(5400,-1200){\line(1,0){9000}}
}
\put(12600,0){\usebox{\wcircle}}
\put(7200,0){\multiput(0,0)(25,25){13}{\circle*{70}}\multiput(300,300)(300,0){16}{\multiput(0,0)(25,-25){7}{\circle*{70}}}\multiput(450,150)(300,0){16}{\multiput(0,0)(25,25){7}{\circle*{70}}}\multiput(5400,0)(-25,25){13}{\circle*{70}}}
}
\put(11400,5400){
\multiput(0,0)(14400,0){2}{
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
}
\multiput(7200,0)(5400,0){2}{\usebox{\edge}}
\put(9000,0){\usebox{\susp}}
\put(7200,0){\usebox{\wcircle}}
\multiput(9000,0)(12600,0){2}{\usebox{\wcircle}}
\put(9000,0){\multiput(0,0)(25,25){13}{\circle*{70}}\multiput(300,300)(300,0){40}{\multiput(0,0)(25,-25){7}{\circle*{70}}}\multiput(450,150)(300,0){40}{\multiput(0,0)(25,25){7}{\circle*{70}}}\multiput(12600,0)(-25,25){13}{\circle*{70}}}
}
\put(11400,1800){
\multiput(0,0)(14400,0){2}{
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(5400,0){2}{\multiput(0,0)(1800,0){2}{\usebox{\wcircle}}}
}
\multiput(7200,0)(5400,0){2}{\usebox{\edge}}
\put(9000,0){\usebox{\shortam}}
\multiput(0,-300)(21600,0){2}{\line(0,-1){1500}}
\put(0,-1800){\line(1,0){21600}}
\multiput(1800,-300)(18000,0){2}{\line(0,-1){1200}}
\put(1800,-1500){\line(1,0){18000}}
\multiput(5400,-300)(10800,0){2}{\line(0,-1){900}}
\put(5400,-1200){\line(1,0){10800}}
\multiput(7200,-300)(7200,0){2}{\line(0,-1){600}}
\put(7200,-900){\line(1,0){7200}}
}
\end{picture}\]

\[\begin{picture}(33300,16200)
\put(300,14400){
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(5400,0){2}{\multiput(0,0)(1800,0){2}{\usebox{\aone}}}
\multiput(5400,600)(1800,0){2}{\usebox{\tow}}
\put(1800,600){\usebox{\tow}}
\put(14400,0){
\put(0,0){\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\put(5400,0){\usebox{\aone}}
\put(5400,600){\usebox{\tow}}
\put(1800,600){\usebox{\tow}}
}
\multiput(7200,0)(5400,0){2}{\usebox{\edge}}
\put(9000,0){\usebox{\shortam}}
\put(7200,600){\usebox{\toe}}
\put(14400,600){\usebox{\tow}}
\multiput(1800,900)(18000,0){2}{\line(0,1){900}}
\put(1800,1800){\line(1,0){18000}}
\multiput(5400,900)(10800,0){2}{\line(0,1){600}}
\put(5400,1500){\line(1,0){10800}}
\multiput(7200,900)(7200,0){2}{\line(0,1){300}}
\put(7200,1200){\line(1,0){7200}}
\multiput(0,-900)(19800,0){2}{\line(0,-1){1200}}
\put(0,-2100){\line(1,0){19800}}
\put(1800,-900){\line(0,-1){900}}
\put(1800,-1800){\line(1,0){16200}}
\multiput(18000,-1800)(0,300){3}{\line(0,1){150}}
\multiput(3600,-1500)(0,300){2}{\line(0,1){150}}
\put(3600,-1500){\line(1,0){12600}}
\put(16200,-1500){\line(0,1){600}}
\multiput(5400,-1200)(9000,0){2}{\line(0,1){300}}
\put(5400,-1200){\line(1,0){9000}}
}
\put(10200,11700){\vector(3,-1){3000}}
\put(9900,10800){\vector(1,-1){3300}}
\put(9600,9900){\multiput(0,0)(300,-600){12}{\multiput(0,0)(10,-20){15}{\line(0,-1){20}}}\put(3450,-6900){\vector(1,-2){150}}}
\put(13200,9600){
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\put(14400,0){
\put(0,0){\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
}
\multiput(7200,0)(5400,0){2}{\usebox{\edge}}
\put(9000,0){\usebox{\susp}}
\multiput(0,0)(7200,0){2}{\usebox{\wcircle}}
\put(9000,0){\usebox{\wcircle}}
\put(0,0){\multiput(0,0)(25,25){13}{\circle*{70}}\multiput(300,300)(300,0){22}{\multiput(0,0)(25,-25){7}{\circle*{70}}}\multiput(450,150)(300,0){22}{\multiput(0,0)(25,25){7}{\circle*{70}}}\multiput(7200,0)(-25,25){13}{\circle*{70}}}
}
\put(13200,6000){
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(5400,0){2}{\multiput(0,0)(1800,0){2}{\usebox{\wcircle}}}
\put(14400,0){
\put(0,0){\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(1800,0){2}{\usebox{\wcircle}}
\put(5400,0){\usebox{\wcircle}}
}
\multiput(7200,0)(5400,0){2}{\usebox{\edge}}
\put(9000,0){\usebox{\shortam}}
\multiput(1800,-300)(18000,0){2}{\line(0,-1){1200}}
\put(1800,-1500){\line(1,0){18000}}
\multiput(5400,-300)(10800,0){2}{\line(0,-1){900}}
\put(5400,-1200){\line(1,0){10800}}
\multiput(7200,-300)(7200,0){2}{\line(0,-1){600}}
\put(7200,-900){\line(1,0){7200}}
}
\put(13200,1800){
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(5400,0){2}{\multiput(0,0)(1800,0){2}{\usebox{\wcircle}}}
\put(14400,0){
\put(0,0){\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(1800,0){2}{\usebox{\wcircle}}
\put(5400,0){\usebox{\wcircle}}
}
\multiput(7200,0)(5400,0){2}{\usebox{\edge}}
\put(9000,0){\usebox{\susp}}
\put(0,300){
\multiput(0,-600)(19800,0){2}{\line(0,-1){1500}}
\put(0,-2100){\line(1,0){19800}}
\put(1800,-600){\line(0,-1){1200}}
\put(1800,-1800){\line(1,0){16200}}
\multiput(18000,-1800)(0,300){3}{\line(0,1){150}}
\multiput(3600,-1500)(0,300){2}{\line(0,1){150}}
\put(3600,-1500){\line(1,0){12600}}
\put(16200,-1500){\line(0,1){900}}
\multiput(5400,-1200)(9000,0){2}{\line(0,1){600}}
\put(5400,-1200){\line(1,0){9000}}
}
\put(12600,0){\usebox{\wcircle}}
\put(7200,0){\multiput(0,0)(25,25){13}{\circle*{70}}\multiput(300,300)(300,0){16}{\multiput(0,0)(25,-25){7}{\circle*{70}}}\multiput(450,150)(300,0){16}{\multiput(0,0)(25,25){7}{\circle*{70}}}\multiput(5400,0)(-25,25){13}{\circle*{70}}}
}
\end{picture}\]

\[\begin{picture}(23400,9000)
\put(300,4500){
\multiput(0,0)(1800,0){2}{\usebox{\edge}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\put(3600,0){\usebox{\shortam}}
\put(7200,0){\usebox{\leftbiedge}}
\put(9000,0){\usebox{\aone}}
\put(1800,600){\usebox{\toe}}
\multiput(1800,600)(7200,0){2}{\usebox{\tow}}
\multiput(1800,1350)(7200,0){2}{\line(0,-1){450}}
\put(1800,1350){\line(1,0){7200}}
\multiput(0,-1350)(9000,0){2}{\line(0,1){450}}
\put(0,-1350){\line(1,0){9000}}
}
\put(10200,6000){\vector(2,1){3000}}
\put(10200,4500){\multiput(0,0)(600,0){5}{\line(1,0){300}}\put(2700,0){\vector(1,0){300}}}
\put(10200,3000){\multiput(0,0)(600,-300){5}{\multiput(0,0)(20,-10){15}{\line(1,0){20}}}\put(2700,-1350){\vector(2,-1){300}}}
\put(14100,8100){
\multiput(0,0)(1800,0){2}{\usebox{\edge}}
\multiput(0,0)(1800,0){2}{\usebox{\wcircle}}
\put(3600,0){\usebox{\shortam}}
\put(7200,0){\usebox{\leftbiedge}}
\put(9000,0){\usebox{\wcircle}}
\multiput(1800,-900)(7200,0){2}{\line(0,1){600}}
\put(1800,-900){\line(1,0){7200}}
}
\put(14100,4500){
\multiput(0,0)(1800,0){2}{\usebox{\edge}}
\multiput(0,0)(9000,0){2}{\usebox{\wcircle}}
\put(3600,0){\usebox{\susp}}
\put(7200,0){\usebox{\leftbiedge}}
\multiput(1800,0)(5400,0){2}{\usebox{\wcircle}}
\multiput(0,-900)(9000,0){2}{\line(0,1){600}}
\put(0,-900){\line(1,0){9000}}
\put(1800,0){\multiput(0,0)(25,25){13}{\circle*{70}}\multiput(300,300)(300,0){16}{\multiput(0,0)(25,-25){7}{\circle*{70}}}\multiput(450,150)(300,0){16}{\multiput(0,0)(25,25){7}{\circle*{70}}}\multiput(5400,0)(-25,25){13}{\circle*{70}}}
}
\put(14100,900){
\put(0,0){\usebox{\atwo}}
\put(1800,0){\usebox{\edge}}
\put(3600,0){\usebox{\susp}}
\put(7200,0){\usebox{\leftbiedge}}
\put(3600,0){\usebox{\gcircle}}
}
\end{picture}\]

\[\begin{picture}(16200,6000)
\put(300,3150){
\put(0,0){\usebox{\dynkincfour}}
\multiput(0,0)(1800,0){4}{\usebox{\aone}}
\multiput(1800,600)(1800,0){2}{\usebox{\toe}}
\multiput(1800,600)(3600,0){2}{\usebox{\tow}}
\multiput(1800,1350)(3600,0){2}{\line(0,-1){450}}
\put(1800,1350){\line(1,0){3600}}
\multiput(0,-1350)(5400,0){2}{\line(0,1){450}}
\put(0,-1350){\line(1,0){5400}}
}
\put(6600,3750){\vector(3,1){3000}}
\put(6600,2550){\vector(3,-1){3000}}
\put(10500,5100){
\put(0,0){\usebox{\dynkincfour}}
\put(0,0){\usebox{\atwo}}
\put(3600,0){\usebox{\wcircle}}
}
\put(10500,1200){
\put(0,0){\usebox{\dynkincfour}}
\put(0,0){\usebox{\wcircle}}
\multiput(1800,0)(3600,0){2}{\usebox{\wcircle}}
\put(3600,0){\usebox{\aone}}
\put(3600,600){\usebox{\toe}}
\multiput(1800,-1200)(3600,0){2}{\line(0,1){900}}
\put(1800,-1200){\line(1,0){3600}}
}
\end{picture}\]

\[\begin{picture}(16200,6000)
\put(300,3150){
\put(0,0){\usebox{\dynkinffour}}
\multiput(0,0)(1800,0){4}{\usebox{\aone}}
\multiput(1800,600)(1800,0){2}{\usebox{\toe}}
\multiput(1800,600)(3600,0){2}{\usebox{\tow}}
\multiput(1800,1350)(3600,0){2}{\line(0,-1){450}}
\put(1800,1350){\line(1,0){3600}}
\multiput(0,-1350)(5400,0){2}{\line(0,1){450}}
\put(0,-1350){\line(1,0){5400}}
}
\put(6600,3750){\vector(3,1){3000}}
\put(6600,2550){\vector(3,-1){3000}}
\put(10500,5100){
\put(0,0){\usebox{\dynkinffour}}
\put(0,0){\usebox{\atwo}}
\put(3600,0){\usebox{\wcircle}}
}
\put(10500,1200){
\put(0,0){\usebox{\dynkinffour}}
\put(0,0){\usebox{\wcircle}}
\multiput(1800,0)(3600,0){2}{\usebox{\wcircle}}
\put(3600,0){\usebox{\aone}}
\put(3600,600){\usebox{\toe}}
\multiput(1800,-1200)(3600,0){2}{\line(0,1){900}}
\put(1800,-1200){\line(1,0){3600}}
}
\end{picture}\]

\[\begin{picture}(16200,5700)
\put(300,2850){
\put(0,0){\usebox{\dynkinf}}
\multiput(0,0)(1800,0){4}{\usebox{\aone}}
\multiput(1800,600)(1800,0){3}{\usebox{\tow}}
\put(1800,600){\usebox{\toe}}
\multiput(1800,1350)(3600,0){2}{\line(0,-1){450}}
\put(1800,1350){\line(1,0){3600}}
\multiput(0,-1350)(5400,0){2}{\line(0,1){450}}
\put(0,-1350){\line(1,0){5400}}
}
\put(6600,3450){\vector(3,1){3000}}
\put(6600,2250){\multiput(0,0)(600,-200){5}{\multiput(0,0)(30,-10){10}{\line(1,0){30}}}\put(2700,-900){\vector(3,-1){300}}}
\put(10500,4800){
\put(0,0){\usebox{\dynkinf}}
\put(0,0){\usebox{\wcircle}}
\multiput(1800,0)(3600,0){2}{\usebox{\wcircle}}
\put(3600,0){\usebox{\aone}}
\put(3600,600){\usebox{\toe}}
\multiput(1800,-1200)(3600,0){2}{\line(0,1){900}}
\put(1800,-1200){\line(1,0){3600}}
}
\put(10500,900){
\put(0,0){\usebox{\dynkinf}}
\multiput(0,0)(1800,0){4}{\usebox{\wcircle}}
\put(1800,0){\usebox{\gcircle}}
\multiput(0,-900)(5400,0){2}{\line(0,1){600}}
\put(0,-900){\line(1,0){5400}}
}
\end{picture}\]

\[\begin{picture}(16200,5700)
\put(300,2850){
\put(0,0){\usebox{\dynkinf}}
\multiput(0,0)(1800,0){4}{\usebox{\aone}}
\multiput(1800,600)(1800,0){2}{\usebox{\tow}}
\multiput(0,600)(3600,0){2}{\usebox{\toe}}
\multiput(0,1350)(3600,0){2}{\line(0,-1){450}}
\put(0,1350){\line(1,0){3600}}
\multiput(0,-1350)(5400,0){2}{\line(0,1){450}}
\put(0,-1350){\line(1,0){5400}}
}
\put(6600,3450){\vector(3,1){3000}}
\put(6600,2250){\multiput(0,0)(600,-200){5}{\multiput(0,0)(30,-10){10}{\line(1,0){30}}}\put(2700,-900){\vector(3,-1){300}}}
\put(10500,4800){
\put(0,0){\usebox{\dynkinffour}}
\put(3600,0){\usebox{\atwo}}
\put(1800,0){\usebox{\wcircle}}
}
\put(10500,900){
\put(0,0){\usebox{\dynkinf}}
\multiput(0,0)(1800,0){4}{\usebox{\wcircle}}
\put(1800,0){\usebox{\gcircle}}
\multiput(0,-900)(5400,0){2}{\line(0,1){600}}
\put(0,-900){\line(1,0){5400}}
}
\end{picture}\]

\[\begin{picture}(29850,4500)
\put(300,2100){
\multiput(0,0)(1800,0){3}{\usebox{\edge}}
\multiput(0,0)(1800,0){3}{\usebox{\aone}}
\put(5400,0){\usebox{\shortam}}
\put(9000,0){\usebox{\edge}}
\put(10800,0){\usebox{\bifurc}}
\put(10800,0){\usebox{\aone}}
\multiput(12000,-1200)(0,2400){2}{\usebox{\aone}}
\multiput(0,600)(1800,0){2}{\usebox{\toe}}
\put(10800,600){\usebox{\tose}}
\put(12000,1800){\usebox{\tosw}}
\put(0,2400){\line(0,-1){1500}}
\put(0,2400){\line(1,0){12750}}
\put(12750,2400){\line(0,-1){3000}}
\put(12750,-600){\line(-1,0){450}}
\multiput(1800,1200)(9000,0){2}{\line(0,-1){300}}
\put(1800,1200){\line(1,0){1700}}
\put(3700,1200){\line(1,0){7100}}
\put(3600,1800){\line(0,-1){900}}
\put(3600,1800){\line(1,0){8100}}
\put(1800,-1800){\line(0,1){900}}
\put(1800,-1800){\line(1,0){9900}}
\multiput(3600,-1350)(7200,0){2}{\line(0,1){450}}
\put(3600,-1350){\line(1,0){7200}}
}
\put(13650,2100){\vector(1,0){3000}}
\put(17550,2100){
\multiput(0,0)(1800,0){3}{\usebox{\edge}}
\multiput(0,0)(1800,0){3}{\usebox{\wcircle}}
\put(5400,0){\usebox{\shortam}}
\put(9000,0){\usebox{\edge}}
\put(10800,0){\usebox{\bifurc}}
\put(10800,0){\usebox{\wcircle}}
\multiput(12000,-1200)(0,2400){2}{\usebox{\wcircle}}
\put(0,600){
\put(1800,-1800){\line(0,1){900}}
\put(1800,-1800){\line(1,0){9900}}
\multiput(3600,-1350)(7200,0){2}{\line(0,1){450}}
\put(3600,-1350){\line(1,0){7200}}
}
}
\end{picture}\]

\[\begin{picture}(25800,7800)
\put(-1500,3900){
\multiput(1800,0)(1800,0){2}{\usebox{\edge}}
\multiput(1800,0)(1800,0){2}{\usebox{\aone}}
\put(5400,0){\usebox{\shortam}}
\put(9000,0){\usebox{\edge}}
\put(10800,0){\usebox{\bifurc}}
\put(10800,0){\usebox{\aone}}
\multiput(12000,-1200)(0,2400){2}{\usebox{\aone}}
\put(1800,600){\usebox{\toe}}
\put(10800,600){\usebox{\tose}}
\put(12000,1800){\usebox{\tosw}}
\multiput(1800,1350)(9000,0){2}{\line(0,-1){450}}
\put(1800,1350){\line(1,0){1700}}
\put(3700,1350){\line(1,0){7100}}
\put(3600,1800){\line(0,-1){900}}
\put(3600,1800){\line(1,0){8100}}
\put(1800,-1800){\line(0,1){900}}
\put(1800,-1800){\line(1,0){9900}}
\multiput(3600,-1350)(7200,0){2}{\line(0,1){450}}
\put(3600,-1350){\line(1,0){7200}}
}
\put(11400,4500){\vector(2,1){3000}}
\put(11400,3300){\vector(2,-1){3000}}
\put(15300,6300){
\multiput(0,0)(1800,0){2}{\usebox{\edge}}
\put(3600,0){\usebox{\susp}}
\put(7200,0){\usebox{\edge}}
\put(7200,0){\usebox{\wcircle}}
\put(9000,0){\usebox{\athreebifurc}}
}
\put(13500,1500){
\multiput(1800,0)(1800,0){2}{\usebox{\edge}}
\multiput(1800,0)(1800,0){2}{\usebox{\wcircle}}
\put(5400,0){\usebox{\shortam}}
\put(9000,0){\usebox{\edge}}
\put(10800,0){\usebox{\bifurc}}
\put(10800,0){\usebox{\wcircle}}
\multiput(12000,-1200)(0,2400){2}{\usebox{\wcircle}}
\put(0,600){
\put(1800,-1800){\line(0,1){900}}
\put(1800,-1800){\line(1,0){9900}}
\multiput(3600,-1350)(7200,0){2}{\line(0,1){450}}
\put(3600,-1350){\line(1,0){7200}}
}
}
\end{picture}\]

\[\begin{picture}(27000,2850)
\put(300,1350){
\multiput(0,0)(1800,0){2}{\usebox{\edge}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\put(3600,0){\usebox{\shortam}}
\multiput(7200,0)(1800,0){2}{\usebox{\edge}}
\multiput(9000,0)(1800,0){2}{\usebox{\aone}}
\multiput(0,1500)(9000,0){2}{\line(0,-1){600}}
\put(0,1500){\line(1,0){9000}}
\multiput(1800,1200)(9000,0){2}{\line(0,-1){300}}
\put(1800,1200){\line(1,0){7100}}
\put(9100,1200){\line(1,0){1700}}
\multiput(1800,-1350)(7200,0){2}{\line(0,1){450}}
\put(1800,-1350){\line(1,0){7200}}
\put(0,600){\usebox{\toe}}
\put(10800,600){\usebox{\tow}}
}
\put(12000,1350){\vector(1,0){3000}}
\put(15900,1350){
\multiput(0,0)(1800,0){2}{\usebox{\edge}}
\multiput(0,0)(1800,0){2}{\usebox{\wcircle}}
\put(3600,0){\usebox{\shortam}}
\multiput(7200,0)(1800,0){2}{\usebox{\edge}}
\multiput(9000,0)(1800,0){2}{\usebox{\wcircle}}
\multiput(1800,-900)(7200,0){2}{\line(0,1){600}}
\put(1800,-900){\line(1,0){7200}}
}
\end{picture}\]

\[\begin{picture}(33300,12900)
\put(300,10800){
\multiput(0,0)(14400,0){2}{
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(5400,0){2}{\multiput(0,0)(1800,0){2}{\usebox{\aone}}}
\multiput(5400,600)(1800,0){2}{\usebox{\tow}}
\put(1800,600){\usebox{\tow}}
}
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\put(14400,0){\usebox{\edge}}
\put(19800,0){\usebox{\rightbiedge}}
\multiput(7200,0)(5400,0){2}{\usebox{\edge}}
\put(9000,0){\usebox{\shortam}}
\put(7200,600){\usebox{\toe}}
\put(14400,600){\usebox{\tow}}
\multiput(0,900)(21600,0){2}{\line(0,1){1200}}
\put(0,2100){\line(1,0){21600}}
\multiput(1800,900)(18000,0){2}{\line(0,1){900}}
\put(1800,1800){\line(1,0){18000}}
\multiput(5400,900)(10800,0){2}{\line(0,1){600}}
\put(5400,1500){\line(1,0){10800}}
\multiput(7200,900)(7200,0){2}{\line(0,1){300}}
\put(7200,1200){\line(1,0){7200}}
\multiput(0,-900)(19800,0){2}{\line(0,-1){1200}}
\put(0,-2100){\line(1,0){19800}}
\put(1800,-900){\line(0,-1){900}}
\put(1800,-1800){\line(1,0){16200}}
\multiput(18000,-1800)(0,300){3}{\line(0,1){150}}
\multiput(3600,-1500)(0,300){2}{\line(0,1){150}}
\put(3600,-1500){\line(1,0){12600}}
\put(16200,-1500){\line(0,1){600}}
\multiput(5400,-1200)(9000,0){2}{\line(0,1){300}}
\put(5400,-1200){\line(1,0){9000}}
}
\put(8400,8100){\vector(2,-1){3000}}
\put(7800,7800){\vector(1,-2){3000}}
\put(11400,5700){
\multiput(0,0)(14400,0){2}{
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(5400,0){2}{\multiput(0,0)(1800,0){2}{\usebox{\wcircle}}}
}
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\multiput(7200,0)(5400,0){2}{\usebox{\edge}}
\put(14400,0){\usebox{\edge}}
\put(19800,0){\usebox{\rightbiedge}}
\put(9000,0){\usebox{\susp}}
\put(0,300){
\multiput(0,-600)(19800,0){2}{\line(0,-1){1500}}
\put(0,-2100){\line(1,0){19800}}
\put(1800,-600){\line(0,-1){1200}}
\put(1800,-1800){\line(1,0){16200}}
\multiput(18000,-1800)(0,300){3}{\line(0,1){150}}
\multiput(3600,-1500)(0,300){2}{\line(0,1){150}}
\put(3600,-1500){\line(1,0){12600}}
\put(16200,-1500){\line(0,1){900}}
\multiput(5400,-1200)(9000,0){2}{\line(0,1){600}}
\put(5400,-1200){\line(1,0){9000}}
}
\put(12600,0){\usebox{\wcircle}}
\put(7200,0){\multiput(0,0)(25,25){13}{\circle*{70}}\multiput(300,300)(300,0){16}{\multiput(0,0)(25,-25){7}{\circle*{70}}}\multiput(450,150)(300,0){16}{\multiput(0,0)(25,25){7}{\circle*{70}}}\multiput(5400,0)(-25,25){13}{\circle*{70}}}
}
\put(11400,900){
\multiput(0,0)(14400,0){2}{
\put(1800,0){\usebox{\susp}}
}
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\multiput(7200,0)(5400,0){2}{\usebox{\edge}}
\put(14400,0){\usebox{\edge}}
\put(19800,0){\usebox{\rightbiedge}}
\put(9000,0){\usebox{\susp}}
\multiput(7200,0)(14400,0){2}{\usebox{\wcircle}}
\put(9000,0){\usebox{\gcircle}}
}
\end{picture}\]

\[\begin{picture}(33300,12900)
\put(300,10800){
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\multiput(1800,0)(12600,0){2}{\usebox{\susp}}
\put(7200,0){\usebox{\shortam}}
\multiput(10800,0)(1800,0){2}{\usebox{\edge}}
\put(18000,0){\usebox{\rightbiedge}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\put(5400,0){\usebox{\aone}}
\multiput(12600,0)(1800,0){2}{\usebox{\aone}}
\multiput(18000,0)(1800,0){2}{\usebox{\aone}}
\multiput(0,900)(19800,0){2}{\line(0,1){1200}}
\put(0,2100){\line(1,0){19800}}
\multiput(1800,900)(16200,0){2}{\line(0,1){900}}
\put(1800,1800){\line(1,0){16200}}
\multiput(5400,900)(9000,0){2}{\line(0,1){300}}
\put(5400,1200){\line(1,0){9000}}
\multiput(0,-900)(18000,0){2}{\line(0,-1){1200}}
\put(0,-2100){\line(1,0){18000}}
\put(1800,-900){\line(0,-1){900}}
\put(1800,-1800){\line(1,0){14400}}
\multiput(16200,-1800)(0,300){3}{\line(0,1){150}}
\multiput(3600,-1500)(0,300){2}{\line(0,1){150}}
\put(3600,-1500){\line(1,0){10800}}
\put(14400,-1500){\line(0,1){600}}
\multiput(5400,-1200)(7200,0){2}{\line(0,1){300}}
\put(5400,-1200){\line(1,0){7200}}
\multiput(1800,600)(3600,0){2}{\usebox{\tow}}
\put(14400,600){\usebox{\tow}}
\multiput(18000,600)(1800,0){2}{\usebox{\tow}}
}
\put(10500,8400){\vector(2,-1){3000}}
\put(9900,8400){\vector(1,-2){3000}}
\put(13200,5700){
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\multiput(1800,0)(12600,0){2}{\usebox{\susp}}
\put(7200,0){\usebox{\susp}}
\multiput(10800,0)(1800,0){2}{\usebox{\edge}}
\put(18000,0){\usebox{\rightbiedge}}
\multiput(10800,0)(9000,0){2}{\usebox{\wcircle}}
\put(12600,0){\usebox{\gcircle}}
}
\put(13200,1800){
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\multiput(1800,0)(12600,0){2}{\usebox{\susp}}
\put(7200,0){\usebox{\shortam}}
\multiput(10800,0)(1800,0){2}{\usebox{\edge}}
\put(18000,0){\usebox{\rightbiedge}}
\multiput(0,0)(1800,0){2}{\usebox{\wcircle}}
\put(5400,0){\usebox{\wcircle}}
\multiput(12600,0)(1800,0){2}{\usebox{\wcircle}}
\multiput(18000,0)(1800,0){2}{\usebox{\wcircle}}
\multiput(0,-300)(18000,0){2}{\line(0,-1){1500}}
\put(0,-1800){\line(1,0){18000}}
\put(1800,-300){\line(0,-1){1200}}
\put(1800,-1500){\line(1,0){14400}}
\multiput(16200,-1500)(0,300){3}{\line(0,1){150}}
\multiput(3600,-1200)(0,300){2}{\line(0,1){150}}
\put(3600,-1200){\line(1,0){10800}}
\put(14400,-1200){\line(0,1){900}}
\multiput(5400,-900)(7200,0){2}{\line(0,1){600}}
\put(5400,-900){\line(1,0){7200}}
}
\end{picture}\]

\[\begin{picture}(27000,5700)
\put(300,2850){
\multiput(0,0)(1800,0){2}{\usebox{\edge}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\put(3600,0){\usebox{\shortam}}
\put(7200,0){\usebox{\edge}}
\put(9000,0){\usebox{\leftbiedge}}
\multiput(9000,0)(1800,0){2}{\usebox{\aone}}
\multiput(0,1500)(10800,0){2}{\line(0,-1){600}}
\put(0,1500){\line(1,0){10800}}
\multiput(1800,1200)(7200,0){2}{\line(0,-1){300}}
\put(1800,1200){\line(1,0){7200}}
\multiput(1800,-1350)(9000,0){2}{\line(0,1){450}}
\put(1800,-1350){\line(1,0){9000}}
\put(0,600){\usebox{\toe}}
\put(9000,600){\usebox{\tow}}
\multiput(1800,600)(7200,0){2}{\usebox{\toe}}
}
\put(12000,3450){\vector(3,1){3000}}
\put(12000,2250){\vector(3,-1){3000}}
\put(15900,4800){
\multiput(0,0)(1800,0){2}{\usebox{\edge}}
\multiput(0,0)(1800,0){3}{\usebox{\wcircle}}
\put(3600,0){\usebox{\susp}}
\put(7200,0){\usebox{\edge}}
\put(9000,0){\usebox{\leftbiedge}}
\multiput(9000,0)(1800,0){2}{\usebox{\wcircle}}
\multiput(1800,-900)(9000,0){2}{\line(0,1){600}}
\put(1800,-900){\line(1,0){9000}}
\put(3600,0){\multiput(0,0)(25,25){13}{\circle*{70}}\multiput(300,300)(300,0){16}{\multiput(0,0)(25,-25){7}{\circle*{70}}}\multiput(450,150)(300,0){16}{\multiput(0,0)(25,25){7}{\circle*{70}}}\multiput(5400,0)(-25,25){13}{\circle*{70}}}
}
\put(15900,900){
\multiput(0,0)(1800,0){2}{\usebox{\edge}}
\multiput(0,0)(7200,0){2}{\usebox{\wcircle}}
\put(3600,0){\usebox{\susp}}
\put(7200,0){\usebox{\edge}}
\put(9000,0){\usebox{\leftbiedge}}
\put(9000,0){\usebox{\wcircle}}
\put(0,0){\multiput(0,0)(25,25){13}{\circle*{70}}\multiput(300,300)(300,0){22}{\multiput(0,0)(25,-25){7}{\circle*{70}}}\multiput(450,150)(300,0){22}{\multiput(0,0)(25,25){7}{\circle*{70}}}\multiput(7200,0)(-25,25){13}{\circle*{70}}}
}
\end{picture}\]

\[\begin{picture}(23400,9000)
\put(-1500,4500){
\put(1800,0){\usebox{\edge}}
\put(1800,0){\usebox{\aone}}
\put(3600,0){\usebox{\shortam}}
\put(7200,0){\usebox{\edge}}
\put(9000,0){\usebox{\leftbiedge}}
\multiput(9000,0)(1800,0){2}{\usebox{\aone}}
\multiput(1800,1350)(7200,0){2}{\line(0,-1){450}}
\put(1800,1350){\line(1,0){7200}}
\multiput(1800,-1350)(9000,0){2}{\line(0,1){450}}
\put(1800,-1350){\line(1,0){9000}}
\put(9000,600){\usebox{\tow}}
\multiput(1800,600)(7200,0){2}{\usebox{\toe}}
}
\put(10200,6000){\vector(2,1){3000}}
\put(10200,4500){\multiput(0,0)(600,0){5}{\line(1,0){300}}\put(2700,0){\vector(1,0){300}}}
\put(10200,3000){\multiput(0,0)(600,-300){5}{\multiput(0,0)(20,-10){15}{\line(1,0){20}}}\put(2700,-1350){\vector(2,-1){300}}}
\put(12300,8100){
\put(1800,0){\usebox{\edge}}
\put(7200,0){\usebox{\wcircle}}
\put(3600,0){\usebox{\susp}}
\put(7200,0){\usebox{\edge}}
\put(9000,0){\usebox{\leftbiedge}}
\put(9000,0){\usebox{\wcircle}}
\put(10800,0){\usebox{\gcircle}}
}
\put(12300,4500){
\put(1800,0){\usebox{\edge}}
\multiput(1800,0)(1800,0){2}{\usebox{\wcircle}}
\put(3600,0){\usebox{\susp}}
\put(7200,0){\usebox{\edge}}
\put(9000,0){\usebox{\leftbiedge}}
\multiput(9000,0)(1800,0){2}{\usebox{\wcircle}}
\multiput(1800,-900)(9000,0){2}{\line(0,1){600}}
\put(1800,-900){\line(1,0){9000}}
\put(3600,0){\multiput(0,0)(25,25){13}{\circle*{70}}\multiput(300,300)(300,0){16}{\multiput(0,0)(25,-25){7}{\circle*{70}}}\multiput(450,150)(300,0){16}{\multiput(0,0)(25,25){7}{\circle*{70}}}\multiput(5400,0)(-25,25){13}{\circle*{70}}}
}
\put(12300,900){
\put(1800,0){\usebox{\edge}}
\put(10800,0){\usebox{\gcircle}}
\put(3600,0){\usebox{\shortam}}
\put(7200,0){\usebox{\edge}}
\put(9000,0){\usebox{\leftbiedge}}
\multiput(1800,0)(7200,0){2}{\usebox{\wcircle}}
\multiput(1800,-900)(7200,0){2}{\line(0,1){600}}
\put(1800,-900){\line(1,0){7200}}
}
\end{picture}\]

\[\begin{picture}(27000,2850)
\put(300,1350){
\multiput(0,0)(1800,0){2}{\usebox{\edge}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\put(3600,0){\usebox{\shortam}}
\put(7200,0){\usebox{\edge}}
\put(9000,0){\usebox{\rightbiedge}}
\multiput(9000,0)(1800,0){2}{\usebox{\aone}}
\multiput(0,1500)(9000,0){2}{\line(0,-1){600}}
\put(0,1500){\line(1,0){9000}}
\multiput(1800,1200)(9000,0){2}{\line(0,-1){300}}
\put(1800,1200){\line(1,0){7100}}
\put(9100,1200){\line(1,0){1700}}
\multiput(1800,-1350)(7200,0){2}{\line(0,1){450}}
\put(1800,-1350){\line(1,0){7200}}
\put(0,600){\usebox{\toe}}
\put(10800,600){\usebox{\tow}}
}
\put(12000,1350){\vector(1,0){3000}}
\put(15900,1350){
\multiput(0,0)(1800,0){2}{\usebox{\edge}}
\multiput(0,0)(1800,0){2}{\usebox{\wcircle}}
\put(3600,0){\usebox{\shortam}}
\put(7200,0){\usebox{\edge}}
\put(9000,0){\usebox{\rightbiedge}}
\multiput(9000,0)(1800,0){2}{\usebox{\wcircle}}
\multiput(1800,-900)(7200,0){2}{\line(0,1){600}}
\put(1800,-900){\line(1,0){7200}}
}
\end{picture}\]

\[\begin{picture}(33300,13500)
\put(300,11100){
\multiput(0,0)(14400,0){2}{
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\put(1800,600){\usebox{\tow}}
}
\multiput(5400,600)(1800,0){2}{\usebox{\tow}}
\put(19800,600){\usebox{\tow}}
\put(21000,1800){\usebox{\tosw}}
\put(21000,-600){\usebox{\tonw}}
\multiput(5400,0)(1800,0){2}{\usebox{\aone}}
\put(19800,0){\usebox{\aone}}
\multiput(21000,-1200)(0,2400){2}{\usebox{\aone}}
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\put(14400,0){\usebox{\edge}}
\put(19800,0){\usebox{\bifurc}}
\multiput(7200,0)(5400,0){2}{\usebox{\edge}}
\put(9000,0){\usebox{\shortam}}
\put(7200,600){\usebox{\toe}}
\put(14400,600){\usebox{\tow}}
\put(0,2400){\line(0,-1){1500}}
\put(0,2400){\line(1,0){21750}}
\put(21750,2400){\line(0,-1){3000}}
\multiput(21750,-600)(0,2400){2}{\line(-1,0){450}}
\multiput(1800,900)(18000,0){2}{\line(0,1){1200}}
\put(1800,2100){\line(1,0){18000}}
\multiput(5400,900)(10800,0){2}{\line(0,1){600}}
\put(5400,1500){\line(1,0){10800}}
\multiput(7200,900)(7200,0){2}{\line(0,1){300}}
\put(7200,1200){\line(1,0){7200}}
\multiput(0,-900)(19800,0){2}{\line(0,-1){1200}}
\put(0,-2100){\line(1,0){19800}}
\put(1800,-900){\line(0,-1){900}}
\put(1800,-1800){\line(1,0){16200}}
\multiput(18000,-1800)(0,300){3}{\line(0,1){150}}
\multiput(3600,-1500)(0,300){2}{\line(0,1){150}}
\put(3600,-1500){\line(1,0){12600}}
\put(16200,-1500){\line(0,1){600}}
\multiput(5400,-1200)(9000,0){2}{\line(0,1){300}}
\put(5400,-1200){\line(1,0){9000}}
}
\put(9000,8700){\vector(2,-1){3000}}
\put(8400,8400){\vector(1,-2){3000}}
\put(12000,6000){
\multiput(0,0)(14400,0){2}{
\put(1800,0){\usebox{\susp}}
}
\multiput(0,0)(5400,0){2}{\multiput(0,0)(1800,0){2}{\usebox{\wcircle}}}
\multiput(14400,0)(1800,0){2}{\usebox{\wcircle}}
\put(19800,0){\usebox{\wcircle}}
\multiput(21000,-1200)(0,2400){2}{\usebox{\wcircle}}
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\multiput(7200,0)(5400,0){2}{\usebox{\edge}}
\put(14400,0){\usebox{\edge}}
\put(19800,0){\usebox{\bifurc}}
\put(9000,0){\usebox{\susp}}
\put(0,600){
\multiput(0,-900)(19800,0){2}{\line(0,-1){1200}}
\put(0,-2100){\line(1,0){19800}}
\put(1800,-900){\line(0,-1){900}}
\put(1800,-1800){\line(1,0){16200}}
\multiput(18000,-1800)(0,300){3}{\line(0,1){150}}
\multiput(3600,-1500)(0,300){2}{\line(0,1){150}}
\put(3600,-1500){\line(1,0){12600}}
\put(16200,-1500){\line(0,1){600}}
\multiput(5400,-1200)(9000,0){2}{\line(0,1){300}}
\put(5400,-1200){\line(1,0){9000}}
}
\put(12600,0){\usebox{\wcircle}}
\put(7200,0){\multiput(0,0)(25,25){13}{\circle*{70}}\multiput(300,300)(300,0){16}{\multiput(0,0)(25,-25){7}{\circle*{70}}}\multiput(450,150)(300,0){16}{\multiput(0,0)(25,25){7}{\circle*{70}}}\multiput(5400,0)(-25,25){13}{\circle*{70}}}
}
\put(12000,1500){
\multiput(0,0)(14400,0){2}{
\put(1800,0){\usebox{\susp}}
}
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\multiput(7200,0)(5400,0){2}{\usebox{\edge}}
\put(14400,0){\usebox{\edge}}
\put(19800,0){\usebox{\bifurc}}
\put(9000,0){\usebox{\susp}}
\multiput(7200,0)(1800,0){2}{\usebox{\wcircle}}
\multiput(21000,-1200)(0,2400){2}{\usebox{\wcircle}}
\put(9000,0){\multiput(0,0)(25,25){13}{\circle*{70}}\multiput(300,300)(300,0){35}{\multiput(0,0)(25,-25){7}{\circle*{70}}}\multiput(450,150)(300,0){34}{\multiput(0,0)(25,25){7}{\circle*{70}}}\thicklines\put(12000,1200){\line(-1,0){400}}\multiput(11600,1200)(-200,-200){5}{\line(0,-1){200}}\multiput(11600,1000)(-200,-200){4}{\line(-1,0){200}}\multiput(10800,200)(-30,-10){5}{\line(-1,0){30}}}
\put(9000,0){\multiput(0,0)(25,-25){13}{\circle*{70}}\multiput(300,-300)(300,0){35}{\multiput(0,0)(25,25){7}{\circle*{70}}}\multiput(450,-150)(300,0){34}{\multiput(0,0)(25,-25){7}{\circle*{70}}}\thicklines\put(12000,-1200){\line(-1,0){400}}\multiput(11600,-1200)(-200,200){5}{\line(0,1){200}}\multiput(11600,-1000)(-200,200){4}{\line(-1,0){200}}\multiput(10800,-200)(-30,10){5}{\line(-1,0){30}}}
}
\end{picture}\]

\[\begin{picture}(33300,13500)
\put(300,11100){
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\multiput(1800,0)(12600,0){2}{\usebox{\susp}}
\put(7200,0){\usebox{\shortam}}
\multiput(10800,0)(1800,0){2}{\usebox{\edge}}
\put(18000,0){\usebox{\bifurc}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\put(5400,0){\usebox{\aone}}
\multiput(12600,0)(1800,0){2}{\usebox{\aone}}
\put(18000,0){\usebox{\aone}}
\multiput(19200,-1200)(0,2400){2}{\usebox{\aone}}
\put(0,2400){\line(0,-1){1500}}
\put(0,2400){\line(1,0){19950}}
\put(19950,2400){\line(0,-1){3000}}
\multiput(19950,-600)(0,2400){2}{\line(-1,0){450}}
\multiput(1800,1950)(16200,0){2}{\line(0,-1){1050}}
\put(1800,1950){\line(1,0){16200}}
\multiput(5400,1350)(9000,0){2}{\line(0,-1){450}}
\put(5400,1350){\line(1,0){9000}}
\multiput(0,-900)(18000,0){2}{\line(0,-1){1200}}
\put(0,-2100){\line(1,0){18000}}
\put(1800,-900){\line(0,-1){900}}
\put(1800,-1800){\line(1,0){14400}}
\multiput(16200,-1800)(0,300){3}{\line(0,1){150}}
\multiput(3600,-1500)(0,300){2}{\line(0,1){150}}
\put(3600,-1500){\line(1,0){10800}}
\put(14400,-1500){\line(0,1){600}}
\multiput(5400,-1200)(7200,0){2}{\line(0,1){300}}
\put(5400,-1200){\line(1,0){7200}}
\multiput(1800,600)(3600,0){2}{\usebox{\tow}}
\put(14400,600){\usebox{\tow}}
\put(18000,600){\usebox{\tow}}
\put(19299,1800){\usebox{\tosw}}
\put(19200,-600){\usebox{\tonw}}
}
\put(10800,8700){\vector(2,-1){3000}}
\put(10200,8400){\vector(1,-2){3000}}
\put(13800,6000){
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\multiput(1800,0)(12600,0){2}{\usebox{\susp}}
\put(7200,0){\usebox{\susp}}
\multiput(10800,0)(1800,0){2}{\usebox{\edge}}
\put(18000,0){\usebox{\bifurc}}
\multiput(10800,0)(1800,0){2}{\usebox{\wcircle}}
\multiput(19200,-1200)(0,2400){2}{\usebox{\wcircle}}
\put(12600,0){\multiput(0,0)(25,25){13}{\circle*{70}}\multiput(300,300)(300,0){17}{\multiput(0,0)(25,-25){7}{\circle*{70}}}\multiput(450,150)(300,0){16}{\multiput(0,0)(25,25){7}{\circle*{70}}}\thicklines\put(6600,1200){\line(-1,0){400}}\multiput(6200,1200)(-200,-200){5}{\line(0,-1){200}}\multiput(6200,1000)(-200,-200){4}{\line(-1,0){200}}\multiput(5400,200)(-30,-10){5}{\line(-1,0){30}}}
\put(12600,0){\multiput(0,0)(25,-25){13}{\circle*{70}}\multiput(300,-300)(300,0){17}{\multiput(0,0)(25,25){7}{\circle*{70}}}\multiput(450,-150)(300,0){16}{\multiput(0,0)(25,-25){7}{\circle*{70}}}\thicklines\put(6600,-1200){\line(-1,0){400}}\multiput(6200,-1200)(-200,200){5}{\line(0,1){200}}\multiput(6200,-1000)(-200,200){4}{\line(-1,0){200}}\multiput(5400,-200)(-30,10){5}{\line(-1,0){30}}}
}
\put(13800,1500){
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\multiput(1800,0)(12600,0){2}{\usebox{\susp}}
\put(7200,0){\usebox{\shortam}}
\multiput(10800,0)(1800,0){2}{\usebox{\edge}}
\put(18000,0){\usebox{\bifurc}}
\multiput(0,0)(1800,0){2}{\usebox{\wcircle}}
\put(5400,0){\usebox{\wcircle}}
\multiput(12600,0)(1800,0){2}{\usebox{\wcircle}}
\put(18000,0){\usebox{\wcircle}}
\multiput(19200,-1200)(0,2400){2}{\usebox{\wcircle}}
\put(0,600){
\multiput(0,-900)(18000,0){2}{\line(0,-1){1200}}
\put(0,-2100){\line(1,0){18000}}
\put(1800,-900){\line(0,-1){900}}
\put(1800,-1800){\line(1,0){14400}}
\multiput(16200,-1800)(0,300){3}{\line(0,1){150}}
\multiput(3600,-1500)(0,300){2}{\line(0,1){150}}
\put(3600,-1500){\line(1,0){10800}}
\put(14400,-1500){\line(0,1){600}}
\multiput(5400,-1200)(7200,0){2}{\line(0,1){300}}
\put(5400,-1200){\line(1,0){7200}}
}
}
\end{picture}\]

\[\begin{picture}(26250,7800)
\put(300,3900){
\multiput(0,0)(1800,0){2}{\usebox{\edge}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\put(3600,0){\usebox{\shortam}}
\put(7200,0){\usebox{\edge}}
\put(9000,0){\usebox{\bifurc}}
\put(9000,0){\usebox{\aone}}
\multiput(10200,-1200)(0,2400){2}{\usebox{\aone}}
\put(0,2400){\line(0,-1){1500}}
\put(0,2400){\line(1,0){10950}}
\put(10950,2400){\line(0,-1){3000}}
\multiput(10950,-600)(0,2400){2}{\line(-1,0){450}}
\multiput(1800,1800)(7200,0){2}{\line(0,-1){900}}
\put(1800,1800){\line(1,0){7200}}
\multiput(0,-1350)(9000,0){2}{\line(0,1){450}}
\put(0,-1350){\line(1,0){9000}}
\put(1800,600){\usebox{\toe}}
\multiput(1800,600)(7200,0){2}{\usebox{\tow}}
\put(10200,-600){\usebox{\tonw}}
\put(10200,1800){\usebox{\tosw}}
}
\put(11850,4500){\vector(2,1){3000}}
\put(11850,3300){\vector(2,-1){3000}}
\put(15750,6300){
\multiput(0,0)(1800,0){2}{\usebox{\edge}}
\multiput(0,0)(1800,0){2}{\usebox{\wcircle}}
\put(3600,0){\usebox{\susp}}
\put(7200,0){\usebox{\edge}}
\put(9000,0){\usebox{\bifurc}}
\multiput(7200,0)(1800,0){2}{\usebox{\wcircle}}
\multiput(10200,-1200)(0,2400){2}{\usebox{\wcircle}}
\multiput(0,-900)(9000,0){2}{\line(0,1){600}}
\put(0,-900){\line(1,0){9000}}
\put(1800,0){\multiput(0,0)(25,25){13}{\circle*{70}}\multiput(300,300)(300,0){16}{\multiput(0,0)(25,-25){7}{\circle*{70}}}\multiput(450,150)(300,0){16}{\multiput(0,0)(25,25){7}{\circle*{70}}}\multiput(5400,0)(-25,25){13}{\circle*{70}}}
}
\put(15750,1500){
\multiput(0,0)(1800,0){2}{\usebox{\edge}}
\put(3600,0){\usebox{\susp}}
\put(7200,0){\usebox{\edge}}
\put(9000,0){\usebox{\bifurc}}
\multiput(1800,0)(1800,0){2}{\usebox{\wcircle}}
\multiput(10200,-1200)(0,2400){2}{\usebox{\wcircle}}
\put(3600,0){\multiput(0,0)(25,25){13}{\circle*{70}}\multiput(300,300)(300,0){17}{\multiput(0,0)(25,-25){7}{\circle*{70}}}\multiput(450,150)(300,0){16}{\multiput(0,0)(25,25){7}{\circle*{70}}}\thicklines\put(6600,1200){\line(-1,0){400}}\multiput(6200,1200)(-200,-200){5}{\line(0,-1){200}}\multiput(6200,1000)(-200,-200){4}{\line(-1,0){200}}\multiput(5400,200)(-30,-10){5}{\line(-1,0){30}}}
\put(3600,0){\multiput(0,0)(25,-25){13}{\circle*{70}}\multiput(300,-300)(300,0){17}{\multiput(0,0)(25,25){7}{\circle*{70}}}\multiput(450,-150)(300,0){16}{\multiput(0,0)(25,-25){7}{\circle*{70}}}\thicklines\put(6600,-1200){\line(-1,0){400}}\multiput(6200,-1200)(-200,200){5}{\line(0,1){200}}\multiput(6200,-1000)(-200,200){4}{\line(-1,0){200}}\multiput(5400,-200)(-30,10){5}{\line(-1,0){30}}}
}
\end{picture}\]

\[\begin{picture}(22650,7800)
\put(-1500,3900){
\put(1800,0){\usebox{\edge}}
\put(1800,0){\usebox{\aone}}
\put(3600,0){\usebox{\shortam}}
\put(7200,0){\usebox{\edge}}
\put(9000,0){\usebox{\bifurc}}
\put(9000,0){\usebox{\aone}}
\multiput(10200,-1200)(0,2400){2}{\usebox{\aone}}
\put(1800,2400){\line(0,-1){1500}}
\put(1800,2400){\line(1,0){9150}}
\put(10950,2400){\line(0,-1){3000}}
\multiput(10950,-600)(0,2400){2}{\line(-1,0){450}}
\multiput(1800,-1350)(7200,0){2}{\line(0,1){450}}
\put(1800,-1350){\line(1,0){7200}}
\put(10200,-600){\usebox{\tonw}}
\put(10200,1800){\usebox{\tosw}}
}
\put(10050,4500){\vector(2,1){3000}}
\put(10050,3300){\vector(2,-1){3000}}
\put(12150,6300){
\put(1800,0){\usebox{\edge}}
\put(3600,0){\usebox{\susp}}
\put(7200,0){\usebox{\edge}}
\put(9000,0){\usebox{\bifurc}}
\put(7200,0){\usebox{\wcircle}}
\put(9000,0){\usebox{\atwone}}
\put(9000,0){\usebox{\atwose}}
}
\put(12150,1500){
\put(1800,0){\usebox{\edge}}
\put(1800,0){\usebox{\wcircle}}
\put(3600,0){\usebox{\shortam}}
\put(7200,0){\usebox{\edge}}
\put(9000,0){\usebox{\bifurc}}
\put(9000,0){\usebox{\wcircle}}
\multiput(10200,-1200)(0,2400){2}{\usebox{\wcircle}}
\multiput(1800,-900)(7200,0){2}{\line(0,1){600}}
\put(1800,-900){\line(1,0){7200}}
}
\end{picture}\]

\[\begin{picture}(26250,4500)
\put(300,2100){
\multiput(0,0)(1800,0){2}{\usebox{\edge}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\put(3600,0){\usebox{\shortam}}
\put(7200,0){\usebox{\edge}}
\put(9000,0){\usebox{\bifurc}}
\put(9000,0){\usebox{\aone}}
\multiput(10200,-1200)(0,2400){2}{\usebox{\aone}}
\put(1800,2400){\line(0,-1){1500}}
\put(1800,2400){\line(1,0){9150}}
\put(10950,2400){\line(0,-1){3000}}
\multiput(10950,-600)(0,2400){2}{\line(-1,0){450}}
\multiput(0,1800)(9000,0){2}{\line(0,-1){900}}
\put(0,1800){\line(1,0){1700}}
\put(1900,1800){\line(1,0){7100}}
\multiput(1800,-1350)(7200,0){2}{\line(0,1){450}}
\put(1800,-1350){\line(1,0){7200}}
\put(0,600){\usebox{\toe}}
\put(10200,-600){\usebox{\tonw}}
\put(10200,1800){\usebox{\tosw}}
}
\put(11850,2100){\vector(1,0){3000}}
\put(15750,2100){
\multiput(0,0)(1800,0){2}{\usebox{\edge}}
\multiput(0,0)(1800,0){2}{\usebox{\wcircle}}
\put(3600,0){\usebox{\shortam}}
\put(7200,0){\usebox{\edge}}
\put(9000,0){\usebox{\bifurc}}
\put(9000,0){\usebox{\wcircle}}
\multiput(10200,-1200)(0,2400){2}{\usebox{\wcircle}}
\multiput(1800,-900)(7200,0){2}{\line(0,1){600}}
\put(1800,-900){\line(1,0){7200}}
}
\end{picture}\]

\[\begin{picture}(16200,5700)
\put(300,2850){
\put(0,0){\usebox{\dynkinf}}
\multiput(0,0)(5400,0){2}{\usebox{\aone}}
\put(1800,0){\usebox{\bsecondtwo}}
\put(0,600){\usebox{\toe}}
\put(5400,600){\usebox{\tow}}
\multiput(0,1350)(5400,0){2}{\line(0,-1){450}}
\put(0,1350){\line(1,0){5400}}
}
\put(6600,3450){\vector(3,1){3000}}
\put(6600,2250){\multiput(0,0)(600,-200){5}{\multiput(0,0)(30,-10){10}{\line(1,0){30}}}\put(2700,-900){\vector(3,-1){300}}}
\put(10500,4800){
\put(0,0){\usebox{\dynkinf}}
\multiput(3600,0)(1800,0){2}{\usebox{\wcircle}}
\put(0,0){\usebox{\gcircle}}
}
\put(10500,900){
\put(0,0){\usebox{\dynkinf}}
\multiput(0,0)(5400,0){2}{\usebox{\wcircle}}
\put(1800,0){\usebox{\bsecondtwo}}
\multiput(0,-300)(5400,0){2}{\line(0,-1){600}}
\put(0,-900){\line(1,0){5400}}
}
\end{picture}\]

\[\begin{picture}(21600,5700)
\put(300,2850){
\put(0,0){\usebox{\aone}}
\put(2700,0){\usebox{\dynkinf}}
\multiput(2700,0)(5400,0){2}{\usebox{\aone}}
\put(4500,0){\usebox{\bsecondtwo}}
\multiput(2700,1350)(5400,0){2}{\line(0,-1){450}}
\put(2700,1350){\line(1,0){5400}}
\multiput(0,-1350)(8100,0){2}{\line(0,1){450}}
\put(0,-1350){\line(1,0){8100}}
\multiput(300,600)(1050,-1200){2}{\line(1,0){1050}}
\put(1350,600){\line(0,-1){1200}}
\put(2700,600){\usebox{\toe}}
\put(8100,600){\usebox{\tow}}
}
\put(9300,3450){\vector(3,1){3000}}
\put(9300,2250){\vector(3,-1){3000}}
\put(13200,4800){
\put(0,0){\usebox{\vertex}}
\put(2700,0){\usebox{\dynkinf}}
\multiput(0,0)(8100,0){2}{\usebox{\wcircle}}
\put(6300,0){\usebox{\wcircle}}
\multiput(0,-900)(8100,0){2}{\line(0,1){600}}
\put(0,-900){\line(1,0){8100}}
}
\put(13200,900){
\put(0,0){\usebox{\vertex}}
\put(2700,0){\usebox{\dynkinf}}
\multiput(2700,0)(5400,0){2}{\usebox{\wcircle}}
\put(4500,0){\usebox{\bsecondtwo}}
\multiput(2700,-300)(5400,0){2}{\line(0,-1){600}}
\put(2700,-900){\line(1,0){5400}}
}
\end{picture}\]

\[\begin{picture}(16200,2400)
\put(300,900){
\put(0,0){\usebox{\dynkinafour}}
\multiput(0,0)(1800,0){4}{\usebox{\aone}}
\multiput(0,600)(1800,0){2}{\usebox{\toe}}
\multiput(3600,600)(1800,0){2}{\usebox{\tow}}
\multiput(0,1500)(3600,0){2}{\line(0,-1){600}}
\put(0,1500){\line(1,0){3600}}
\multiput(1800,1200)(3600,0){2}{\line(0,-1){300}}
\multiput(1800,1200)(1900,0){2}{\line(1,0){1700}}
}
\put(6600,900){\vector(1,0){3000}}
\put(10500,900){
\put(0,0){\usebox{\dynkinafour}}
\multiput(0,0)(1800,0){4}{\usebox{\wcircle}}
\put(1800,0){\usebox{\atwo}}
}
\end{picture}\]

\[\begin{picture}(16200,2400)
\put(300,900){
\put(0,0){\usebox{\dynkinbfour}}
\multiput(0,0)(1800,0){4}{\usebox{\aone}}
\multiput(0,600)(1800,0){2}{\usebox{\toe}}
\multiput(3600,600)(1800,0){2}{\usebox{\tow}}
\multiput(0,1500)(3600,0){2}{\line(0,-1){600}}
\put(0,1500){\line(1,0){3600}}
\multiput(1800,1200)(3600,0){2}{\line(0,-1){300}}
\multiput(1800,1200)(1900,0){2}{\line(1,0){1700}}
}
\put(6600,900){\vector(1,0){3000}}
\put(10500,900){
\put(0,0){\usebox{\dynkinbfour}}
\multiput(0,0)(1800,0){4}{\usebox{\wcircle}}
\put(1800,0){\usebox{\atwo}}
}
\end{picture}\]

\[\begin{picture}(16200,2400)
\put(300,900){
\put(0,0){\usebox{\dynkincfour}}
\multiput(0,0)(1800,0){4}{\usebox{\aone}}
\multiput(0,600)(1800,0){2}{\usebox{\toe}}
\multiput(3600,600)(1800,0){2}{\usebox{\tow}}
\multiput(0,1500)(3600,0){2}{\line(0,-1){600}}
\put(0,1500){\line(1,0){3600}}
\multiput(1800,1200)(3600,0){2}{\line(0,-1){300}}
\multiput(1800,1200)(1900,0){2}{\line(1,0){1700}}
}
\put(6600,900){\vector(1,0){3000}}
\put(10500,900){
\put(0,0){\usebox{\dynkincfour}}
\multiput(0,0)(1800,0){4}{\usebox{\wcircle}}
\put(1800,0){\usebox{\atwo}}
}
\end{picture}\]

\[\begin{picture}(16200,2400)
\put(300,900){
\put(0,0){\usebox{\dynkinffour}}
\multiput(0,0)(1800,0){4}{\usebox{\aone}}
\multiput(0,600)(1800,0){2}{\usebox{\toe}}
\multiput(3600,600)(1800,0){2}{\usebox{\tow}}
\multiput(0,1500)(3600,0){2}{\line(0,-1){600}}
\put(0,1500){\line(1,0){3600}}
\multiput(1800,1200)(3600,0){2}{\line(0,-1){300}}
\multiput(1800,1200)(1900,0){2}{\line(1,0){1700}}
}
\put(6600,900){\vector(1,0){3000}}
\put(10500,900){
\put(0,0){\usebox{\dynkinffour}}
\multiput(0,0)(1800,0){4}{\usebox{\wcircle}}
\put(1800,0){\usebox{\gcircle}}
}
\end{picture}\]

\[\begin{picture}(15450,4500)
\put(300,2100){
\put(0,0){\usebox{\dynkindfive}}
\multiput(0,0)(1800,0){3}{\usebox{\aone}}
\multiput(4800,-1200)(0,2400){2}{\usebox{\aone}}
\multiput(0,600)(1800,0){2}{\usebox{\toe}}
\put(3600,600){\usebox{\tow}}
\put(4800,1800){\usebox{\tosw}}
\put(4800,-600){\usebox{\tonw}}
\put(1800,2400){\line(0,-1){1500}}
\put(1800,2400){\line(1,0){3750}}
\put(5550,2400){\line(0,-1){3000}}
\multiput(5550,1800)(0,-2400){2}{\line(-1,0){450}}
\multiput(0,1800)(3600,0){2}{\line(0,-1){900}}
\multiput(0,1800)(1900,0){2}{\line(1,0){1700}}
}
\put(6450,2100){\vector(1,0){3000}}
\put(10350,2100){
\put(0,0){\usebox{\dynkindfive}}
\multiput(0,0)(1800,0){3}{\usebox{\wcircle}}
\multiput(4800,-1200)(0,2400){2}{\usebox{\wcircle}}
\put(1800,0){\usebox{\atwo}}
}
\end{picture}\]

\[\begin{picture}(20250,3000)
\put(300,1500){
\put(0,0){\usebox{\dynkinafive}}
\multiput(0,0)(1800,0){5}{\usebox{\aone}}
\multiput(0,600)(1800,0){2}{\usebox{\toe}}
\multiput(3600,600)(1800,0){2}{\usebox{\tow}}
\multiput(0,1500)(3600,0){2}{\line(0,-1){600}}
\put(0,1500){\line(1,0){3600}}
\multiput(1800,1200)(3600,0){2}{\line(0,-1){300}}
\multiput(1800,1200)(1900,0){2}{\line(1,0){1700}}
\put(0,-1500){\line(0,1){600}}
\put(0,-1500){\line(1,0){7950}}
\put(7950,-1500){\line(0,1){2100}}
\put(7950,600){\line(-1,0){450}}
\multiput(3600,-1200)(3600,0){2}{\line(0,1){300}}
\put(3600,-1200){\line(1,0){3600}}
}
\put(8850,1500){\vector(1,0){3000}}
\put(12750,1500){
\put(0,0){\usebox{\dynkinafive}}
\multiput(0,0)(1800,0){2}{\usebox{\wcircle}}
\multiput(5400,0)(1800,0){2}{\usebox{\wcircle}}
\multiput(0,-900)(7200,0){2}{\line(0,1){600}}
\put(0,-900){\line(1,0){7200}}
}
\end{picture}\]

\[\begin{picture}(20250,3000)
\put(300,1500){
\put(0,0){\usebox{\dynkincfive}}
\multiput(0,0)(1800,0){5}{\usebox{\aone}}
\multiput(0,600)(1800,0){2}{\usebox{\toe}}
\multiput(3600,600)(1800,0){2}{\usebox{\tow}}
\multiput(0,1500)(3600,0){2}{\line(0,-1){600}}
\put(0,1500){\line(1,0){3600}}
\multiput(1800,1200)(3600,0){2}{\line(0,-1){300}}
\multiput(1800,1200)(1900,0){2}{\line(1,0){1700}}
\put(0,-1500){\line(0,1){600}}
\put(0,-1500){\line(1,0){7950}}
\put(7950,-1500){\line(0,1){2100}}
\put(7950,600){\line(-1,0){450}}
\multiput(3600,-1200)(3600,0){2}{\line(0,1){300}}
\put(3600,-1200){\line(1,0){3600}}
}
\put(8850,1500){\vector(1,0){3000}}
\put(12750,1500){
\put(0,0){\usebox{\dynkincfive}}
\multiput(0,0)(1800,0){2}{\usebox{\wcircle}}
\multiput(5400,0)(1800,0){2}{\usebox{\wcircle}}
\multiput(0,-900)(7200,0){2}{\line(0,1){600}}
\put(0,-900){\line(1,0){7200}}
}
\end{picture}\]

\[\begin{picture}(27000,5100)
\put(300,3300){
\multiput(0,0)(1800,0){6}{\usebox{\edge}}
\multiput(0,0)(1800,0){7}{\usebox{\aone}}
\thicklines
\put(3600,0){\line(-1,-2){900}}
\thinlines
\put(2700,-1800){\circle*{150}}
\put(2700,-1800){\usebox{\aone}}
\multiput(1800,600)(1800,0){2}{\usebox{\tow}}
\multiput(3600,600)(1800,0){2}{\usebox{\toe}}
\multiput(7200,600)(1800,0){3}{\usebox{\tow}}
\multiput(0,1800)(10800,0){2}{\line(0,-1){900}}
\put(0,1800){\line(1,0){10800}}
\multiput(1800,1500)(7200,0){2}{\line(0,-1){600}}
\put(1800,1500){\line(1,0){7200}}
\multiput(3600,1200)(3600,0){2}{\line(0,-1){300}}
\put(3600,1200){\line(1,0){3600}}
\multiput(0,-3300)(9000,0){2}{\line(0,1){2400}}
\put(0,-3300){\line(1,0){9000}}
\multiput(1800,-3000)(5400,0){2}{\line(0,1){2100}}
\put(1800,-3000){\line(1,0){5400}}
\put(3000,-2400){\line(1,0){2400}}
\put(5400,-2400){\line(0,1){1500}}
}
\put(12000,3300){\vector(1,0){3000}}
\put(15900,3300){
\put(0,0){\usebox{\dynkineeight}}
\multiput(0,0)(1800,0){7}{\usebox{\wcircle}}
\put(3600,-1800){\usebox{\wcircle}}
\put(0,600){
\multiput(0,-3300)(9000,0){2}{\line(0,1){2400}}
\put(0,-3300){\line(1,0){9000}}
\multiput(1800,-3000)(5400,0){2}{\line(0,1){2100}}
\put(1800,-3000){\line(1,0){5400}}
}
\put(3600,0){\usebox{\atwo}}
}
\end{picture}\]

\[\begin{picture}(23400,7800)
\put(300,4500){
\multiput(0,0)(1800,0){5}{\usebox{\edge}}
\multiput(0,0)(1800,0){6}{\usebox{\aone}}
\thicklines
\put(3600,0){\line(-1,-2){900}}
\thinlines
\put(2700,-1800){\circle*{150}}
\put(2700,-1800){\usebox{\aone}}
\multiput(1800,600)(1800,0){2}{\usebox{\tow}}
\multiput(3600,600)(1800,0){2}{\usebox{\toe}}
\multiput(7200,600)(1800,0){2}{\usebox{\tow}}
\multiput(1800,1500)(7200,0){2}{\line(0,-1){600}}
\put(1800,1500){\line(1,0){7200}}
\multiput(3600,1200)(3600,0){2}{\line(0,-1){300}}
\put(3600,1200){\line(1,0){3600}}
\multiput(0,-3300)(9000,0){2}{\line(0,1){2400}}
\put(0,-3300){\line(1,0){9000}}
\multiput(1800,-3000)(5400,0){2}{\line(0,1){2100}}
\put(1800,-3000){\line(1,0){5400}}
\put(3000,-2400){\line(1,0){2400}}
\put(5400,-2400){\line(0,1){1500}}
}
\put(10200,5100){\vector(2,1){3000}}
\put(10200,3900){\vector(2,-1){3000}}
\put(14100,6900){
\put(0,0){\usebox{\dynkineseven}}
\multiput(0,0)(1800,0){6}{\usebox{\wcircle}}
\put(3600,-1800){\usebox{\wcircle}}
\put(0,600){
\multiput(0,-3300)(9000,0){2}{\line(0,1){2400}}
\put(0,-3300){\line(1,0){9000}}
\multiput(1800,-3000)(5400,0){2}{\line(0,1){2100}}
\put(1800,-3000){\line(1,0){5400}}
}
\put(3600,0){\usebox{\atwo}}
}
\put(14100,2100){
\put(0,0){\usebox{\dynkineseven}}
\multiput(0,0)(5400,0){2}{\usebox{\wcircle}}
\put(3600,-1800){\usebox{\wcircle}}
\multiput(0,0)(25,-25){13}{\circle*{70}}\put(300,-300){\multiput(0,0)(300,0){10}{\multiput(0,0)(25,25){7}{\circle*{70}}}\multiput(150,150)(300,0){10}{\multiput(0,0)(25,-25){7}{\circle*{70}}}}\multiput(3600,-1800)(-25,25){13}{\circle*{70}}\put(3300,-1500){\multiput(0,0)(0,300){4}{\multiput(0,0)(25,25){7}{\circle*{70}}}\multiput(150,150)(0,300){4}{\multiput(0,0)(-25,25){7}{\circle*{70}}}}
}
\end{picture}\]

\[\begin{picture}(19050,4500)
\put(300,2100){
\put(0,0){\usebox{\dynkindsix}}
\multiput(0,0)(1800,0){4}{\usebox{\aone}}
\multiput(6600,-1200)(0,2400){2}{\usebox{\aone}}
\put(5400,600){\usebox{\tow}}
\put(0,600){\usebox{\toe}}
\multiput(1800,600)(1800,0){2}{\usebox{\toe}}
\put(5400,600){\usebox{\tose}}
\put(6600,1800){\usebox{\tosw}}
\put(0,2400){\line(0,-1){1500}}
\put(0,2400){\line(1,0){7350}}
\put(7350,2400){\line(0,-1){3000}}
\put(7350,-600){\line(-1,0){450}}
\put(3600,1800){\line(0,-1){900}}
\put(3600,1800){\line(1,0){2700}}
\multiput(1800,1200)(3600,0){2}{\line(0,-1){300}}
\multiput(1800,1200)(1900,0){2}{\line(1,0){1700}}
\put(1800,-1800){\line(0,1){900}}
\put(1800,-1800){\line(1,0){4500}}
}
\put(8250,2100){\vector(1,0){3000}}
\put(12150,2100){
\put(0,0){\usebox{\dynkindsix}}
\multiput(0,0)(1800,0){4}{\usebox{\wcircle}}
\multiput(6600,-1200)(0,2400){2}{\usebox{\wcircle}}
\put(1800,-1200){\line(0,1){900}}
\put(1800,-1200){\line(1,0){4500}}
\put(3600,0){\usebox{\atwo}}
}
\end{picture}\]

\[\begin{picture}(15000,7800)
\put(-1500,3900){
\put(1800,0){\usebox{\dynkindfive}}
\multiput(1800,0)(1800,0){3}{\usebox{\aone}}
\multiput(6600,-1200)(0,2400){2}{\usebox{\aone}}
\put(5400,600){\usebox{\tow}}
\multiput(1800,600)(1800,0){2}{\usebox{\toe}}
\put(5400,600){\usebox{\tose}}
\put(6600,1800){\usebox{\tosw}}
\put(3600,1800){\line(0,-1){900}}
\put(3600,1800){\line(1,0){2700}}
\multiput(1800,1200)(3600,0){2}{\line(0,-1){300}}
\multiput(1800,1200)(1900,0){2}{\line(1,0){1700}}
\put(1800,-1800){\line(0,1){900}}
\put(1800,-1800){\line(1,0){4500}}
}
\put(6000,4500){\vector(2,1){3000}}
\put(6000,3300){\vector(2,-1){3000}}
\put(9900,6300){
\put(0,0){\usebox{\dynkindfive}}
\multiput(0,0)(1800,0){3}{\usebox{\wcircle}}
\multiput(4800,-1200)(0,2400){2}{\usebox{\wcircle}}
\put(0,-1200){\line(0,1){900}}
\put(0,-1200){\line(1,0){4500}}
\put(1800,0){\usebox{\atwo}}
}
\put(9900,1500){
\multiput(0,0)(1800,0){2}{\usebox{\edge}}
\put(1800,0){\usebox{\wcircle}}
\put(3600,0){\usebox{\athreebifurc}}
}
\end{picture}\]

\[\begin{picture}(33300,9000)
\put(300,6900){
\multiput(0,0)(14400,0){2}{
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(5400,0){2}{\multiput(0,0)(1800,0){2}{\usebox{\aone}}}
}
\multiput(7200,0)(5400,0){2}{\usebox{\edge}}
\put(9000,0){\usebox{\shortam}}
\put(1800,600){\usebox{\tow}}
\multiput(5400,600)(1800,0){2}{\usebox{\tow}}
\multiput(14400,600)(1800,0){2}{\usebox{\toe}}
\put(19800,600){\usebox{\toe}}
\multiput(0,900)(14400,0){2}{\line(0,1){1200}}
\put(0,2100){\line(1,0){14400}}
\multiput(1800,900)(14400,0){2}{\line(0,1){900}}
\put(1800,1800){\line(1,0){12500}}
\put(14500,1800){\line(1,0){1700}}
\multiput(5400,900)(14400,0){2}{\line(0,1){600}}
\put(5400,1500){\line(1,0){8900}}
\put(14500,1500){\line(1,0){1600}}
\put(16300,1500){\line(1,0){3500}}
\multiput(7200,900)(14400,0){2}{\line(0,1){300}}
\put(7200,1200){\line(1,0){7100}}
\put(14500,1200){\line(1,0){1600}}
\put(16300,1200){\line(1,0){3400}}
\put(19900,1200){\line(1,0){1700}}
\multiput(0,-900)(16200,0){2}{\line(0,-1){1200}}
\put(0,-2100){\line(1,0){16200}}
\put(1800,-900){\line(0,-1){900}}
\put(1800,-1800){\line(1,0){14300}}
\put(16300,-1800){\line(1,0){1700}}
\multiput(18000,-1800)(0,300){4}{\line(0,1){150}}
\multiput(3600,-1500)(0,300){3}{\line(0,1){150}}
\put(3600,-1500){\line(1,0){12500}}
\put(16300,-1500){\line(1,0){1600}}
\put(18100,-1500){\line(1,0){1700}}
\put(19800,-1500){\line(0,1){600}}
\multiput(5400,-1200)(16200,0){2}{\line(0,1){300}}
\put(5400,-1200){\line(1,0){10700}}
\multiput(16300,-1200)(1800,0){2}{\line(1,0){1600}}
\put(19900,-1200){\line(1,0){1700}}
}
\put(15150,4200){\vector(2,-1){3000}}
\put(11100,1800){
\multiput(0,0)(14400,0){2}{
\multiput(0,0)(5400,0){2}{\usebox{\edge}}
\put(1800,0){\usebox{\susp}}
\multiput(0,0)(5400,0){2}{\multiput(0,0)(1800,0){2}{\usebox{\wcircle}}}
}
\multiput(7200,0)(5400,0){2}{\usebox{\edge}}
\put(9000,0){\usebox{\shortam}}
\multiput(0,-300)(16200,0){2}{\line(0,-1){1500}}
\put(0,-1800){\line(1,0){16200}}
\put(1800,-300){\line(0,-1){1200}}
\put(1800,-1500){\line(1,0){14300}}
\put(16300,-1500){\line(1,0){1700}}
\multiput(18000,-1500)(0,300){4}{\line(0,1){150}}
\multiput(3600,-1200)(0,300){3}{\line(0,1){150}}
\put(3600,-1200){\line(1,0){12500}}
\put(16300,-1200){\line(1,0){1600}}
\put(18100,-1200){\line(1,0){1700}}
\put(19800,-1200){\line(0,1){900}}
\multiput(5400,-900)(16200,0){2}{\line(0,1){600}}
\put(5400,-900){\line(1,0){10700}}
\multiput(16300,-900)(1800,0){2}{\line(1,0){1600}}
\put(19900,-900){\line(1,0){1700}}
}
\end{picture}\]

\[\begin{picture}(27000,2850)
\put(300,1350){
\multiput(0,0)(1800,0){2}{\usebox{\edge}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\put(3600,0){\usebox{\shortam}}
\put(7200,0){\usebox{\edge}}
\put(9000,0){\usebox{\leftbiedge}}
\multiput(9000,0)(1800,0){2}{\usebox{\aone}}
\multiput(0,1500)(9000,0){2}{\line(0,-1){600}}
\put(0,1500){\line(1,0){9000}}
\multiput(1800,1200)(9000,0){2}{\line(0,-1){300}}
\put(1800,1200){\line(1,0){7100}}
\put(9100,1200){\line(1,0){1700}}
\multiput(0,-1350)(10800,0){2}{\line(0,1){450}}
\put(0,-1350){\line(1,0){10800}}
\put(1800,600){\usebox{\tow}}
\put(9000,600){\usebox{\toe}}
}
\put(12000,1350){\vector(1,0){3000}}
\put(15900,1350){
\multiput(0,0)(1800,0){2}{\usebox{\edge}}
\multiput(0,0)(1800,0){2}{\usebox{\wcircle}}
\put(3600,0){\usebox{\shortam}}
\put(7200,0){\usebox{\edge}}
\put(9000,0){\usebox{\leftbiedge}}
\multiput(9000,0)(1800,0){2}{\usebox{\wcircle}}
\multiput(0,-900)(10800,0){2}{\line(0,1){600}}
\put(0,-900){\line(1,0){10800}}
}
\end{picture}\]

\[\begin{picture}(33450,4500)
\put(300,2100){
\multiput(0,0)(1800,0){3}{\usebox{\aone}}
\multiput(0,0)(1800,0){3}{\usebox{\edge}}
\put(5400,0){\usebox{\shortam}}
\multiput(9000,0)(1800,0){2}{\usebox{\edge}}
\multiput(10800,0)(1800,0){2}{\usebox{\aone}}
\put(12600,0){\usebox{\bifurc}}
\multiput(13800,-1200)(0,2400){2}{\usebox{\aone}}
\put(3600,2400){\line(0,-1){1500}}
\put(3600,2400){\line(1,0){10950}}
\put(14550,2400){\line(0,-1){3000}}
\put(14550,-600){\line(-1,0){450}}
\multiput(0,1800)(10800,0){2}{\line(0,-1){900}}
\put(0,1800){\line(1,0){3500}}
\put(3700,1800){\line(1,0){9800}}
\multiput(1800,1200)(10800,0){2}{\line(0,-1){300}}
\multiput(1800,1200)(9100,0){2}{\line(1,0){1700}}
\put(3700,1200){\line(1,0){7000}}
\put(1800,-1800){\line(0,1){900}}
\put(1800,-1800){\line(1,0){11700}}
\multiput(0,-1350)(12600,0){2}{\line(0,1){450}}
\put(0,-1350){\line(1,0){1700}}
\put(1900,-1350){\line(1,0){10700}}
\multiput(1800,600)(1800,0){2}{\usebox{\tow}}
\put(10800,600){\usebox{\toe}}
\put(12600,600){\usebox{\tose}}
\put(13800,1800){\usebox{\tosw}}
}
\put(15450,2100){\vector(1,0){3000}}
\put(19350,2100){
\multiput(0,0)(1800,0){3}{\usebox{\wcircle}}
\multiput(0,0)(1800,0){3}{\usebox{\edge}}
\put(5400,0){\usebox{\shortam}}
\multiput(9000,0)(1800,0){2}{\usebox{\edge}}
\multiput(10800,0)(1800,0){2}{\usebox{\wcircle}}
\put(12600,0){\usebox{\bifurc}}
\multiput(13800,-1200)(0,2400){2}{\usebox{\wcircle}}
\put(0,600){
\put(1800,-1800){\line(0,1){900}}
\put(1800,-1800){\line(1,0){11700}}
\multiput(0,-1350)(12600,0){2}{\line(0,1){450}}
\put(0,-1350){\line(1,0){1700}}
\put(1900,-1350){\line(1,0){10700}}
}
}
\end{picture}\]

\[\begin{picture}(30600,2850)
\put(-1500,1350){
\multiput(0,0)(9000,0){2}{\multiput(0,0)(1800,0){3}{\usebox{\edge}}}
\multiput(0,0)(10800,0){2}{\multiput(0,0)(1800,0){3}{\usebox{\aone}}}
\multiput(0,600)(10800,0){2}{\usebox{\toe}}
\multiput(3600,600)(10800,0){2}{\usebox{\tow}}
\put(5400,0){\usebox{\shortam}}
\multiput(0,1500)(3600,0){2}{\line(0,-1){600}}
\put(0,1500){\line(1,0){12600}}
\put(12600,1500){\line(0,-1){600}}
\put(1800,1200){\line(0,-1){300}}
\multiput(1800,1200)(10900,0){2}{\line(1,0){1700}}
\put(3700,1200){\line(1,0){8800}}
\multiput(10800,1200)(3600,0){2}{\line(0,-1){300}}
\multiput(1800,-1350)(10800,0){2}{\line(0,1){450}}
\put(1800,-1350){\line(1,0){10800}}
}
\put(13800,1350){\vector(1,0){3000}}
\put(17700,1350){
\multiput(0,0)(9000,0){2}{\multiput(0,0)(1800,0){3}{\usebox{\edge}}}
\multiput(0,0)(10800,0){2}{\multiput(0,0)(1800,0){3}{\usebox{\wcircle}}}
\put(5400,0){\usebox{\shortam}}
\multiput(1800,-900)(10800,0){2}{\line(0,1){600}}
\put(1800,-900){\line(1,0){10800}}
}
\end{picture}\]

\[\begin{picture}(30600,2850)
\put(-1500,1350){
\multiput(1800,0)(1800,0){2}{\usebox{\edge}}
\multiput(1800,0)(1800,0){2}{\usebox{\aone}}
\put(9000,0){\multiput(0,0)(1800,0){3}{\usebox{\edge}}}
\put(10800,0){\multiput(0,0)(1800,0){3}{\usebox{\aone}}}
\put(10800,600){\usebox{\toe}}
\multiput(3600,600)(10800,0){2}{\usebox{\tow}}
\put(5400,0){\usebox{\shortam}}
\put(3600,1500){\line(0,-1){600}}
\put(3600,1500){\line(1,0){9000}}
\put(12600,1500){\line(0,-1){600}}
\put(1800,1200){\line(0,-1){300}}
\multiput(1800,1200)(10900,0){2}{\line(1,0){1700}}
\put(3700,1200){\line(1,0){8800}}
\multiput(10800,1200)(3600,0){2}{\line(0,-1){300}}
\multiput(1800,-1350)(10800,0){2}{\line(0,1){450}}
\put(1800,-1350){\line(1,0){10800}}
}
\put(13800,1350){\vector(1,0){3000}}
\put(15900,1350){
\multiput(1800,0)(1800,0){2}{\usebox{\edge}}
\multiput(1800,0)(1800,0){2}{\usebox{\wcircle}}
\put(9000,0){\multiput(0,0)(1800,0){3}{\usebox{\edge}}}
\put(10800,0){\multiput(0,0)(1800,0){3}{\usebox{\wcircle}}}
\put(5400,0){\usebox{\shortam}}
\multiput(1800,-900)(10800,0){2}{\line(0,1){600}}
\put(1800,-900){\line(1,0){10800}}
}
\end{picture}\]

\[\begin{picture}(30600,2850)
\put(-1500,1350){
\multiput(0,0)(1800,0){3}{\usebox{\edge}}
\multiput(9000,0)(1800,0){2}{\usebox{\edge}}
\put(12600,0){\usebox{\rightbiedge}}
\multiput(0,0)(10800,0){2}{\multiput(0,0)(1800,0){3}{\usebox{\aone}}}
\multiput(0,600)(10800,0){2}{\usebox{\toe}}
\multiput(3600,600)(10800,0){2}{\usebox{\tow}}
\put(5400,0){\usebox{\shortam}}
\multiput(0,1500)(3600,0){2}{\line(0,-1){600}}
\put(0,1500){\line(1,0){12600}}
\put(12600,1500){\line(0,-1){600}}
\put(1800,1200){\line(0,-1){300}}
\multiput(1800,1200)(10900,0){2}{\line(1,0){1700}}
\put(3700,1200){\line(1,0){8800}}
\multiput(10800,1200)(3600,0){2}{\line(0,-1){300}}
\multiput(1800,-1350)(10800,0){2}{\line(0,1){450}}
\put(1800,-1350){\line(1,0){10800}}
}
\put(13800,1350){\vector(1,0){3000}}
\put(17700,1350){
\multiput(0,0)(1800,0){3}{\usebox{\edge}}
\multiput(9000,0)(1800,0){2}{\usebox{\edge}}
\put(12600,0){\usebox{\rightbiedge}}
\multiput(0,0)(10800,0){2}{\multiput(0,0)(1800,0){3}{\usebox{\wcircle}}}
\put(5400,0){\usebox{\shortam}}
\multiput(1800,-900)(10800,0){2}{\line(0,1){600}}
\put(1800,-900){\line(1,0){10800}}
}
\end{picture}\]

\[\begin{picture}(30600,2850)
\put(-1500,1350){
\multiput(1800,0)(1800,0){2}{\usebox{\edge}}
\multiput(1800,0)(1800,0){2}{\usebox{\aone}}
\put(9000,0){\usebox{\dynkinbfour}}
\put(10800,0){\multiput(0,0)(1800,0){3}{\usebox{\aone}}}
\put(10800,600){\usebox{\toe}}
\multiput(3600,600)(10800,0){2}{\usebox{\tow}}
\put(5400,0){\usebox{\shortam}}
\put(3600,1500){\line(0,-1){600}}
\put(3600,1500){\line(1,0){9000}}
\put(12600,1500){\line(0,-1){600}}
\put(1800,1200){\line(0,-1){300}}
\multiput(1800,1200)(10900,0){2}{\line(1,0){1700}}
\put(3700,1200){\line(1,0){8800}}
\multiput(10800,1200)(3600,0){2}{\line(0,-1){300}}
\multiput(1800,-1350)(10800,0){2}{\line(0,1){450}}
\put(1800,-1350){\line(1,0){10800}}
}
\put(13800,1350){\vector(1,0){3000}}
\put(15900,1350){
\multiput(1800,0)(1800,0){2}{\usebox{\edge}}
\multiput(1800,0)(1800,0){2}{\usebox{\wcircle}}
\put(9000,0){\usebox{\dynkinbfour}}
\put(10800,0){\multiput(0,0)(1800,0){3}{\usebox{\wcircle}}}
\put(5400,0){\usebox{\shortam}}
\multiput(1800,-900)(10800,0){2}{\line(0,1){600}}
\put(1800,-900){\line(1,0){10800}}
}
\end{picture}\]

\[\begin{picture}(30600,2850)
\put(300,1350){
\multiput(0,0)(1800,0){3}{\usebox{\edge}}
\put(9000,0){\usebox{\edge}}
\put(10800,0){\usebox{\leftbiedge}}
\multiput(0,0)(1800,0){3}{\usebox{\aone}}
\multiput(10800,0)(1800,0){2}{\usebox{\aone}}
\multiput(0,600)(10800,0){2}{\usebox{\toe}}
\put(3600,600){\usebox{\tow}}
\put(5400,0){\usebox{\shortam}}
\multiput(0,1500)(3600,0){2}{\line(0,-1){600}}
\put(0,1500){\line(1,0){12600}}
\put(12600,1500){\line(0,-1){600}}
\put(1800,1200){\line(0,-1){300}}
\put(1800,1200){\line(1,0){1700}}
\put(3700,1200){\line(1,0){7100}}
\put(10800,1200){\line(0,-1){300}}
\multiput(1800,-1350)(10800,0){2}{\line(0,1){450}}
\put(1800,-1350){\line(1,0){10800}}
}
\put(13800,1350){\vector(1,0){3000}}
\put(17700,1350){
\multiput(0,0)(1800,0){3}{\usebox{\edge}}
\put(9000,0){\usebox{\edge}}
\put(10800,0){\usebox{\leftbiedge}}
\multiput(0,0)(1800,0){3}{\usebox{\wcircle}}
\multiput(10800,0)(1800,0){2}{\usebox{\wcircle}}
\put(5400,0){\usebox{\shortam}}
\multiput(1800,-900)(10800,0){2}{\line(0,1){600}}
\put(1800,-900){\line(1,0){10800}}
}
\end{picture}\]

\[\begin{picture}(33450,4500)
\put(300,2100){
\multiput(0,0)(1800,0){3}{\usebox{\edge}}
\put(5400,0){\usebox{\shortam}}
\put(9000,0){\usebox{\edge}}
\multiput(0,0)(1800,0){3}{\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(3600,600){\usebox{\tow}}
\put(10800,0){
\put(0,0){\usebox{\dynkindfour}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\multiput(3000,-1200)(0,2400){2}{\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(3000,1800){\usebox{\tosw}}
\put(3000,-600){\usebox{\tonw}}
}
\multiput(1800,2400)(9000,0){2}{\line(0,-1){1500}}
\put(1800,2400){\line(1,0){12750}}
\put(14550,2400){\line(0,-1){3000}}
\multiput(14550,1800)(0,-2400){2}{\line(-1,0){450}}
\multiput(0,1800)(3600,0){2}{\line(0,-1){900}}
\multiput(0,1800)(10900,0){2}{\line(1,0){1700}}
\put(1900,1800){\line(1,0){8800}}
\put(12600,1800){\line(0,-1){900}}
\multiput(1800,-1500)(10800,0){2}{\line(0,1){600}}
\put(1800,-1500){\line(1,0){10800}}
}
\put(15450,2100){\vector(1,0){3000}}
\put(19350,2100){
\multiput(0,0)(1800,0){3}{\usebox{\edge}}
\put(5400,0){\usebox{\shortam}}
\put(9000,0){\usebox{\edge}}
\multiput(0,0)(1800,0){3}{\usebox{\wcircle}}
\put(10800,0){
\put(0,0){\usebox{\dynkindfour}}
\multiput(0,0)(1800,0){2}{\usebox{\wcircle}}
\multiput(3000,-1200)(0,2400){2}{\usebox{\wcircle}}
}
\multiput(1800,-900)(10800,0){2}{\line(0,1){600}}
\put(1800,-900){\line(1,0){10800}}
}
\end{picture}\]

\[\begin{picture}(29850,4500)
\put(-1500,2100){
\multiput(1800,0)(1800,0){2}{\usebox{\edge}}
\put(5400,0){\usebox{\shortam}}
\put(9000,0){\usebox{\edge}}
\multiput(1800,0)(1800,0){2}{\usebox{\aone}}
\put(3600,600){\usebox{\tow}}
\put(10800,0){
\put(0,0){\usebox{\dynkindfour}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\multiput(3000,-1200)(0,2400){2}{\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(3000,1800){\usebox{\tosw}}
\put(3000,-600){\usebox{\tonw}}
}
\multiput(1800,2400)(9000,0){2}{\line(0,-1){1500}}
\put(1800,2400){\line(1,0){12750}}
\put(14550,2400){\line(0,-1){3000}}
\multiput(14550,1800)(0,-2400){2}{\line(-1,0){450}}
\put(3600,1800){\line(0,-1){900}}
\put(10900,1800){\line(1,0){1700}}
\put(3600,1800){\line(1,0){7100}}
\put(12600,1800){\line(0,-1){900}}
\multiput(1800,-1500)(10800,0){2}{\line(0,1){600}}
\put(1800,-1500){\line(1,0){10800}}
}
\put(13650,2100){\vector(1,0){3000}}
\put(15750,2100){
\multiput(1800,0)(1800,0){2}{\usebox{\edge}}
\put(5400,0){\usebox{\shortam}}
\put(9000,0){\usebox{\edge}}
\multiput(1800,0)(1800,0){2}{\usebox{\wcircle}}
\put(10800,0){
\put(0,0){\usebox{\dynkindfour}}
\multiput(0,0)(1800,0){2}{\usebox{\wcircle}}
\multiput(3000,-1200)(0,2400){2}{\usebox{\wcircle}}
}
\multiput(1800,-900)(10800,0){2}{\line(0,1){600}}
\put(1800,-900){\line(1,0){10800}}
}
\end{picture}\]

\[\begin{picture}(27000,5100)
\put(300,3300){
\multiput(0,0)(1800,0){6}{\usebox{\edge}}
\multiput(0,0)(1800,0){7}{\usebox{\aone}}
\thicklines
\put(3600,0){\line(-1,-2){900}}
\thinlines
\put(2700,-1800){\circle*{150}}
\put(2700,-1800){\usebox{\aone}}
\multiput(1800,600)(1800,0){2}{\usebox{\tow}}
\multiput(5400,600)(1800,0){3}{\usebox{\toe}}
\multiput(0,1800)(7200,0){2}{\line(0,-1){900}}
\put(0,1800){\line(1,0){7200}}
\multiput(1800,1500)(7200,0){2}{\line(0,-1){600}}
\put(1800,1500){\line(1,0){5300}}
\put(7300,1500){\line(1,0){1700}}
\multiput(3600,1200)(7200,0){2}{\line(0,-1){300}}
\put(3600,1200){\line(1,0){3500}}
\put(7300,1200){\line(1,0){1600}}
\put(9100,1200){\line(1,0){1700}}
\multiput(0,-3300)(9000,0){2}{\line(0,1){2400}}
\put(0,-3300){\line(1,0){9000}}
\multiput(1800,-3000)(9000,0){2}{\line(0,1){2100}}
\put(1800,-3000){\line(1,0){7100}}
\put(9100,-3000){\line(1,0){1700}}
\put(3000,-2400){\line(1,0){2400}}
\put(5400,-2400){\line(0,1){1500}}
}
\put(12000,3300){\vector(1,0){3000}}
\put(15900,3300){
\multiput(0,0)(1800,0){6}{\usebox{\edge}}
\multiput(0,0)(1800,0){3}{\usebox{\wcircle}}
\put(5400,0){\usebox{\aone}}
\multiput(7200,0)(1800,0){3}{\usebox{\wcircle}}
\thicklines
\put(3600,0){\line(-1,-2){900}}
\thinlines
\put(2700,-1800){\circle*{150}}
\put(2700,-1800){\usebox{\aone}}
\multiput(0,-3300)(9000,0){2}{\line(0,1){3000}}
\put(0,-3300){\line(1,0){9000}}
\multiput(1800,-3000)(9000,0){2}{\line(0,1){2700}}
\put(1800,-3000){\line(1,0){7100}}
\put(9100,-3000){\line(1,0){1700}}
\put(3000,-2400){\line(1,0){2400}}
\put(5400,-2400){\line(0,1){1500}}
}
\end{picture}\]

\[\begin{picture}(27000,4500)
\put(300,3000){
\multiput(0,0)(1800,0){6}{\usebox{\edge}}
\multiput(0,0)(1800,0){7}{\usebox{\aone}}
\thicklines
\put(3600,0){\line(-1,-2){900}}
\thinlines
\put(2700,-1800){\circle*{150}}
\put(2700,-1800){\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\multiput(3600,600)(7200,0){2}{\usebox{\tow}}
\multiput(5400,600)(1800,0){2}{\usebox{\toe}}
\multiput(0,1500)(3600,0){2}{\line(0,-1){600}}
\put(9000,1500){\line(0,-1){600}}
\put(0,1500){\line(1,0){9000}}
\multiput(1800,1200)(5400,0){2}{\line(0,-1){300}}
\put(10800,1200){\line(0,-1){300}}
\multiput(1800,1200)(7300,0){2}{\line(1,0){1700}}
\put(3700,1200){\line(1,0){5200}}
\multiput(1800,-3000)(7200,0){2}{\line(0,1){2100}}
\put(1800,-3000){\line(1,0){7200}}
\put(3000,-2400){\line(1,0){2400}}
\put(5400,-2400){\line(0,1){1500}}
}
\put(12000,3000){\vector(1,0){3000}}
\put(15900,3000){
\multiput(0,0)(1800,0){6}{\usebox{\edge}}
\multiput(0,0)(1800,0){3}{\usebox{\wcircle}}
\put(5400,0){\usebox{\aone}}
\multiput(7200,0)(1800,0){3}{\usebox{\wcircle}}
\thicklines
\put(3600,0){\line(-1,-2){900}}
\thinlines
\put(2700,-1800){\circle*{150}}
\put(2700,-1800){\usebox{\aone}}
\multiput(1800,-3000)(7200,0){2}{\line(0,1){2700}}
\put(1800,-3000){\line(1,0){7200}}
\put(3000,-2400){\line(1,0){2400}}
\put(5400,-2400){\line(0,1){1500}}
}
\end{picture}\]

\[\begin{picture}(23400,4500)
\put(300,3000){
\multiput(0,0)(1800,0){5}{\usebox{\edge}}
\multiput(0,0)(1800,0){6}{\usebox{\aone}}
\thicklines
\put(3600,0){\line(-1,-2){900}}
\thinlines
\put(2700,-1800){\circle*{150}}
\put(2700,-1800){\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(3600,600){\usebox{\tow}}
\multiput(5400,600)(1800,0){2}{\usebox{\toe}}
\multiput(0,1500)(3600,0){2}{\line(0,-1){600}}
\put(9000,1500){\line(0,-1){600}}
\put(0,1500){\line(1,0){9000}}
\multiput(1800,1200)(5400,0){2}{\line(0,-1){300}}
\put(1800,1200){\line(1,0){1700}}
\put(3700,1200){\line(1,0){3500}}
\multiput(1800,-3000)(7200,0){2}{\line(0,1){2100}}
\put(1800,-3000){\line(1,0){7200}}
\put(3000,-2400){\line(1,0){2400}}
\put(5400,-2400){\line(0,1){1500}}
}
\put(10200,3000){\vector(1,0){3000}}
\put(14100,3000){
\multiput(0,0)(1800,0){5}{\usebox{\edge}}
\multiput(0,0)(1800,0){3}{\usebox{\wcircle}}
\put(5400,0){\usebox{\aone}}
\multiput(7200,0)(1800,0){2}{\usebox{\wcircle}}
\thicklines
\put(3600,0){\line(-1,-2){900}}
\thinlines
\put(2700,-1800){\circle*{150}}
\put(2700,-1800){\usebox{\aone}}
\multiput(1800,-3000)(7200,0){2}{\line(0,1){2700}}
\put(1800,-3000){\line(1,0){7200}}
\put(3000,-2400){\line(1,0){2400}}
\put(5400,-2400){\line(0,1){1500}}
}
\end{picture}\]

\[\begin{picture}(22650,4500)
\put(300,2100){
\put(0,0){\usebox{\dynkindseven}}
\multiput(0,0)(1800,0){5}{\usebox{\aone}}
\multiput(8400,-1200)(0,2400){2}{\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(3600,600){\usebox{\tow}}
\put(5400,600){\usebox{\toe}}
\put(7200,600){\usebox{\tose}}
\put(8400,1800){\usebox{\tosw}}
\put(0,2400){\line(0,-1){1500}}
\put(0,2400){\line(1,0){3600}}
\put(3600,2400){\line(0,-1){1500}}
\put(3600,2400){\line(1,0){5550}}
\put(9150,2400){\line(0,-1){3000}}
\put(9150,-600){\line(-1,0){450}}
\put(5400,1800){\line(0,-1){900}}
\put(5400,1800){\line(1,0){2700}}
\multiput(1800,1200)(5400,0){2}{\line(0,-1){300}}
\multiput(1800,1200)(3700,0){2}{\line(1,0){1700}}
\put(3700,1200){\line(1,0){1600}}
\put(1800,-1800){\line(0,1){900}}
\put(1800,-1800){\line(1,0){6300}}
}
\put(10050,2100){\vector(1,0){3000}}
\put(13950,2100){
\put(0,0){\usebox{\dynkindseven}}
\multiput(0,0)(1800,0){3}{\usebox{\wcircle}}
\put(5400,0){\usebox{\aone}}
\put(7200,0){\usebox{\wcircle}}
\put(8400,-1200){\usebox{\wcircle}}
\put(8400,1200){\usebox{\aone}}
\put(5400,1800){\line(0,-1){900}}
\put(5400,1800){\line(1,0){2700}}
\put(1800,-1200){\line(0,1){900}}
\put(1800,-1200){\line(1,0){6300}}
}
\end{picture}\]

\[\begin{picture}(19050,4500)
\put(-1500,2100){
\put(1800,0){\usebox{\dynkindsix}}
\multiput(1800,0)(1800,0){4}{\usebox{\aone}}
\multiput(8400,-1200)(0,2400){2}{\usebox{\aone}}
\put(3600,600){\usebox{\tow}}
\put(5400,600){\usebox{\toe}}
\put(7200,600){\usebox{\tose}}
\put(8400,1800){\usebox{\tosw}}
\put(3600,2400){\line(0,-1){1500}}
\put(3600,2400){\line(1,0){5550}}
\put(9150,2400){\line(0,-1){3000}}
\put(9150,-600){\line(-1,0){450}}
\put(5400,1800){\line(0,-1){900}}
\put(5400,1800){\line(1,0){2700}}
\multiput(1800,1200)(5400,0){2}{\line(0,-1){300}}
\multiput(1800,1200)(3700,0){2}{\line(1,0){1700}}
\put(3700,1200){\line(1,0){1600}}
\put(1800,-1800){\line(0,1){900}}
\put(1800,-1800){\line(1,0){6300}}
}
\put(8250,2100){\vector(1,0){3000}}
\put(10350,2100){
\put(1800,0){\usebox{\dynkindsix}}
\multiput(1800,0)(1800,0){2}{\usebox{\wcircle}}
\put(5400,0){\usebox{\aone}}
\put(7200,0){\usebox{\wcircle}}
\put(8400,-1200){\usebox{\wcircle}}
\put(8400,1200){\usebox{\aone}}
\put(5400,1800){\line(0,-1){900}}
\put(5400,1800){\line(1,0){2700}}
\put(1800,-1200){\line(0,1){900}}
\put(1800,-1200){\line(1,0){6300}}
}
\end{picture}
\begin{picture}(27000,5700)
\put(300,2840){
\put(0,0){\usebox{\atwo}}\put(1800,0){\usebox{\atwoseq}}\put(9000,0){\usebox{\atwo}}
}
\put(12000,3450){\vector(3,1){3000}}
\put(12000,2250){\multiput(0,0)(600,-200){5}{\multiput(0,0)(30,-10){10}{\line(1,0){30}}}\put(2700,-900){\vector(3,-1){300}}}
\put(15900,4800){
\multiput(0,0)(1800,0){2}{\usebox{\edge}}\put(3600,0){\usebox{\susp}}\put(7200,0){\usebox{\dynkinathree}}\multiput(0,0)(10800,0){2}{\usebox{\wcircle}}\multiput(3600,0)(3600,0){2}{\usebox{\gcircle}}
}
\put(15900,900){
\multiput(0,0)(1800,0){2}{\usebox{\edge}}\put(3600,0){\usebox{\susp}}\put(7200,0){\usebox{\dynkinathree}}\multiput(1800,0)(7200,0){2}{\usebox{\gcircle}}
}
\end{picture}\]

$\a^\fm(n)$, $n$ even
\[\begin{picture}(27000,5700)
\put(300,2850){
\put(0,0){\usebox{\atwo}}\put(1800,0){\usebox{\atwoseq}}\put(9000,0){\usebox{\atwo}}
}
\put(12000,3450){\vector(3,1){3000}}
\put(12000,2250){\vector(3,-1){3000}}
\put(15900,4800){
\multiput(0,0)(1800,0){2}{\usebox{\edge}}\put(3600,0){\usebox{\susp}}\put(7200,0){\usebox{\dynkinathree}}\put(10800,0){\usebox{\wcircle}}\multiput(1800,0)(5400,0){2}{\usebox{\gcircle}}
}
\put(15900,900){
\multiput(0,0)(1800,0){2}{\usebox{\edge}}\put(3600,0){\usebox{\susp}}\put(7200,0){\usebox{\dynkinathree}}\put(10800,0){\usebox{\wcircle}}\put(0,0){\usebox{\wcircle}}
\put(0,0){\multiput(0,0)(25,25){13}{\circle*{70}}\multiput(300,300)(300,0){34}{\multiput(0,0)(25,-25){7}{\circle*{70}}}\multiput(450,150)(300,0){34}{\multiput(0,0)(25,25){7}{\circle*{70}}}\multiput(10800,0)(-25,25){13}{\circle*{70}}}
}
\end{picture}\]

$\b^\fm(n)$, $n$ odd
\[\begin{picture}(27000,1800)
\put(300,900){
\put(0,0){\usebox{\atwo}}\put(1800,0){\usebox{\atwoseq}}\put(9000,0){\usebox{\bsecondtwo}}
}
\put(12000,900){\vector(1,0){3000}}
\put(15900,900){
\multiput(0,0)(1800,0){2}{\usebox{\edge}}\put(3600,0){\usebox{\susp}}\put(7200,0){\usebox{\dynkinbthree}}\multiput(0,0)(10800,0){2}{\usebox{\wcircle}}\multiput(3600,0)(3600,0){2}{\usebox{\gcircle}}
}
\end{picture}\]

$\b^\fm(n)$, $n$ even
\[\begin{picture}(27000,5700)
\put(300,2850){
\put(0,0){\usebox{\atwo}}\put(1800,0){\usebox{\atwoseq}}\put(9000,0){\usebox{\bsecondtwo}}
}
\put(12000,3450){\vector(3,1){3000}}
\put(12000,2250){\vector(3,-1){3000}}
\put(15900,4800){
\multiput(0,0)(1800,0){2}{\usebox{\edge}}\put(3600,0){\usebox{\susp}}\put(7200,0){\usebox{\dynkinbthree}}\put(10800,0){\usebox{\wcircle}}\multiput(1800,0)(5400,0){2}{\usebox{\gcircle}}
}
\put(15900,900){
\multiput(0,0)(1800,0){2}{\usebox{\edge}}\put(3600,0){\usebox{\susp}}\put(7200,0){\usebox{\dynkinbthree}}\put(10800,0){\usebox{\wcircle}}\put(0,0){\usebox{\gcircle}}
}
\end{picture}\]

$\c^\fm(n)$, $n$ odd
\[\begin{picture}(27000,5700)
\put(300,2850){
\put(0,0){\usebox{\atwo}}\put(1800,0){\usebox{\atwoseq}}\put(9000,0){\usebox{\leftbiedge}}\put(10800,0){\usebox{\gcircle}}
}
\put(12000,3450){\vector(3,1){3000}}
\put(12000,2250){\multiput(0,0)(600,-200){5}{\multiput(0,0)(30,-10){10}{\line(1,0){30}}}\put(2700,-900){\vector(3,-1){300}}}
\put(15900,4800){
\multiput(0,0)(1800,0){2}{\usebox{\edge}}\put(3600,0){\usebox{\susp}}\put(7200,0){\usebox{\dynkincthree}}\put(0,0){\usebox{\wcircle}}\multiput(3600,0)(3600,0){3}{\usebox{\gcircle}}
}
\put(15900,900){
\multiput(0,0)(1800,0){2}{\usebox{\edge}}\put(3600,0){\usebox{\susp}}\put(7200,0){\usebox{\dynkincthree}}\multiput(1800,0)(7200,0){2}{\usebox{\gcircle}}
}
\end{picture}\]

$\c^\fm(n)$, $n$ even
\[\begin{picture}(27000,5700)
\put(300,2850){
\put(0,0){\usebox{\atwo}}\put(1800,0){\usebox{\atwoseq}}\put(9000,0){\usebox{\leftbiedge}}\put(10800,0){\usebox{\gcircle}}
}
\put(12000,3450){\vector(3,1){3000}}
\put(12000,2250){\multiput(0,0)(600,-200){5}{\multiput(0,0)(30,-10){10}{\line(1,0){30}}}\put(2700,-900){\vector(3,-1){300}}}
\put(15900,900){
\multiput(0,0)(1800,0){2}{\usebox{\edge}}\put(3600,0){\usebox{\susp}}\put(7200,0){\usebox{\dynkincthree}}\put(1800,0){\usebox{\gcircle}}\multiput(7200,0)(3600,0){2}{\usebox{\gcircle}}
}
\put(15900,4800){
\multiput(0,0)(1800,0){2}{\usebox{\edge}}\put(3600,0){\usebox{\susp}}\put(7200,0){\usebox{\dynkincthree}}\put(0,0){\usebox{\wcircle}}\multiput(3600,0)(5400,0){2}{\usebox{\gcircle}}
}
\end{picture}\]

$\d^\fm(n)$, $n$ even
\[\begin{picture}(25800,3000)
\put(300,1500){
\put(0,0){\usebox{\atwo}}\put(1800,0){\usebox{\atwoseq}}\put(9000,0){\usebox{\atwone}}\put(9000,0){\usebox{\atwose}}
}
\put(11400,1500){\vector(1,0){3000}}
\put(15300,1500){
\multiput(0,0)(1800,0){2}{\usebox{\edge}}\put(3600,0){\usebox{\susp}}\put(7200,0){\usebox{\dynkindfour}}\put(0,0){\usebox{\wcircle}}\multiput(3600,0)(3600,0){2}{\usebox{\gcircle}}\multiput(10200,-1200)(0,2400){2}{\usebox{\wcircle}}
}
\end{picture}\]

$\d^\fm(n)$, $n$ odd
\[\begin{picture}(25800,7800)
\put(300,3900){
\put(0,0){\usebox{\atwo}}\put(1800,0){\usebox{\atwoseq}}\put(9000,0){\usebox{\atwone}}\put(9000,0){\usebox{\atwose}}
}
\put(11400,4500){\vector(2,1){3000}}
\put(11400,3300){\vector(2,-1){3000}}
\put(15300,6300){
\multiput(0,0)(1800,0){2}{\usebox{\edge}}\put(3600,0){\usebox{\susp}}\put(7200,0){\usebox{\dynkindfour}}\multiput(1800,0)(5400,0){2}{\usebox{\gcircle}}\multiput(10200,-1200)(0,2400){2}{\usebox{\wcircle}}
}
\put(15300,1500){
\multiput(0,0)(1800,0){2}{\usebox{\edge}}\put(3600,0){\usebox{\susp}}\put(7200,0){\usebox{\dynkindfour}}\put(0,0){\usebox{\wcircle}}\multiput(10200,-1200)(0,2400){2}{\usebox{\wcircle}}
\put(0,0){\multiput(0,0)(25,25){13}{\circle*{70}}\multiput(300,300)(300,0){29}{\multiput(0,0)(25,-25){7}{\circle*{70}}}\multiput(450,150)(300,0){28}{\multiput(0,0)(25,25){7}{\circle*{70}}}\thicklines\put(10200,1200){\line(-1,0){400}}\multiput(9800,1200)(-200,-200){5}{\line(0,-1){200}}\multiput(9800,1000)(-200,-200){4}{\line(-1,0){200}}\multiput(9000,200)(-30,-10){5}{\line(-1,0){30}}}
\put(0,0){\multiput(0,0)(25,-25){13}{\circle*{70}}\multiput(300,-300)(300,0){29}{\multiput(0,0)(25,25){7}{\circle*{70}}}\multiput(450,-150)(300,0){28}{\multiput(0,0)(25,-25){7}{\circle*{70}}}\thicklines\put(10200,-1200){\line(-1,0){400}}\multiput(9800,-1200)(-200,200){5}{\line(0,1){200}}\multiput(9800,-1000)(-200,200){4}{\line(-1,0){200}}\multiput(9000,-200)(-30,10){5}{\line(-1,0){30}}}
}
\end{picture}\]

$\e^\fm(8)$
\[\begin{picture}(27000,2400)
\put(300,2100){
\multiput(0,0)(1800,0){6}{\usebox{\atwo}}\put(3600,0){\usebox{\atwos}}
}
\put(12000,2100){\vector(1,0){3000}}
\put(15900,2100){
\put(0,0){\usebox{\dynkineeight}}\multiput(1800,0)(3600,0){3}{\usebox{\gcircle}}\put(3600,-1800){\usebox{\wcircle}}
}
\end{picture}\]

$\e^\fm(7)$
\[\begin{picture}(23400,2400)
\put(300,2100){
\multiput(0,0)(1800,0){5}{\usebox{\atwo}}\put(3600,0){\usebox{\atwos}}
}
\put(10200,2100){\vector(1,0){3000}}
\put(14100,2100){
\put(0,0){\usebox{\dynkineseven}}\multiput(1800,0)(3600,0){2}{\usebox{\gcircle}}\put(3600,-1800){\usebox{\wcircle}}\put(9000,0){\usebox{\wcircle}}
}
\end{picture}\]

$\e^\fm(6)$
\[\begin{picture}(19800,7800)
\put(300,4500){
\multiput(0,0)(1800,0){4}{\usebox{\atwo}}\put(3600,0){\usebox{\atwos}}
}
\put(8400,5100){\vector(2,1){3000}}
\put(8400,3900){\multiput(0,0)(600,-300){5}{\multiput(0,0)(20,-10){15}{\line(1,0){20}}}\put(2700,-1350){\vector(2,-1){300}}}
\put(12300,6900){
\put(0,0){\usebox{\dynkinesix}}\multiput(1800,0)(3600,0){2}{\usebox{\gcircle}}\put(3600,-1800){\usebox{\wcircle}}
}
\put(12300,2100){
\put(0,0){\usebox{\dynkinesix}}\multiput(0,0)(7200,0){2}{\usebox{\gcircle}}
}
\end{picture}\]

$\f^\fm(4)$
\[\begin{picture}(16200,5700)
\put(300,2850){
\multiput(0,0)(3600,0){2}{\usebox{\atwo}}\put(1800,0){\usebox{\rightbiedge}}\put(1800,0){\usebox{\gcircle}}
}
\put(6600,3450){\vector(3,1){3000}}
\put(6600,2250){\multiput(0,0)(600,-200){5}{\multiput(0,0)(30,-10){10}{\line(1,0){30}}}\put(2700,-900){\vector(3,-1){300}}}
\put(10500,4800){
\put(0,0){\usebox{\dynkinf}}\put(0,0){\usebox{\wcircle}}\put(3600,0){\usebox{\gcircle}}
}
\put(10500,900){
\put(0,0){\usebox{\dynkinf}}\put(5400,0){\usebox{\gcircle}}
}
\end{picture}\]

\fT-\ref{acastnplusaone}, rank odd
\[\begin{picture}(22200,12600)
\put(300,6600){
\put(0,0){\usebox{\atwoseq}}
\put(7200,0){\usebox{\atwone}}
\put(8400,-1200){\usebox{\aone}}
\put(8400,-600){\usebox{\tonw}}
}
\put(9600,7500){\vector(1,1){3000}}
\put(9600,6600){\vector(1,0){3000}}
\put(9600,5700){\multiput(0,0)(400,-400){7}{\multiput(0,0)(10,-10){20}{\line(1,0){10}}}\put(2800,-2800){\vector(1,-1){200}}}
\put(13500,11100){
\put(0,0){\usebox{\edge}}\put(1800,0){\usebox{\susp}}\put(5400,0){\usebox{\dynkindfour}}\put(5400,0){\usebox{\gcircle}}\put(0,0){\usebox{\wcircle}}\put(7200,0){\usebox{\athreebifurc}}
}
\put(13500,6600){
\put(0,0){\usebox{\edge}}\put(1800,0){\usebox{\susp}}\put(5400,0){\usebox{\dynkindfour}}\put(0,0){\usebox{\wcircle}}\multiput(8400,-1200)(0,2400){2}{\usebox{\wcircle}}
\put(0,0){\multiput(0,0)(25,-25){13}{\circle*{70}}\multiput(300,-300)(300,0){23}{\multiput(0,0)(25,25){7}{\circle*{70}}}\multiput(450,-150)(300,0){22}{\multiput(0,0)(25,-25){7}{\circle*{70}}}\thicklines\put(8400,-1200){\line(-1,0){400}}\multiput(8000,-1200)(-200,200){5}{\line(0,1){200}}\multiput(8000,-1000)(-200,200){4}{\line(-1,0){200}}\multiput(7200,-200)(-30,10){5}{\line(-1,0){30}}}
}
\put(13500,2100){
\put(0,0){\usebox{\edge}}\put(1800,0){\usebox{\susp}}\put(5400,0){\usebox{\dynkindfour}}\multiput(1800,0)(5400,0){2}{\usebox{\gcircle}}\put(8400,-1200){\usebox{\aone}}\put(8400,-600){\usebox{\tonw}}
}
\end{picture}\]

\fT-\ref{acastnplusaone}, rank even
\[\begin{picture}(22200,12600)
\put(300,6600){
\put(0,0){\usebox{\atwoseq}}
\put(7200,0){\usebox{\atwone}}
\put(8400,-1200){\usebox{\aone}}
\put(8400,-600){\usebox{\tonw}}
}
\put(9600,7500){\vector(1,1){3000}}
\put(9600,6600){\vector(1,0){3000}}
\put(9600,5400){\multiput(0,0)(400,-400){7}{\multiput(0,0)(10,-10){20}{\line(1,0){10}}}\put(2800,-2800){\vector(1,-1){200}}}
\put(13500,1500){
\put(0,0){\usebox{\edge}}\put(1800,0){\usebox{\susp}}\put(5400,0){\usebox{\dynkindfour}}\multiput(1800,0)(3600,0){2}{\usebox{\gcircle}}\put(7200,0){\usebox{\athreebifurc}}
}
\put(13500,6600){
\put(0,0){\usebox{\edge}}\put(1800,0){\usebox{\susp}}\put(5400,0){\usebox{\dynkindfour}}\put(0,0){\usebox{\wcircle}}\put(7200,0){\usebox{\gcircle}}\put(8400,-1200){\usebox{\aone}}\put(8400,-600){\usebox{\tonw}}
}
\put(13500,11100){
\put(0,0){\usebox{\edge}}\put(1800,0){\usebox{\susp}}\put(5400,0){\usebox{\dynkindfour}}\put(0,0){\usebox{\wcircle}}\multiput(8400,-1200)(0,2400){2}{\usebox{\wcircle}}
\put(0,0){\multiput(0,0)(25,25){13}{\circle*{70}}\multiput(300,300)(300,0){23}{\multiput(0,0)(25,-25){7}{\circle*{70}}}\multiput(450,150)(300,0){22}{\multiput(0,0)(25,25){7}{\circle*{70}}}\thicklines\put(8400,1200){\line(-1,0){400}}\multiput(8000,1200)(-200,-200){5}{\line(0,-1){200}}\multiput(8000,1000)(-200,-200){4}{\line(-1,0){200}}\multiput(7200,200)(-30,-10){5}{\line(-1,0){30}}}
}
\end{picture}\]

\fT-\ref{acastnplusaonee}, rank 7
\[\begin{picture}(27000,3000)
\put(300,2700){
\multiput(0,0)(1800,0){6}{\usebox{\atwo}}
\thicklines
\put(3600,0){\line(-1,-2){900}}
\thinlines
\put(2700,-1800){\circle*{150}}
\put(2700,-1800){\usebox{\aone}}
\put(2700,-1200){\put(-200,350){\multiput(0,0)(10,20){21}{\line(0,1){20}}\multiput(400,0)(-10,20){21}{\line(0,1){20}}}}
}
\put(12000,2700){\vector(1,0){3000}}
\put(15900,2700){
\put(0,0){\usebox{\dynkinaseven}}\multiput(0,0)(10800,0){2}{\usebox{\wcircle}}\multiput(3600,0)(3600,0){2}{\usebox{\gcircle}}\thicklines\put(3600,0){\line(-1,-2){900}}\thinlines\put(2700,-1800){\circle*{150}}\put(2700,-1800){\usebox{\aone}}\put(2700,-1200){\put(-200,350){\multiput(0,0)(10,20){21}{\line(0,1){20}}\multiput(400,0)(-10,20){21}{\line(0,1){20}}}}
}
\end{picture}\]

\fT-\ref{acastnplusaonee}, rank 6
\[\begin{picture}(23400,8700)
\put(300,5250){
\multiput(0,0)(1800,0){5}{\usebox{\atwo}}
\thicklines
\put(3600,0){\line(-1,-2){900}}
\thinlines
\put(2700,-1800){\circle*{150}}
\put(2700,-1800){\usebox{\aone}}
\put(2700,-1200){\put(-200,350){\multiput(0,0)(10,20){21}{\line(0,1){20}}\multiput(400,0)(-10,20){21}{\line(0,1){20}}}}
}
\put(10200,5850){\vector(2,1){3000}}
\put(10200,4650){\vector(2,-1){3000}}
\put(14100,7800){
\put(0,0){\usebox{\dynkinasix}}\thicklines\put(3600,0){\line(-1,-2){900}}\thinlines\put(2700,-1800){\circle*{150}}\put(2700,-1800){\usebox{\wcircle}}\multiput(0,0)(9000,0){2}{\usebox{\wcircle}}
\put(0,0){\multiput(0,0)(25,25){13}{\circle*{70}}\multiput(300,300)(300,0){28}{\multiput(0,0)(25,-25){7}{\circle*{70}}}\multiput(450,150)(300,0){28}{\multiput(0,0)(25,25){7}{\circle*{70}}}\multiput(9000,0)(-25,25){13}{\circle*{70}}}
}
\put(14100,2700){
\put(0,0){\usebox{\dynkinasix}}\put(0,0){\usebox{\wcircle}}\multiput(3600,0)(3600,0){2}{\usebox{\gcircle}}\thicklines\put(3600,0){\line(-1,-2){900}}\thinlines\put(2700,-1800){\circle*{150}}\put(2700,-1800){\usebox{\aone}}\put(2700,-1200){\put(-200,350){\multiput(0,0)(10,20){21}{\line(0,1){20}}\multiput(400,0)(-10,20){21}{\line(0,1){20}}}}
}
\end{picture}\]

\fT-\ref{acastnplusaonee}, rank 5
\[\begin{picture}(19800,3000)
\put(300,2700){
\multiput(0,0)(1800,0){4}{\usebox{\atwo}}
\thicklines
\put(3600,0){\line(-1,-2){900}}
\thinlines
\put(2700,-1800){\circle*{150}}
\put(2700,-1800){\usebox{\aone}}
\put(2700,-1200){\put(-200,350){\multiput(0,0)(10,20){21}{\line(0,1){20}}\multiput(400,0)(-10,20){21}{\line(0,1){20}}}}
}
\put(8400,2700){\vector(1,0){3000}}
\put(12300,2700){
\put(0,0){\usebox{\dynkinafive}}\multiput(0,0)(7200,0){2}{\usebox{\wcircle}}\put(3600,0){\usebox{\gcircle}}\thicklines\put(3600,0){\line(-1,-2){900}}\thinlines\put(2700,-1800){\circle*{150}}\put(2700,-1800){\usebox{\aone}}\put(2700,-1200){\put(-200,350){\multiput(0,0)(10,20){21}{\line(0,1){20}}\multiput(400,0)(-10,20){21}{\line(0,1){20}}}}
}
\end{picture}\]

\fT-\ref{acastnplustwocombe}, rank 7 
\[\begin{picture}(27450,7800)
\put(750,4500){
\put(0,0){\usebox{\edge}}
\multiput(0,0)(2700,-1800){2}{\usebox{\aone}}
\multiput(1800,0)(1800,0){5}{\usebox{\atwo}}
\thicklines
\put(3600,0){\line(-1,-2){900}}
\thinlines
\put(2700,-1800){\circle*{150}}
\put(0,600){\usebox{\toe}}
\put(2700,-1200){\put(-200,350){\multiput(0,0)(10,20){21}{\line(0,1){20}}\multiput(400,0)(-10,20){21}{\line(0,1){20}}}}
\put(-300,600){\line(-1,0){450}}
\put(-750,600){\line(0,-1){1800}}
\put(-750,-1200){\line(1,0){3150}}
}
\put(12450,5100){\vector(2,1){3000}}
\put(12450,3900){\vector(2,-1){3000}}
\put(16350,6900){
\put(0,0){\usebox{\dynkineeight}}\put(0,0){\usebox{\wcircle}}\put(1800,0){\usebox{\athreelv}}\multiput(5400,0)(3600,0){2}{\usebox{\gcircle}}
}
\put(16350,2100){
\put(0,0){\usebox{\dynkineeight}}\multiput(0,0)(10800,0){2}{\usebox{\wcircle}}\put(3600,-1800){\usebox{\wcircle}}
\put(0,0){\multiput(0,0)(25,25){13}{\circle*{70}}\multiput(300,300)(300,0){34}{\multiput(0,0)(25,-25){7}{\circle*{70}}}\multiput(450,150)(300,0){34}{\multiput(0,0)(25,25){7}{\circle*{70}}}\multiput(10800,0)(-25,25){13}{\circle*{70}}}
}
\end{picture}\]

\fT-\ref{acastnplustwocombe}, rank 6 
\[\begin{picture}(23850,3600)
\put(750,2700){
\put(0,0){\usebox{\edge}}
\multiput(0,0)(2700,-1800){2}{\usebox{\aone}}
\multiput(1800,0)(1800,0){4}{\usebox{\atwo}}
\thicklines
\put(3600,0){\line(-1,-2){900}}
\thinlines
\put(2700,-1800){\circle*{150}}
\put(0,600){\usebox{\toe}}
\put(2700,-1200){\put(-200,350){\multiput(0,0)(10,20){21}{\line(0,1){20}}\multiput(400,0)(-10,20){21}{\line(0,1){20}}}}
\put(-300,600){\line(-1,0){450}}
\put(-750,600){\line(0,-1){1800}}
\put(-750,-1200){\line(1,0){3150}}
}
\put(10650,2700){\vector(1,0){3000}}
\put(14550,2700){
\put(0,0){\usebox{\dynkineseven}}\multiput(0,0)(9000,0){2}{\usebox{\wcircle}}\put(1800,0){\usebox{\athreelv}}\put(5400,0){\usebox{\gcircle}}
}
\end{picture}\]

\fT-\ref{acastnplustwocombe}, rank 5 
\[\begin{picture}(20250,7800)
\put(750,4500){
\put(0,0){\usebox{\edge}}
\multiput(0,0)(2700,-1800){2}{\usebox{\aone}}
\multiput(1800,0)(1800,0){3}{\usebox{\atwo}}
\thicklines
\put(3600,0){\line(-1,-2){900}}
\thinlines
\put(2700,-1800){\circle*{150}}
\put(0,600){\usebox{\toe}}
\put(2700,-1200){\put(-200,350){\multiput(0,0)(10,20){21}{\line(0,1){20}}\multiput(400,0)(-10,20){21}{\line(0,1){20}}}}
\put(-300,600){\line(-1,0){450}}
\put(-750,600){\line(0,-1){1800}}
\put(-750,-1200){\line(1,0){3150}}
}
\put(8850,5100){\vector(2,1){3000}}
\put(8850,3900){\vector(2,-1){3000}}
\put(12750,6900){
\put(0,0){\usebox{\dynkinesix}}\put(0,0){\usebox{\wcircle}}\put(1800,0){\usebox{\athreelv}}\put(5400,0){\usebox{\gcircle}}
}
\put(12750,2100){
\put(0,0){\usebox{\dynkinesix}}\put(0,0){\usebox{\afive}}\put(3600,-1800){\usebox{\wcircle}}
}
\end{picture}\]

\fT-\ref{acastplustwocombd} 
\[\begin{picture}(15000,3600)
\put(300,1500){
\put(0,0){\usebox{\dynkindfive}}
\multiput(0,0)(4800,1200){2}{\usebox{\aone}}
\put(1800,0){\usebox{\atwo}}
\put(3600,0){\usebox{\atwose}}
\put(0,600){\usebox{\toe}}
\put(4800,1800){\usebox{\tosw}}
\put(0,1800){\line(0,-1){900}}
\put(0,1800){\line(1,0){4500}}
}
\put(6000,1500){\vector(1,0){3000}}
\put(9900,1500){
\put(0,0){\usebox{\dynkindfive}}\multiput(0,0)(4800,-1200){2}{\usebox{\wcircle}}\multiput(1800,0)(3000,1200){2}{\usebox{\wcircle}}
\put(1800,0){\multiput(0,0)(25,25){13}{\circle*{70}}\multiput(300,300)(300,0){5}{\multiput(0,0)(25,-25){7}{\circle*{70}}}\multiput(450,150)(300,0){4}{\multiput(0,0)(25,25){7}{\circle*{70}}}\thicklines\put(3000,1200){\line(-1,0){400}}\multiput(2600,1200)(-200,-200){5}{\line(0,-1){200}}\multiput(2600,1000)(-200,-200){4}{\line(-1,0){200}}\multiput(1800,200)(-30,-10){5}{\line(-1,0){30}}}
}
\end{picture}\]

\fT-\ref{acastplusax}
\[\begin{picture}(19800,4050)
\put(300,2700){
\multiput(0,0)(1800,0){4}{\usebox{\edge}}
\multiput(0,0)(2700,-1800){2}{\usebox{\aone}}
\put(7200,0){\usebox{\aone}}
\multiput(1800,0)(1800,0){2}{\usebox{\atwo}}
\thicklines
\put(3600,0){\line(-1,-2){900}}
\thinlines
\put(2700,-1800){\circle*{150}}
%\put(0,-600){\usebox{\toe}}
\put(2700,-1200){\put(-200,350){\multiput(0,0)(10,20){21}{\line(0,1){20}}\multiput(400,0)(-10,20){21}{\line(0,1){20}}}}
\multiput(0,1350)(7200,0){2}{\line(0,-1){450}}
\put(0,1350){\line(1,0){7200}}
\put(0,-1200){\line(0,1){300}}
\put(0,-1200){\line(1,0){2400}}
\put(7200,-2400){\line(-1,0){4200}}
\put(7200,-2400){\line(0,1){1500}}
}
\put(8400,2700){\vector(1,0){3000}}
\put(12300,2700){
\put(0,0){\usebox{\dynkinesix}}\multiput(0,0)(7200,0){2}{\usebox{\wcircle}}\multiput(1800,0)(3600,0){2}{\usebox{\wcircle}}\multiput(0,-2400)(7200,0){2}{\line(0,1){2100}}\put(0,-2400){\line(1,0){7200}}
}
\end{picture}\]

\fT-\ref{acastthreeplusaytwotwo}
\[\begin{picture}(23400,3900)
\put(300,2400){
\put(0,0){\usebox{\dynkineseven}}
\multiput(0,0)(7200,0){2}{\multiput(0,0)(1800,0){2}{\usebox{\aone}}}
\put(3600,0){\usebox{\atwos}}
\put(3600,0){\usebox{\atwo}}
\put(1800,600){\usebox{\tow}}
\put(1800,600){\usebox{\toe}}
\multiput(7200,600)(1800,0){2}{\usebox{\tow}}
\multiput(0,1500)(9000,0){2}{\line(0,-1){600}}
\put(0,1500){\line(1,0){9000}}
\multiput(1800,1200)(5400,0){2}{\line(0,-1){300}}
\put(1800,1200){\line(1,0){5400}}
\multiput(0,-2400)(7200,0){2}{\line(0,1){1500}}
\put(0,-2400){\line(1,0){7200}}
}
\put(10200,2400){\vector(1,0){3000}}
\put(14100,2400){
\put(0,0){\usebox{\dynkineseven}}
\multiput(0,0)(7200,0){2}{\usebox{\wcircle}}
\put(1800,0){\usebox{\athree}}
\put(9000,0){\usebox{\wcircle}}
\put(3600,-1800){\usebox{\wcircle}}
\multiput(0,-2400)(7200,0){2}{\line(0,1){2100}}
\put(0,-2400){\line(1,0){7200}}
}
\end{picture}\]

\fT-\ref{acastthreeplusayonetwo}
\[\begin{picture}(19800,7800)
\put(300,4500){
\put(0,0){\usebox{\dynkinesix}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\put(7200,0){\usebox{\aone}}
\put(3600,0){\usebox{\atwos}}
\put(3600,0){\usebox{\atwo}}
\put(1800,600){\usebox{\tow}}
\put(1800,600){\usebox{\toe}}
\put(7200,600){\usebox{\tow}}
\multiput(1800,1350)(5400,0){2}{\line(0,-1){450}}
\put(1800,1350){\line(1,0){5400}}
\multiput(0,-2400)(7200,0){2}{\line(0,1){1500}}
\put(0,-2400){\line(1,0){7200}}
}
\put(8400,5100){\vector(2,1){3000}}
\put(8400,3900){\vector(2,-1){3000}}
\put(12300,6900){
\put(0,0){\usebox{\dynkinesix}}
\multiput(0,0)(7200,0){2}{\usebox{\wcircle}}
\put(1800,0){\usebox{\athree}}
\put(3600,-1800){\usebox{\wcircle}}
\multiput(0,-2400)(7200,0){2}{\line(0,1){2100}}
\put(0,-2400){\line(1,0){7200}}
}
\put(12300,2100){
\put(0,0){\usebox{\dynkinesix}}
\multiput(0,0)(5400,0){2}{\usebox{\wcircle}}
\put(3600,-1800){\usebox{\wcircle}}
\multiput(0,0)(25,-25){13}{\circle*{70}}\put(300,-300){\multiput(0,0)(300,0){10}{\multiput(0,0)(25,25){7}{\circle*{70}}}\multiput(150,150)(300,0){10}{\multiput(0,0)(25,-25){7}{\circle*{70}}}}\multiput(3600,-1800)(-25,25){13}{\circle*{70}}\put(3300,-1500){\multiput(0,0)(0,300){4}{\multiput(0,0)(25,25){7}{\circle*{70}}}\multiput(150,150)(0,300){4}{\multiput(0,0)(-25,25){7}{\circle*{70}}}}
}
\end{picture}\]

\fT-\ref{dsastfour}
\[\begin{picture}(11400,3000)
\put(0,0){\diagramdsastfour}
\put(4200,1500){\vector(1,0){3000}}
\put(8100,1500){
\put(0,0){\usebox{\dynkindfour}}\put(0,0){\usebox{\gcircle}}
}
\end{picture}\]

\fT-\ref{dsnplusaone}
\[\begin{picture}(22200,7800)
\put(300,3900){
\put(0,0){\usebox{\edge}}
\put(0,0){\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(1800,0){\usebox{\amne}}
\put(1800,0){\usebox{\amse}}
}
\put(9600,4500){\vector(2,1){3000}}
\put(9600,3300){\multiput(0,0)(600,-300){5}{\multiput(0,0)(20,-10){15}{\line(1,0){20}}}\put(2700,-1350){\vector(2,-1){300}}}
\put(13500,6300){
\multiput(0,0)(1800,0){2}{\usebox{\edge}}
\put(3600,0){\usebox{\shortsusp}}
\put(5400,0){\usebox{\dynkindfour}}
\put(0,0){\usebox{\wcircle}}
\multiput(8400,-1200)(0,2400){2}{\usebox{\wcircle}}
\put(0,0){\multiput(0,0)(25,25){13}{\circle*{70}}\multiput(300,300)(300,0){23}{\multiput(0,0)(25,-25){7}{\circle*{70}}}\multiput(450,150)(300,0){22}{\multiput(0,0)(25,25){7}{\circle*{70}}}\thicklines\put(8400,1200){\line(-1,0){400}}\multiput(8000,1200)(-200,-200){5}{\line(0,-1){200}}\multiput(8000,1000)(-200,-200){4}{\line(-1,0){200}}\multiput(7200,200)(-30,-10){5}{\line(-1,0){30}}}
}
\put(13500,1500){
\multiput(0,0)(1800,0){2}{\usebox{\edge}}
\put(3600,0){\usebox{\shortsusp}}
\put(5400,0){\usebox{\dynkindfour}}
\put(0,0){\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(1800,0){\usebox{\gcircle}}
}
\end{picture}\]

\fT-\ref{dsastfourplusaoneplusaone}
\[\begin{picture}(19800,7800)
\put(300,4500){
\put(0,0){\usebox{\dynkinesix}}
\multiput(0,0)(7200,0){2}{\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(7200,600){\usebox{\tow}}
\put(1800,0){\usebox{\athree}}
\put(1800,0){\usebox{\athreelv}}
\put(3600,0){\usebox{\athreerv}}
}
\put(8400,5100){\vector(2,1){3000}}
\put(8400,3900){\multiput(0,0)(600,-300){5}{\multiput(0,0)(20,-10){15}{\line(1,0){20}}}\put(2700,-1350){\vector(2,-1){300}}}
\put(12300,6900){
\put(0,0){\usebox{\dynkinesix}}\put(0,0){\usebox{\wcircle}}\put(5400,0){\usebox{\gcircle}}\put(7200,0){\usebox{\aone}}\put(7200,600){\usebox{\tow}}
}
\put(12300,2100){
\put(0,0){\usebox{\dynkinesix}}\put(0,0){\usebox{\afive}}\put(3600,-1800){\usebox{\gcircle}}
}
\end{picture}\]

\fT-\ref{dsastfourplusaone}
\[\begin{picture}(15000,7800)
\put(300,3900){
\put(0,0){\usebox{\edge}}
\put(0,0){\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(1500,-1500){\diagramdsastfour}
}
\put(6000,4500){\vector(2,1){3000}}
\put(6000,3300){\vector(2,-1){3000}}
\put(9900,6300){
\put(0,0){\usebox{\dynkindfive}}\put(0,0){\usebox{\wcircle}}\put(4800,-1200){\usebox{\gcircle}}
}
\put(9900,1500){
\put(0,0){\usebox{\dynkindfive}}\put(0,0){\usebox{\aone}}\put(0,600){\usebox{\toe}}\put(1800,0){\usebox{\gcircle}}
}
\end{picture}\]

\fT-\ref{dsnplusonecomb}
\[\begin{picture}(27000,3450)
\put(300,2100){
\multiput(0,0)(1800,0){3}{\usebox{\edge}}
\put(3600,0){\usebox{\vedge}}
\put(5400,0){\usebox{\shortsusp}}
\multiput(7200,0)(1800,0){2}{\usebox{\edge}}
\multiput(0,0)(10800,0){2}{\usebox{\aone}}
\multiput(1800,0)(7200,0){2}{\circle{600}}
\put(3600,-1800){\circle{600}}
\put(0,600){\usebox{\toe}}
\put(10800,600){\usebox{\tow}}
\multiput(0,1350)(10800,0){2}{\line(0,-1){450}}
\put(0,1350){\line(1,0){10800}}
\put(1800,0){\multiput(0,0)(25,25){13}{\circle*{70}}\multiput(300,300)(300,0){22}{\multiput(0,0)(25,-25){7}{\circle*{70}}}\multiput(450,150)(300,0){22}{\multiput(0,0)(25,25){7}{\circle*{70}}}\multiput(7200,0)(-25,25){13}{\circle*{70}}}
\put(3600,0){\multiput(5400,0)(-25,-25){13}{\circle*{70}}\put(5100,-300){\multiput(0,0)(-300,0){16}{\multiput(0,0)(-25,25){7}{\circle*{70}}}\multiput(-150,150)(-300,0){16}{\multiput(0,0)(-25,-25){7}{\circle*{70}}}}\multiput(0,-1800)(25,25){13}{\circle*{70}}\put(300,-1500){\multiput(0,0)(0,300){4}{\multiput(0,0)(-25,25){7}{\circle*{70}}}\multiput(-150,150)(0,300){4}{\multiput(0,0)(25,25){7}{\circle*{70}}}}}
}
\put(12000,2100){\vector(1,0){3000}}
\put(15900,2100){
\multiput(0,0)(1800,0){3}{\usebox{\edge}}\put(5400,0){\usebox{\shortsusp}}\multiput(7200,0)(1800,0){2}{\usebox{\edge}}\put(3600,0){\usebox{\vedge}}\multiput(0,0)(3600,-1800){2}{\usebox{\wcircle}}\multiput(1800,0)(9000,0){2}{\usebox{\wcircle}}
\put(1800,0){\multiput(0,0)(25,25){13}{\circle*{70}}\multiput(300,300)(300,0){28}{\multiput(0,0)(25,-25){7}{\circle*{70}}}\multiput(450,150)(300,0){28}{\multiput(0,0)(25,25){7}{\circle*{70}}}\multiput(9000,0)(-25,25){13}{\circle*{70}}}
}
\end{picture}\]

\fT-\ref{dsastfourplusonecomb}
\[\begin{picture}(19800,3450)
\put(300,2100){
\put(0,0){\usebox{\dynkinesix}}
\multiput(0,0)(7200,0){2}{\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(7200,600){\usebox{\tow}}
\put(1800,0){\usebox{\athree}}
\put(1800,0){\usebox{\athreelv}}
\put(3600,0){\usebox{\athreerv}}
\multiput(0,1350)(7200,0){2}{\line(0,-1){450}}
\put(0,1350){\line(1,0){7200}}
}
\put(8400,2100){\vector(1,0){3000}}
\put(12300,2100){
\put(0,0){\usebox{\dynkinesix}}\multiput(0,0)(7200,0){2}{\usebox{\wcircle}}\put(3600,-1800){\usebox{\gcircle}}
}
\end{picture}\]

\fT-\ref{bcn}
\[\begin{picture}(27000,1800)
\put(300,900){
\put(0,0){\usebox{\atwo}}
\put(1800,0){\usebox{\atwoseq}}
\put(9000,0){\usebox{\btwo}}
\put(10800,0){\usebox{\aone}}
\put(10800,600){\usebox{\tow}}
}
\put(12000,900){\vector(1,0){3000}}
\put(15900,900){
\multiput(0,0)(1800,0){2}{\usebox{\edge}}\put(3600,0){\usebox{\susp}}\put(7200,0){\usebox{\dynkinbthree}}\put(0,0){\usebox{\gcircle}}\put(10800,0){\usebox{\wcircle}}
}
\end{picture}\]

\fT-\ref{bcn}', rank odd
\[\begin{picture}(27000,1800)
\put(0,0){\diagrambcprimen}
\put(12000,900){\vector(1,0){3000}}
\put(15900,900){
\multiput(0,0)(1800,0){2}{\usebox{\edge}}\put(3600,0){\usebox{\susp}}\put(7200,0){\usebox{\dynkinbthree}}\put(0,0){\usebox{\gcircletwo}}
}
\end{picture}\]

\fT-\ref{bcn}', rank even
\[\begin{picture}(27000,1800)
\put(0,0){\diagrambcprimen}
\put(12000,900){\vector(1,0){3000}}
\put(15900,900){
\multiput(0,0)(1800,0){2}{\usebox{\edge}}\put(3600,0){\usebox{\susp}}\put(7200,0){\usebox{\dynkinbthree}}\put(0,0){\usebox{\gcircle}}
}
\end{picture}\]

\fT-\ref{fbcn}
\[\begin{picture}(16200,2250)
\put(300,900){
\put(0,0){\usebox{\dynkinbfour}}
\multiput(0,0)(5400,0){2}{\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(5400,600){\usebox{\tow}}
\multiput(0,1350)(5400,0){2}{\line(0,-1){450}}
\put(0,1350){\line(1,0){5400}}
\put(1800,0){\usebox{\atwo}}
\put(3600,0){\usebox{\gcircle}}
}
\put(6600,900){\vector(1,0){3000}}
\put(10500,900){
\put(0,0){\usebox{\dynkinbfour}}
\multiput(0,0)(5400,0){2}{\usebox{\wcircle}}
\put(1800,0){\usebox{\gcircle}}
}
\end{picture}\]

\fT-\ref{azthreeoneplusbtwo} 
\[\begin{picture}(19800,5700)
\put(0,1500){
\multiput(300,1350)(1800,0){3}{\usebox{\edge}}
\multiput(300,1350)(1800,0){3}{\usebox{\aone}}
\put(7500,1350){\usebox{\aone}}
\put(5700,1350){\usebox{\btwo}}
\multiput(300,2250)(3600,0){3}{\line(0,1){450}}\put(300,2700){\line(1,0){7200}}\multiput(2100,0)(5400,0){2}{\line(0,1){450}}\put(2100,0){\line(1,0){5400}}
\put(300,1950){\usebox{\toe}}\put(3900,1950){\usebox{\tow}}
}
\put(8400,3450){\vector(3,1){3000}}
\put(8400,2250){\vector(3,-1){3000}}
\put(12000,3450){
\multiput(300,1350)(1800,0){3}{\usebox{\edge}}
\multiput(300,1350)(1800,0){3}{\usebox{\wcircle}}
\put(7500,1350){\usebox{\wcircle}}
\put(5700,1350){\usebox{\btwo}}
\multiput(2100,450)(5400,0){2}{\line(0,1){600}}\put(2100,450){\line(1,0){5400}}
}
\put(12000,-450){
\multiput(300,1350)(1800,0){3}{\usebox{\edge}}
\multiput(300,1350)(1800,0){2}{\usebox{\atwo}}
\put(5700,1350){\usebox{\btwo}}
}
\end{picture}\]

\fT-\ref{aytwooneplusbtwob} 
\[\begin{picture}(16200,5700)
\put(-1800,1500){
\multiput(2100,1350)(1800,0){2}{\usebox{\edge}}
\multiput(2100,1350)(1800,0){2}{\usebox{\aone}}
\put(7500,1350){\usebox{\aone}}
\put(5700,1350){\usebox{\btwo}}
\multiput(3900,2250)(3600,0){2}{\line(0,1){450}}\put(3900,2700){\line(1,0){3600}}\multiput(2100,0)(5400,0){2}{\line(0,1){450}}\put(2100,0){\line(1,0){5400}}
\put(3900,1950){\usebox{\tow}}
}
\put(6600,3450){\vector(3,1){3000}}
\put(6600,2250){\vector(3,-1){3000}}
\put(8400,3450){
\multiput(2100,1350)(1800,0){2}{\usebox{\edge}}
\multiput(2100,1350)(1800,0){2}{\usebox{\wcircle}}
\put(7500,1350){\usebox{\wcircle}}
\put(5700,1350){\usebox{\btwo}}
\multiput(2100,450)(5400,0){2}{\line(0,1){600}}\put(2100,450){\line(1,0){5400}}
}
\put(8400,-450){
\multiput(2100,1350)(1800,0){2}{\usebox{\edge}}
\put(2100,1350){\usebox{\atwo}}
\put(5700,1350){\usebox{\btwo}}
}
\end{picture}\]

\fT-\ref{aytwooneplusbtwof}
\[\begin{picture}(16200,5700)
\put(0,1500){
\multiput(300,1350)(3600,0){2}{\usebox{\edge}}
\multiput(300,1350)(5400,0){2}{\usebox{\aone}}
\put(3900,1350){\usebox{\aone}}
\put(2100,1350){\usebox{\btwo}}
\multiput(300,2250)(5400,0){2}{\line(0,1){450}}\put(300,2700){\line(1,0){5400}}\multiput(300,0)(3600,0){2}{\line(0,1){450}}\put(300,0){\line(1,0){3600}}
\put(300,1950){\usebox{\toe}}\put(5700,1950){\usebox{\tow}}
}
\put(6600,3450){\vector(3,1){3000}}
\put(6600,2250){\multiput(0,0)(600,-200){5}{\multiput(0,0)(30,-10){10}{\line(1,0){30}}}\put(2700,-900){\vector(3,-1){300}}}
\put(10200,3450){
\multiput(300,1350)(3600,0){2}{\usebox{\edge}}
\multiput(300,1350)(5400,0){2}{\usebox{\wcircle}}
\put(3900,1350){\usebox{\wcircle}}
\put(2100,1350){\usebox{\btwo}}
\multiput(300,450)(3600,0){2}{\line(0,1){600}}\put(300,450){\line(1,0){3600}}
}
\put(10500,900){
\put(0,0){\usebox{\dynkinf}}\put(5400,0){\usebox{\gcircle}}
}
\end{picture}\]

\fT-\ref{fvar1}
\[\begin{picture}(16200,5700)
\put(300,2850){
\put(0,0){\usebox{\atwo}}
\put(1800,0){\usebox{\btwo}}
\put(3600,0){\usebox{\edge}}
\multiput(3600,0)(1800,0){2}{\usebox{\aone}}
\multiput(3600,600)(1800,0){2}{\usebox{\tow}}
}
\put(6600,3450){\vector(3,1){3000}}
\put(6600,2250){\multiput(0,0)(600,-200){5}{\multiput(0,0)(30,-10){10}{\line(1,0){30}}}\put(2700,-900){\vector(3,-1){300}}}
\put(10500,4800){
\put(0,0){\usebox{\dynkinf}}\put(0,0){\usebox{\gcircle}}\put(3600,0){\usebox{\wcircle}}\put(5400,0){\usebox{\aone}}
}
\put(10500,900){
\put(0,0){\usebox{\dynkinf}}\multiput(0,0)(3600,0){2}{\usebox{\gcircle}}\put(5400,0){\usebox{\wcircle}}
}
\end{picture}\]

\fT-\ref{fvar2}
\[\begin{picture}(16200,9000)
\put(300,4500){
\put(0,0){\usebox{\atwo}}
\put(1800,0){\usebox{\btwo}}
\put(3600,0){\usebox{\edge}}
\multiput(3600,0)(1800,0){2}{\usebox{\aone}}
\put(3600,600){\usebox{\toe}}
\put(5400,600){\usebox{\tow}}
}
\put(6600,6000){\vector(2,1){3000}}
\put(6600,4500){\multiput(0,0)(600,0){5}{\line(1,0){300}}\put(2700,0){\vector(1,0){300}}}
\put(6600,3000){\multiput(0,0)(600,-300){5}{\multiput(0,0)(20,-10){15}{\line(1,0){20}}}\put(2700,-1350){\vector(2,-1){300}}}
\put(10500,8100){
\put(0,0){\usebox{\dynkinf}}\multiput(0,0)(5400,0){2}{\usebox{\wcircle}}\put(3600,0){\usebox{\gcircle}}
}
\put(10500,4500){
\put(0,0){\usebox{\dynkinf}}\put(5400,0){\usebox{\aone}}\put(5400,600){\usebox{\tow}}\put(3600,0){\usebox{\gcircle}}
}
\put(10500,900){
\multiput(0,0)(3600,0){2}{\usebox{\atwo}}
\put(1800,0){\usebox{\btwo}}
}
\end{picture}\]

\fT-\ref{genmodelc}, rank even
\[\begin{picture}(33300,9300)
\put(300,8400){
\put(0,0){\usebox{\atwo}}\put(1800,0){\usebox{\atwoseq}}\put(9000,0){\usebox{\pluscsecondm}}
}
\put(12600,7500){\vector(2,-1){3000}}
\put(11700,7500){\multiput(0,0)(300,-600){10}{\multiput(0,0)(10,-20){15}{\line(0,-1){20}}}\put(2850,-5700){\vector(1,-2){150}}}
\put(15000,4800){
\multiput(0,0)(1800,0){2}{\usebox{\edge}}\put(3600,0){\usebox{\susp}}\multiput(7200,0)(1800,0){3}{\usebox{\edge}}\put(12600,0){\usebox{\shortsusp}}\put(14400,0){\usebox{\edge}}\put(16200,0){\usebox{\rightbiedge}}\put(0,0){\usebox{\wcircle}}\multiput(3600,0)(3600,0){3}{\usebox{\gcircle}}
}
\put(15000,900){
\multiput(0,0)(1800,0){2}{\usebox{\edge}}\put(3600,0){\usebox{\susp}}\multiput(7200,0)(1800,0){3}{\usebox{\edge}}\put(12600,0){\usebox{\shortsusp}}\put(14400,0){\usebox{\edge}}\put(16200,0){\usebox{\rightbiedge}}\multiput(1800,0)(7200,0){2}{\usebox{\gcircle}}
}
\end{picture}\]

\fT-\ref{genmodelc}, rank odd
\[\begin{picture}(33300,9300)
\put(300,8400){
\put(0,0){\usebox{\atwo}}\put(1800,0){\usebox{\atwoseq}}\put(9000,0){\usebox{\pluscsecondm}}
}
\put(12600,7500){\vector(2,-1){3000}}
\put(11700,7500){\multiput(0,0)(300,-600){10}{\multiput(0,0)(10,-20){15}{\line(0,-1){20}}}\put(2850,-5700){\vector(1,-2){150}}}
\put(15000,4800){
\multiput(0,0)(1800,0){2}{\usebox{\edge}}\put(3600,0){\usebox{\susp}}\multiput(7200,0)(1800,0){3}{\usebox{\edge}}\put(12600,0){\usebox{\shortsusp}}\put(14400,0){\usebox{\edge}}\put(16200,0){\usebox{\rightbiedge}}\put(0,0){\usebox{\wcircle}}\multiput(3600,0)(5400,0){2}{\usebox{\gcircle}}
}
\put(15000,900){
\multiput(0,0)(1800,0){2}{\usebox{\edge}}\put(3600,0){\usebox{\susp}}\multiput(7200,0)(1800,0){3}{\usebox{\edge}}\put(12600,0){\usebox{\shortsusp}}\put(14400,0){\usebox{\edge}}\put(16200,0){\usebox{\rightbiedge}}\multiput(1800,0)(5400,0){2}{\usebox{\gcircle}}\put(10800,0){\usebox{\gcircle}}
}
\end{picture}\]

\fT-\ref{aaplusaonepluscm}
\[\begin{picture}(30000,5700)
\put(0,1500){
\multiput(300,1350)(1800,0){2}{\usebox{\edge}}
\multiput(300,1350)(3600,0){2}{\circle{600}}
\multiput(300,0)(3600,0){2}{\line(0,1){1050}}
\put(300,0){\line(1,0){3600}}
\put(2100,1350){\usebox{\aone}}
\put(3900,1350){\usebox{\pluscsecondm}}
\put(2100,1950){\usebox{\tobe}}
}
\put(13500,3450){\vector(3,1){3000}}
\put(13500,2250){\multiput(0,0)(600,-200){5}{\multiput(0,0)(30,-10){10}{\line(1,0){30}}}\put(2700,-900){\vector(3,-1){300}}}
\put(17400,4800){
\multiput(0,0)(1800,0){4}{\usebox{\edge}}\put(7200,0){\usebox{\shortsusp}}\put(9000,0){\usebox{\dynkincthree}}\put(1800,0){\usebox{\wcircle}}
}
\put(17400,900){
\multiput(0,0)(1800,0){4}{\usebox{\edge}}\put(7200,0){\usebox{\shortsusp}}\put(9000,0){\usebox{\dynkincthree}}\multiput(1800,0)(3600,0){2}{\usebox{\gcircle}}
}
\end{picture}\]

\fT-\ref{cplugvar}
\[\begin{picture}(30000,9300)
\put(300,4800){
\multiput(0,0)(1800,0){2}{\usebox{\edge}}
\multiput(0,0)(1800,0){3}{\usebox{\aone}}
\put(3600,0){\usebox{\pluscsecondm}}
\put(0,1650){\line(0,-1){750}}
\put(0,1650){\line(1,0){3600}}
\put(3600,1650){\line(0,-1){200}}
\put(3600,1250){\line(0,-1){350}}
\put(0,600){\usebox{\toe}}
\put(3600,600){\usebox{\tow}}
\put(1800,600){\usebox{\tobe}}
}
\put(13500,6300){\vector(2,1){3000}}
\put(13500,4800){\multiput(0,0)(600,0){5}{\line(1,0){300}}\put(2700,0){\vector(1,0){300}}}
\put(13500,3300){\multiput(0,0)(600,-300){5}{\multiput(0,0)(20,-10){15}{\line(1,0){20}}}\put(2700,-1350){\vector(2,-1){300}}}
\put(17400,8400){
\multiput(0,0)(1800,0){4}{\usebox{\edge}}\put(7200,0){\usebox{\shortsusp}}\put(9000,0){\usebox{\dynkincthree}}\multiput(0,0)(1800,0){2}{\usebox{\wcircle}}\put(3600,0){\usebox{\gcircle}}
}
\put(17400,4800){
\multiput(0,0)(1800,0){4}{\usebox{\edge}}\put(7200,0){\usebox{\shortsusp}}\put(9000,0){\usebox{\dynkincthree}}\multiput(0,0)(1800,0){2}{\usebox{\atwo}}\put(5400,0){\usebox{\gcircle}}
}
\put(17400,1200){
\multiput(0,0)(1800,0){2}{\usebox{\edge}}
\multiput(0,0)(3600,0){2}{\usebox{\wcircle}}
\put(1800,0){\usebox{\aone}}
\put(3600,0){\usebox{\pluscsecondm}}
\multiput(0,-1200)(3600,0){2}{\line(0,1){900}}
\put(0,-1200){\line(1,0){3600}}
\put(1800,600){\usebox{\tobe}}
}
\end{picture}\]

\fT-\ref{abxpluscq}
\[\begin{picture}(33300,6900)
\put(300,5400){
\put(0,0){\usebox{\dynkinbtwo}}
\put(4500,0){\usebox{\dynkinathree}}
\put(8100,0){\usebox{\shortcm}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\multiput(4500,0)(1800,0){3}{\usebox{\aone}}
\multiput(0,900)(4500,0){2}{\line(0,1){600}}
\put(0,1500){\line(1,0){8100}}
\put(8100,900){\line(0,1){350}}
\put(8100,1425){\line(0,1){75}}
\multiput(2100,600)(1050,-1200){2}{\line(1,0){1050}}
\put(3150,600){\line(0,-1){1200}}
\multiput(0,-1500)(6300,0){2}{\line(0,1){600}}
\put(0,-1500){\line(1,0){6300}}
\multiput(1800,-1200)(6300,0){2}{\line(0,1){300}}
\put(1800,-1200){\line(1,0){4400}}
\put(6400,-1200){\line(1,0){1700}}
\multiput(0,600)(4500,0){2}{\usebox{\toe}}
\multiput(1800,600)(6300,0){2}{\usebox{\tow}}
\put(6300,600){\usebox{\tobe}}
}
\put(12600,3600){\vector(2,-1){3000}}
\put(15900,900){
\put(0,0){\usebox{\dynkinbtwo}}
\put(4500,0){\usebox{\dynkinathree}}
\put(8100,0){\usebox{\shortcm}}
\put(6300,0){\usebox{\gcircle}}
}
\end{picture}\]

\fT-\ref{au5pluscq}
\[\begin{picture}(33300,10500)
\put(300,9000){
\multiput(0,0)(1800,0){4}{\usebox{\edge}}
\multiput(0,0)(1800,0){5}{\usebox{\aone}}
\multiput(0,600)(3600,0){2}{\usebox{\toe}}
\multiput(3600,600)(3600,0){2}{\usebox{\tow}}
\multiput(0,900)(3600,0){2}{\line(0,1){600}}
\put(7200,900){\line(0,1){350}}
\put(7200,1425){\line(0,1){75}}
\put(0,1500){\line(1,0){7200}}
\multiput(0,-900)(5400,0){2}{\line(0,-1){300}}
\put(0,-1200){\line(1,0){1700}}
\put(1900,-1200){\line(1,0){3500}}
\multiput(1800,-900)(5400,0){2}{\line(0,-1){600}}
\put(1800,-1500){\line(1,0){5400}}
\put(7200,0){\usebox{\pluscsecondm}}
\put(5400,600){\usebox{\tobe}}
}
\put(14400,7500){\vector(2,-1){3000}}
\put(13500,7500){\multiput(0,0)(300,-600){10}{\multiput(0,0)(10,-20){15}{\line(0,-1){20}}}\put(2850,-5700){\vector(1,-2){150}}}
\put(16800,4800){
\multiput(0,0)(1800,0){6}{\usebox{\edge}}
\put(10800,0){\usebox{\shortsusp}}
\put(12600,0){\usebox{\dynkincthree}}
\put(3600,0){\usebox{\wcircle}}
}
\put(16800,900){
\multiput(0,0)(1800,0){6}{\usebox{\edge}}
\put(10800,0){\usebox{\shortsusp}}
\put(12600,0){\usebox{\dynkincthree}}
\multiput(1800,0)(3600,0){3}{\usebox{\gcircle}}
}
\end{picture}\]

\fT-\ref{axplusapplusa1pluscq}
\[\begin{picture}(33300,10800)
\put(450,8400){
\multiput(300,900)(5400,0){2}{\usebox{\edge}}
\put(300,900){\usebox{\aone}}
\put(2100,900){\usebox{\shortam}}
\multiput(7500,900)(1800,0){2}{\usebox{\edge}}
\multiput(7500,900)(1800,0){3}{\usebox{\aone}}
\multiput(300,2175)(7200,0){2}{\line(0,-1){375}}
\put(300,2175){\line(1,0){7200}}
\put(11100,900){\usebox{\pluscsecondm}}
\put(300,1500){\usebox{\toe}}
\put(7500,1500){\usebox{\tow}}
\put(9300,1500){\usebox{\tobe}}
\multiput(7500,0)(3600,0){2}{\line(0,-1){450}}
\put(7500,-450){\line(1,0){3600}}
\put(0,300){\line(-1,0){450}}
\put(-450,300){\line(0,1){2250}}
\put(-450,2550){\line(1,0){11550}}
\put(11100,2550){\line(0,-1){200}}
\put(11100,2150){\line(0,-1){350}}
}
\put(10800,7500){\vector(2,-1){3000}}
\put(9900,7500){\vector(1,-2){3000}}
\put(12900,3900){
\multiput(300,900)(5400,0){2}{\usebox{\edge}}
\put(2100,900){\usebox{\susp}}
\multiput(7500,900)(1800,0){2}{\usebox{\edge}}
\put(5700,900){\usebox{\wcircle}}
\multiput(7500,900)(3600,0){2}{\usebox{\wcircle}}
\put(9300,900){\usebox{\aone}}
\put(11100,900){\usebox{\pluscsecondm}}
\put(9300,1500){\usebox{\tobe}}
\multiput(7500,-300)(3600,0){2}{\line(0,1){900}}
\put(7500,-300){\line(1,0){3600}}
}
\put(12900,0){
\multiput(300,900)(5400,0){2}{\usebox{\edge}}
\multiput(300,900)(7200,0){2}{\usebox{\wcircle}}
\put(2100,900){\usebox{\shortam}}
\multiput(7500,900)(1800,0){2}{\usebox{\edge}}
\put(9300,900){\usebox{\wcircle}}
\multiput(300,0)(7200,0){2}{\line(0,1){600}}
\put(300,0){\line(1,0){7200}}
\multiput(11100,900)(1800,0){2}{\usebox{\edge}}
\put(14700,900){\usebox{\shortsusp}}
\put(16500,900){\usebox{\dynkincthree}}
}
\end{picture}\]

\fT-\ref{axplusa1pluscq}
\[\begin{picture}(33300,10800)
\put(300,9300){
\put(2700,0){\usebox{\edge}}
\put(4500,0){\usebox{\edge}}
\put(0,0){\usebox{\aone}}
\multiput(2700,0)(1800,0){3}{\usebox{\aone}}
\put(2700,1500){\line(0,-1){600}}
\put(2700,1500){\line(1,0){3600}}
\put(6300,900){\line(0,1){350}}
\put(6300,1425){\line(0,1){75}}
\multiput(0,-1350)(6300,0){2}{\line(0,1){450}}
\put(0,-1350){\line(1,0){6300}}
\multiput(300,600)(1050,-1200){2}{\line(1,0){1050}}
\put(1350,600){\line(0,-1){1200}}
\put(2700,600){\usebox{\toe}}
\put(6300,600){\usebox{\tow}}
\put(6300,0){\usebox{\pluscsecondm}}
\put(4500,600){\usebox{\tobe}}
}
\put(14400,7800){\vector(2,-1){3000}}
\put(13500,7800){\vector(1,-2){3000}}
\put(17100,3900){
\put(300,900){\usebox{\vertex}}
\multiput(3000,900)(1800,0){2}{\usebox{\edge}}
\multiput(3000,900)(3600,0){2}{\usebox{\wcircle}}
\put(4800,900){\usebox{\aone}}
\put(6600,900){\usebox{\pluscsecondm}}
\put(4800,1500){\usebox{\tobe}}
\multiput(3000,-300)(3600,0){2}{\line(0,1){900}}
\put(3000,-300){\line(1,0){3600}}
}
\put(17400,900){
\put(0,0){\usebox{\vertex}}
\multiput(2700,0)(1800,0){4}{\usebox{\edge}}
\put(9900,0){\usebox{\shortsusp}}
\put(11700,0){\usebox{\dynkincthree}}
\multiput(0,0)(2700,0){2}{\usebox{\wcircle}}
\put(4500,0){\usebox{\wcircle}}
\multiput(0,-900)(2700,0){2}{\line(0,1){600}}
\put(0,-900){\line(1,0){2700}}
}
\end{picture}\]

\fT-\ref{ayplusa1pluscq}
\[\begin{picture}(33300,10800)
\put(300,9300){
\put(0,0){\usebox{\dynkinafour}}
\multiput(0,0)(1800,0){4}{\usebox{\aone}}
\put(1800,600){\usebox{\toe}}
\multiput(1800,600)(3600,0){2}{\usebox{\tow}}
\put(1800,1500){\line(0,-1){600}}
\put(1800,1500){\line(1,0){3600}}
\put(5400,900){\line(0,1){350}}
\put(5400,1425){\line(0,1){75}}
\multiput(0,-1350)(5400,0){2}{\line(0,1){450}}
\put(0,-1350){\line(1,0){5400}}
\put(5400,0){\usebox{\pluscsecondm}}
\put(3600,600){\usebox{\tobe}}
}
\put(15600,7800){\vector(2,-1){3000}}
\put(14700,7800){\vector(1,-2){3000}}
\put(18600,4800){
\put(0,0){\usebox{\wcircle}}
\multiput(0,0)(1800,0){3}{\usebox{\edge}}
\multiput(1800,0)(3600,0){2}{\usebox{\wcircle}}
\put(3600,0){\usebox{\aone}}
\put(5400,0){\usebox{\pluscsecondm}}
\put(3600,600){\usebox{\tobe}}
\multiput(1800,-1200)(3600,0){2}{\line(0,1){900}}
\put(1800,-1200){\line(1,0){3600}}
}
\put(18600,900){
\multiput(0,0)(1800,0){5}{\usebox{\edge}}
\put(9000,0){\usebox{\shortsusp}}
\put(10800,0){\usebox{\dynkincthree}}
\put(0,0){\usebox{\atwo}}
\put(3600,0){\usebox{\wcircle}}
}
\end{picture}
\begin{picture}(12600,1800)
\put(300,900){
\put(0,0){\usebox{\atwo}}
\put(1800,0){\usebox{\btwo}}
\put(3600,0){\usebox{\aone}}
}
\put(4800,900){\multiput(0,0)(600,0){5}{\line(1,0){300}}\put(2700,0){\vector(1,0){300}}}
\put(8700,900){
\put(0,0){\usebox{\bthirdthree}}
}
\end{picture}\]

\[\begin{picture}(16200,1800)
\put(300,900){
\multiput(0,0)(1800,0){2}{\usebox{\atwo}}
\put(3600,0){\usebox{\btwo}}
\put(5400,0){\usebox{\aone}}
}
\put(6600,900){\multiput(0,0)(600,0){5}{\line(1,0){300}}\put(2700,0){\vector(1,0){300}}}
\put(10500,900){
\put(0,0){\usebox{\edge}}\put(0,0){\usebox{\gcircle}}\put(1800,0){\usebox{\bthirdthree}}
}
\end{picture}\]

\[\begin{picture}(16200,2250)
\multiput(300,900)(3600,0){2}{\usebox{\edge}}
\multiput(300,900)(5400,0){2}{\usebox{\aone}}
\put(3900,900){\usebox{\aone}}
\put(2100,900){\usebox{\btwo}}
\multiput(300,2250)(5400,0){2}{\line(0,-1){450}}
\put(300,2250){\line(1,0){5400}}
\put(300,1500){\usebox{\toe}}
\put(6600,900){\multiput(0,0)(600,0){5}{\line(1,0){300}}\put(2700,0){\vector(1,0){300}}}
\put(10500,900){
\put(0,0){\usebox{\dynkinf}}\multiput(0,0)(3600,0){2}{\usebox{\gcircle}}\put(5400,0){\usebox{\wcircle}}
}
\end{picture}\]

\[\begin{picture}(16200,1800)
\put(300,900){
\put(0,0){\usebox{\dynkinf}}\multiput(0,0)(3600,0){2}{\usebox{\gcircle}}\put(5400,0){\usebox{\aone}}
}
\put(6600,900){\multiput(0,0)(600,0){5}{\line(1,0){300}}\put(2700,0){\vector(1,0){300}}}
\put(10500,900){
\put(0,0){\usebox{\dynkinf}}\put(5400,0){\usebox{\gcircle}}
}
\end{picture}\]

\[\begin{picture}(12600,2250)
\put(300,900){
\put(0,0){\usebox{\dynkinbthree}}
\multiput(0,0)(1800,0){3}{\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(3600,600){\usebox{\tow}}
\multiput(0,1350)(3600,0){2}{\line(0,-1){450}}
\put(0,1350){\line(1,0){3600}}
}
\put(4800,900){\multiput(0,0)(600,0){5}{\line(1,0){300}}\put(2700,0){\vector(1,0){300}}}
\put(8700,900){
\put(0,0){\usebox{\atwo}}\put(1800,0){\usebox{\bsecondtwo}}
}
\end{picture}\]

\[\begin{picture}(11850,4500)
\put(300,2100){
\put(0,0){\usebox{\dynkindfour}}
\multiput(0,0)(1800,0){2}{\usebox{\aone}}
\multiput(3000,-1200)(0,2400){2}{\usebox{\aone}}
\put(0,600){\usebox{\toe}}
\put(3000,-600){\usebox{\tonw}}
\put(3000,1800){\usebox{\tosw}}
\put(0,2400){\line(0,-1){1500}}
\put(0,2400){\line(1,0){3750}}
\put(3750,2400){\line(0,-1){3000}}
\multiput(3750,-600)(0,2400){2}{\line(-1,0){450}}
}
\put(4650,2100){\multiput(0,0)(600,0){5}{\line(1,0){300}}\put(2700,0){\vector(1,0){300}}}
\put(8550,2100){
\put(0,0){\usebox{\atwo}}\put(1800,0){\usebox{\atwone}}\put(1800,0){\usebox{\atwose}}
}
\end{picture}
